DiVeQ: Differentiable Vector Quantization Using the Reparameterization Trick

Vector quantization is common in deep models, yet its hard assignments block gradients and hinder end-to-end training. We propose DiVeQ, which treats quantization as adding an error vector that mimics the quantization distortion, keeping the forward pass hard while letting gradients flow. We also present a space-filling variant (SF-DiVeQ) that assigns input to a curve constructed by the lines connecting codewords, resulting in less quantization error and full codebook usage. Both methods train end-to-end without requiring auxiliary losses or temperature schedules. In VQ-VAE image compression, VQGAN image generation, and DAC speech coding tasks across various data sets, our proposed methods improve reconstruction and sample quality over alternative quantization approaches.

==> figures/LPIPS_nsvq_plus_diff_vars.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{mediumslateblue}{RGB}{123,104,238}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={\(\displaystyle \leftarrow\) LPIPS},
ymin=0.220122387260199, ymax=0.596985275298357,
ytick style={color=black}
]
\addplot [thick, orange]
table {%
0 0.579855144023895
1 0.550788998603821
2 0.527203440666199
3 0.507944226264954
4 0.468519032001495
5 0.448010444641113
6 0.411493003368378
7 0.379099994897842
};
\addplot [thick, red]
table {%
0 0.309446752071381
1 0.295725286006927
2 0.282693713903427
3 0.273051202297211
4 0.265742570161819
5 0.256949335336685
6 0.252129554748535
7 0.245641902089119
};
\addplot [thick, gray]
table {%
0 0.30883914232254
1 0.296339631080627
2 0.281829923391342
3 0.271622896194458
4 0.262835562229156
5 0.253429770469666
6 0.244950100779533
7 0.23725251853466
};
\addplot [thick, blue]
table {%
0 0.309260666370392
1 0.295486241579056
2 0.285734176635742
3 0.280848503112793
4 0.27457857131958
5 0.258367717266083
6 0.25347101688385
7 0.25012344121933
};
\end{axis}

\end{tikzpicture}


==> figures/LPIPS_proposed_cbr.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={\(\displaystyle \leftarrow\) LPIPS},
ymin=0.240613723546267, ymax=0.313574364036322,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
0 0.308470129966736
1 0.294815093278885
2 0.284983336925507
3 0.271377444267273
4 0.263372987508774
5 0.259654670953751
6 0.256318807601929
7 0.244906321167946
};
\addplot [thick, red]
table {%
0 0.310257971286774
1 0.295281112194061
2 0.282037943601608
3 0.271688669919968
4 0.263897836208344
5 0.258777678012848
6 0.252711594104767
7 0.243930116295815
};
\end{axis}

\end{tikzpicture}


==> figures/LPIPS_random_init_sfdiveq.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{indigo}{RGB}{75,0,130}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={\(\displaystyle \leftarrow\) LPIPS},
ymin=0.29603495746851, ymax=0.391937796771526,
ytick style={color=black}
]
\addplot [thick, black, opacity=1, dashed]
table {%
0 0.387578576803207
1 0.365996360778809
2 0.353799551725388
3 0.341678261756897
4 0.329676985740662
5 0.317798316478729
6 0.307729631662369
7 0.300394177436829
};
\addplot [thick, orange, opacity=1]
table {%
0 0.386765867471695
1 0.369362980127335
2 0.353910654783249
3 0.344827026128769
4 0.331427842378616
5 0.325542479753494
6 0.322903156280518
7 0.315387547016144
};
\addplot [thick, magenta, opacity=1]
table {%
0 0.380582183599472
1 0.366046339273453
2 0.353062033653259
3 0.34070160984993
4 0.327078461647034
5 0.325038522481918
6 0.314880758523941
7 0.310991138219833
};
\addplot [thick, indigo, opacity=1]
table {%
0 0.383992284536362
1 0.363296538591385
2 0.350796610116959
3 0.337406069040298
4 0.327036708593369
5 0.319911390542984
6 0.316918343305588
7 0.311607837677002
};
\end{axis}

\end{tikzpicture}


==> figures/LPIPS_random_init_sfdiveq_lr_coef.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{indigo}{RGB}{75,0,130}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={\(\displaystyle \leftarrow\) LPIPS},
ymin=0.295522762835026, ymax=0.391962186992168,
ytick style={color=black}
]
\addplot [thick, black, opacity=1, dashed]
table {%
0 0.387578576803207
1 0.365996360778809
2 0.353799551725388
3 0.341678261756897
4 0.329676985740662
5 0.317798316478729
6 0.307729631662369
7 0.300394177436829
};
\addplot [thick, orange, opacity=1]
table {%
0 0.384605079889297
1 0.373314052820206
2 0.349935799837112
3 0.338992744684219
4 0.3297418653965
5 0.318713188171387
6 0.313332319259644
7 0.301489174365997
};
\addplot [thick, red, opacity=1]
table {%
0 0.382032006978989
1 0.37034997344017
2 0.349917501211166
3 0.339962840080261
4 0.328843832015991
5 0.31794598698616
6 0.312789559364319
7 0.302435964345932
};
\addplot [thick, magenta, opacity=1]
table {%
0 0.385320276021957
1 0.365307360887527
2 0.349159628152847
3 0.340879768133163
4 0.331565141677856
5 0.317201465368271
6 0.310508579015732
7 0.301972478628159
};
\addplot [thick, grey, opacity=1]
table {%
0 0.384632855653763
1 0.367500215768814
2 0.353107362985611
3 0.340788692235947
4 0.325957417488098
5 0.318250238895416
6 0.312181860208511
7 0.301776915788651
};
\addplot [thick, indigo, opacity=1]
table {%
0 0.383852005004883
1 0.368902087211609
2 0.351362347602844
3 0.340397834777832
4 0.327457427978516
5 0.317196816205978
6 0.308839797973633
7 0.299906373023987
};
\end{axis}

\end{tikzpicture}


==> figures/LPIPS_sfvq2_diff_vars.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{mediumslateblue}{RGB}{123,104,238}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={\(\displaystyle \leftarrow\) LPIPS},
ymin=0.215891813486814, ymax=0.632087538391352,
ytick style={color=black}
]
\addplot [thick, orange]
table {%
0 0.613169550895691
1 0.589689016342163
2 0.557872593402863
3 0.530268788337708
4 0.506041646003723
5 0.493237644433975
6 0.483056604862213
7 0.446093887090683
};
\addplot [thick, red]
table {%
0 0.314153403043747
1 0.298145830631256
2 0.288194477558136
3 0.277020931243896
4 0.268830120563507
5 0.25972718000412
6 0.250073343515396
7 0.240973904728889
};
\addplot [thick, gray]
table {%
0 0.313770711421967
1 0.296838998794556
2 0.283449053764343
3 0.271843731403351
4 0.261005103588104
5 0.252702623605728
6 0.243146851658821
7 0.234809800982475
};
\addplot [thick, blue]
table {%
0 0.314650118350983
1 0.296492606401443
2 0.283143907785416
3 0.272442191839218
4 0.26510351896286
5 0.25362640619278
6 0.243422314524651
7 0.235010579228401
};
\end{axis}

\end{tikzpicture}


==> figures/LPIPS_skip_cbr.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={\(\displaystyle \leftarrow\) LPIPS},
ymin=0.282857897877693, ymax=0.668656048178673,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 0.402403801679611
1 0.387570530176163
2 0.37013241648674
3 0.365267544984818
4 0.364321023225784
5 0.369034737348557
6 0.353928476572037
7 0.359106928110123
};
\addplot [thick, magenta, opacity=1]
table {%
0 0.395242065191269
1 0.379910081624985
2 0.362619638442993
3 0.349451810121536
4 0.340458899736404
5 0.3355493247509
6 0.322687476873398
7 0.320252418518066
};
\addplot [thick, limegreen, opacity=1]
table {%
0 0.548603951931
1 0.542220175266266
2 0.504793107509613
3 0.466426283121109
4 0.427015215158463
5 0.39596164226532
6 0.373899072408676
7 0.359866619110107
};
\addplot [thick, mediumturquoise, opacity=1]
table {%
0 0.594044744968414
1 0.597077429294586
2 0.605202972888947
3 0.645335853099823
4 0.601861536502838
5 0.591995656490326
6 0.649470746517181
7 0.650621712207794
};
\addplot [thick, orange, opacity=1]
table {%
0 0.651119768619537
1 0.618808209896088
2 0.59581071138382
3 0.571031868457794
4 0.549961745738983
5 0.532845199108124
6 0.507876634597778
7 0.492521017789841
};
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 0.392993211746216
1 0.37828516960144
2 0.359350800514221
3 0.344950199127197
4 0.329938799142838
5 0.321245402097702
6 0.309784799814224
7 0.301285773515701
};
\addplot [line width=1.08pt, black, opacity=1, dashed]
table {%
0 0.387578576803207
1 0.365996360778809
2 0.353799551725388
3 0.341678261756897
4 0.329676985740662
5 0.317798316478729
6 0.307729631662369
7 0.300394177436829
};
\end{axis}

\end{tikzpicture}


==> figures/LPIPS_skip_cbr_over_epochs.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Training epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
xtick={0,2,4,6,8,10,12,14,16,18},
xticklabels={5,15,25,35,45,55,65,75,85,95},
y grid style={darkgrey176},
ylabel={\(\displaystyle \leftarrow\) LPIPS},
ymin=0.284343646466732, ymax=0.654885812103748,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 0.534201323986053
1 0.488723874092102
2 0.44261422753334
3 0.416591346263885
4 0.398836016654968
5 0.38875076174736
6 0.381195098161697
7 0.374632269144058
8 0.368920117616653
9 0.367071360349655
10 0.364673972129822
11 0.363709449768066
12 0.36250028014183
13 0.362738013267517
14 0.359217166900635
15 0.358802199363708
16 0.358133524656296
17 0.358909487724304
18 0.357588022947311
19 0.357387006282806
};
\addplot [thick, magenta, opacity=1]
table {%
0 0.586380362510681
1 0.499086558818817
2 0.448545008897781
3 0.41094109416008
4 0.388217866420746
5 0.376963824033737
6 0.365855991840363
7 0.35834065079689
8 0.351808339357376
9 0.349008470773697
10 0.34729877114296
11 0.343572974205017
12 0.340438723564148
13 0.338625222444534
14 0.335545510053635
15 0.334153145551682
16 0.331378132104874
17 0.330357998609543
18 0.32857882976532
19 0.328143864870071
};
\addplot [thick, limegreen, opacity=1]
table {%
0 0.429297894239426
1 0.399399161338806
2 0.389100283384323
3 0.38073593378067
4 0.374799102544785
5 0.371022284030914
6 0.367609143257141
7 0.361515283584595
8 0.357173949480057
9 0.357816427946091
10 0.357622891664505
11 0.356192171573639
12 0.355836480855942
13 0.354582846164703
14 0.353408545255661
15 0.35465207695961
16 0.353785127401352
17 0.353810906410217
18 0.35338082909584
19 0.354326009750366
};
\addplot [thick, mediumturquoise, opacity=1]
table {%
0 0.638042986392975
1 0.63704788684845
2 0.62701678276062
3 0.62154495716095
4 0.621991693973541
5 0.619204640388489
6 0.621773838996887
7 0.613748252391815
8 0.612462759017944
9 0.611750721931458
10 0.610278367996216
11 0.607680022716522
12 0.60922759771347
13 0.605559408664703
14 0.604953289031982
15 0.604748725891113
16 0.605192303657532
17 0.605353951454163
18 0.605984330177307
19 0.604786396026611
};
\addplot [thick, orange, opacity=1]
table {%
0 0.441979229450226
1 0.434908300638199
2 0.450448423624039
3 0.459957987070084
4 0.462171077728271
5 0.472209334373474
6 0.475855559110641
7 0.477654844522476
8 0.481328010559082
9 0.480339735746384
10 0.480677038431168
11 0.487821608781815
12 0.487173020839691
13 0.488141089677811
14 0.492164790630341
15 0.491614401340485
16 0.490206062793732
17 0.492559432983398
18 0.494280248880386
19 0.493197947740555
};
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 0.387558788061142
1 0.353420227766037
2 0.33915039896965
3 0.329747527837753
4 0.322526663541794
5 0.316071033477783
6 0.315148949623108
7 0.312487155199051
8 0.306654870510101
9 0.306443512439728
10 0.304765701293945
11 0.305524289608002
12 0.303920835256577
13 0.302917867898941
14 0.301186472177505
15 0.301762640476227
16 0.301485508680344
17 0.301346898078918
18 0.301256269216537
19 0.301566421985626
};
\end{axis}

\end{tikzpicture}


==> figures/PSNR_nsvq_plus_diff_vars.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{mediumslateblue}{RGB}{123,104,238}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={PSNR \(\displaystyle \rightarrow\)},
ymin=21.0689348220825, ymax=26.3469701766968,
ytick style={color=black}
]
\addplot [thick, orange]
table {%
0 21.3088455200195
1 21.984561920166
2 22.5823173522949
3 23.1379432678223
4 23.6448440551758
5 24.0931854248047
6 24.5119514465332
7 24.8551635742188
};
\addplot [thick, red]
table {%
0 23.3517646789551
1 23.9811935424805
2 24.3797874450684
3 24.7402992248535
4 25.0736312866211
5 25.3290996551514
6 25.5731620788574
7 25.822681427002
};
\addplot [thick, gray]
table {%
0 23.5888538360596
1 24.1004829406738
2 24.5781917572021
3 24.9896278381348
4 25.3180599212646
5 25.6154937744141
6 25.8716888427734
7 26.1070594787598
};
\addplot [thick, blue]
table {%
0 23.69602394104
1 24.1461296081543
2 24.5895481109619
3 24.883731842041
4 25.1358489990234
5 25.6139640808105
6 25.8056144714355
7 25.9743843078613
};
\end{axis}

\end{tikzpicture}


==> figures/PSNR_proposed_cbr.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={PSNR \(\displaystyle \rightarrow\)},
ymin=23.2640554428101, ymax=25.9645364761353,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
0 23.4178695678711
1 23.9959049224854
2 24.4338569641113
3 24.7497005462646
4 25.0980186462402
5 25.271068572998
6 25.5112361907959
7 25.8280544281006
};
\addplot [thick, red]
table {%
0 23.3868045806885
1 24.0070133209229
2 24.4449291229248
3 24.7388000488281
4 25.0846519470215
5 25.3353252410889
6 25.5758304595947
7 25.8417873382568
};
\end{axis}

\end{tikzpicture}


==> figures/PSNR_random_init_sfdiveq.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{indigo}{RGB}{75,0,130}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={PSNR \(\displaystyle \rightarrow\)},
ymin=21.9078853607178, ymax=24.8214351654053,
ytick style={color=black}
]
\addplot [thick, black, opacity=1, dashed]
table {%
0 22.2486419677734
1 22.7742080688477
2 23.1925182342529
3 23.5440902709961
4 23.8740234375
5 24.1704425811768
6 24.4374752044678
7 24.689001083374
};
\addplot [thick, orange, opacity=1]
table {%
0 22.2232666015625
1 22.6850643157959
2 23.1808948516846
3 23.4845886230469
4 23.8562240600586
5 24.0526733398438
6 24.1138210296631
7 24.2859497070312
};
\addplot [thick, magenta, opacity=1]
table {%
0 22.3298492431641
1 22.7657928466797
2 23.1548919677734
3 23.5186977386475
4 23.8762912750244
5 23.9686641693115
6 24.3043060302734
7 24.4001522064209
};
\addplot [thick, indigo, opacity=1]
table {%
0 22.040319442749
1 22.8085269927979
2 23.1729202270508
3 23.5386219024658
4 23.8504867553711
5 24.0797634124756
6 24.2575225830078
7 24.3778228759766
};
\end{axis}

\end{tikzpicture}


==> figures/PSNR_random_init_sfdiveq_lr_coef.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{indigo}{RGB}{75,0,130}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={PSNR \(\displaystyle \rightarrow\)},
ymin=22.0946702957153, ymax=24.8342008590698,
ytick style={color=black}
]
\addplot [thick, black, opacity=1, dashed]
table {%
0 22.2486419677734
1 22.7742080688477
2 23.1925182342529
3 23.5440902709961
4 23.8740234375
5 24.1704425811768
6 24.4374752044678
7 24.689001083374
};
\addplot [thick, orange, opacity=1]
table {%
0 22.2655944824219
1 22.6251220703125
2 23.1904373168945
3 23.5695476531982
4 23.8763732910156
5 24.1797389984131
6 24.4185256958008
7 24.7081966400146
};
\addplot [thick, red, opacity=1]
table {%
0 22.3143482208252
1 22.7316970825195
2 23.1944980621338
3 23.5651626586914
4 23.8899097442627
5 24.1714763641357
6 24.4232482910156
7 24.7020168304443
};
\addplot [thick, magenta, opacity=1]
table {%
0 22.2191944122314
1 22.7784442901611
2 23.2157287597656
3 23.5349445343018
4 23.8379306793213
5 24.1837825775146
6 24.4517688751221
7 24.7096767425537
};
\addplot [thick, grey, opacity=1]
table {%
0 22.3385829925537
1 22.8110656738281
2 23.1394062042236
3 23.5425415039062
4 23.8863372802734
5 24.1808547973633
6 24.4412536621094
7 24.6826076507568
};
\addplot [thick, indigo, opacity=1]
table {%
0 22.2259922027588
1 22.6756286621094
2 23.1895389556885
3 23.5695724487305
4 23.8994197845459
5 24.1622524261475
6 24.4565525054932
7 24.7096424102783
};
\end{axis}

\end{tikzpicture}


==> figures/PSNR_sfvq2_diff_vars.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{mediumslateblue}{RGB}{123,104,238}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={PSNR \(\displaystyle \rightarrow\)},
ymin=20.1653685569763, ymax=26.3387799263,
ytick style={color=black}
]
\addplot [thick, orange]
table {%
0 20.4459781646729
1 21.6075859069824
2 22.3765296936035
3 22.8861885070801
4 23.351879119873
5 23.6962642669678
6 23.9186191558838
7 24.2993564605713
};
\addplot [thick, red]
table {%
0 23.3703651428223
1 23.9895725250244
2 24.3887023925781
3 24.7418785095215
4 24.9890003204346
5 25.2681941986084
6 25.5868339538574
7 25.8606262207031
};
\addplot [thick, gray]
table {%
0 23.6273345947266
1 24.2230663299561
2 24.6538639068604
3 25.032886505127
4 25.3350639343262
5 25.61012840271
6 25.8259372711182
7 26.0581703186035
};
\addplot [thick, blue]
table {%
0 23.6087532043457
1 24.2283134460449
2 24.6505031585693
3 25.0171432495117
4 25.2793846130371
5 25.6325283050537
6 25.8365478515625
7 26.0546016693115
};
\end{axis}

\end{tikzpicture}


==> figures/PSNR_skip_cbr.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={PSNR \(\displaystyle \rightarrow\)},
ymin=11.9181393623352, ymax=25.2971373558044,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 21.8823699951172
1 22.4204845428467
2 22.8851470947266
3 22.966552734375
4 23.0510959625244
5 23.0279083251953
6 23.3183078765869
7 23.1226577758789
};
\addplot [thick, magenta, opacity=1]
table {%
0 22.0115871429443
1 22.551549911499
2 23.0236034393311
3 23.4205322265625
4 23.7816104888916
5 24.0533466339111
6 24.3652515411377
7 24.5291118621826
};
\addplot [thick, limegreen, opacity=1]
table {%
0 16.5689258575439
1 16.9461154937744
2 18.1036968231201
3 19.4655799865723
4 20.456787109375
5 21.3321094512939
6 22.096284866333
7 22.54270362854
};
\addplot [thick, mediumturquoise, opacity=1]
table {%
0 12.528058052063
1 12.5298871994019
2 12.5304908752441
3 12.5262756347656
4 12.5297698974609
5 12.5290803909302
6 12.5264663696289
7 12.5281534194946
};
\addplot [thick, orange, opacity=1]
table {%
0 20.6116237640381
1 21.21852684021
2 21.8496799468994
3 22.3934879302979
4 22.8119449615479
5 23.1837406158447
6 23.5151386260986
7 23.8141326904297
};
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 21.917459487915
1 22.4190235137939
2 22.9588317871094
3 23.4336414337158
4 23.8235111236572
5 24.1073455810547
6 24.3974151611328
7 24.6559581756592
};
\addplot [line width=1.08pt, black, opacity=1, dashed]
table {%
0 22.2486419677734
1 22.7742080688477
2 23.1925182342529
3 23.5440902709961
4 23.8740234375
5 24.1704425811768
6 24.4374752044678
7 24.689001083374
};
\end{axis}

\end{tikzpicture}


==> figures/PSNR_skip_cbr_over_epochs.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Training epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
xtick={0,2,4,6,8,10,12,14,16,18},
xticklabels={5,15,25,35,45,55,65,75,85,95},
y grid style={darkgrey176},
ylabel={PSNR \(\displaystyle \rightarrow\)},
ymin=11.8870758056641, ymax=25.3097244262695,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 19.9473190307617
1 20.6604309082031
2 21.3391418457031
3 21.8351154327393
4 22.221715927124
5 22.4787521362305
6 22.6706256866455
7 22.7932777404785
8 22.9328422546387
9 22.9653396606445
10 22.9759559631348
11 23.0342044830322
12 23.0860080718994
13 23.1354961395264
14 23.1606311798096
15 23.1554698944092
16 23.1734924316406
17 23.1850204467773
18 23.1988887786865
19 23.2140254974365
};
\addplot [thick, magenta, opacity=1]
table {%
0 18.9068050384521
1 21.6820678710938
2 22.462516784668
3 23.0514907836914
4 23.3303394317627
5 23.6044082641602
6 23.7464847564697
7 23.9112739562988
8 24.0007648468018
9 24.0889129638672
10 24.1320877075195
11 24.1477279663086
12 24.1489295959473
13 24.2452373504639
14 24.3060722351074
15 24.3314590454102
16 24.3639526367188
17 24.3869667053223
18 24.4021644592285
19 24.4221496582031
};
\addplot [thick, limegreen, opacity=1]
table {%
0 21.9869384765625
1 22.2631778717041
2 22.2520694732666
3 22.4974803924561
4 22.565938949585
5 22.6158046722412
6 22.6690578460693
7 22.7074661254883
8 22.7736396789551
9 22.7284679412842
10 22.7239799499512
11 22.7377738952637
12 22.7206535339355
13 22.7326030731201
14 22.745454788208
15 22.6784934997559
16 22.6449108123779
17 22.6907405853271
18 22.7453498840332
19 22.692346572876
};
\addplot [thick, mediumturquoise, opacity=1]
table {%
0 12.4971961975098
1 12.5037050247192
2 12.5099592208862
3 12.5104598999023
4 12.5144996643066
5 12.5174970626831
6 12.5262575149536
7 12.5237665176392
8 12.5178480148315
9 12.523455619812
10 12.527777671814
11 12.525936126709
12 12.5340433120728
13 12.5184555053711
14 12.5299959182739
15 12.5322303771973
16 12.5324516296387
17 12.5316257476807
18 12.5300855636597
19 12.5320482254028
};
\addplot [thick, orange, opacity=1]
table {%
0 23.2781181335449
1 23.4526901245117
2 23.5306720733643
3 23.5463562011719
4 23.639289855957
5 23.5571365356445
6 23.7231349945068
7 23.7237415313721
8 23.7489643096924
9 23.7561359405518
10 23.7713356018066
11 23.7856979370117
12 23.7725563049316
13 23.7770671844482
14 23.7986278533936
15 23.8018741607666
16 23.8056144714355
17 23.8025054931641
18 23.7955551147461
19 23.7948989868164
};
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 24.0003910064697
1 24.2461605072021
2 24.3539791107178
3 24.3855857849121
4 24.4919204711914
5 24.52734375
6 24.5624713897705
7 24.4397220611572
8 24.6375541687012
9 24.6302661895752
10 24.619930267334
11 24.6154098510742
12 24.6454906463623
13 24.6593990325928
14 24.6813793182373
15 24.6852474212646
16 24.6996040344238
17 24.6686553955078
18 24.6950416564941
19 24.6841087341309
};
\end{axis}

\end{tikzpicture}


==> figures/Perplexity_10bit_random_init_sfdiveq.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{indigo}{RGB}{75,0,130}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
unbounded coords=jump,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Training epoch},
xmin=-9.95, xmax=208.95,
xtick style={color=black},
xtick={0,9,19,29,39,49,59,69,79,89,99,109,119,129,139,149,159,169,179,189,199},
xticklabels={0,10,20,30,40,50,60,70,80,90,100,110,120,130,140,150,160,170,180,190,200},
y grid style={darkgrey176},
ylabel={Perplexity \(\displaystyle \rightarrow\)},
ymin=-42.1039807437945, ymax=884.183595619685,
ytick style={color=black}
]
\addplot [thick, black, opacity=1, dashed]
table {%
0 0
1 0
2 580.567189431492
3 722.256959707526
4 749.229837229282
5 756.479763059978
6 763.289910811412
7 767.90135714374
8 771.379492496539
9 773.725540199763
10 778.31683689552
11 779.057721333564
12 779.735623980172
13 783.634078477304
14 782.917086598843
15 786.583039798012
16 789.827577846865
17 791.4290664866
18 793.77877614468
19 796.323644401454
20 798.793765142899
21 801.467104986649
22 802.904681010186
23 803.059807654272
24 805.842213768295
25 806.059842112095
26 806.460167220876
27 808.11095758752
28 809.238369635087
29 809.231388449367
30 811.321758337866
31 812.031669674644
32 812.567596049248
33 814.002484826197
34 814.962652201592
35 816.871321975129
36 816.408997200109
37 817.539321319966
38 817.516442098497
39 818.787295570856
40 824.786497014686
41 825.282037739814
42 826.082861482644
43 827.570641317247
44 827.610436393641
45 827.243728676325
46 828.524918259246
47 828.636253183099
48 828.823017516317
49 829.276134172271
50 829.964400897449
51 829.879134629648
52 830.124353799941
53 831.215482533129
54 831.044067228293
55 831.576768783376
56 831.564148876335
57 831.457278944571
58 832.265499993819
59 831.754766922963
60 832.887686195856
61 832.998084268691
62 832.621621124654
63 832.910941362985
64 832.40928476068
65 833.364097421381
66 834.730176090289
67 833.636897837965
68 833.624235592613
69 835.003345190121
70 836.937779216525
71 837.104961462866
72 838.033592822884
73 837.243238849881
74 837.954677301721
75 838.49515983485
76 838.869291281398
77 839.921016335789
78 839.083783499802
79 838.67753396336
80 838.363632008999
81 839.338578236254
82 839.837072753906
83 840.137777053254
84 840.170858880538
85 840.06435299644
86 840.362291707872
87 840.632219300089
88 840.004628010038
89 841.374957816209
90 840.506442067593
91 841.331582834751
92 840.711967680726
93 841.049873448625
94 840.86604575628
95 841.744373794749
96 841.136010278629
97 841.36344905805
98 841.574773165546
99 842.07961487589
100 nan
101 nan
102 nan
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 nan
115 nan
116 nan
117 nan
118 nan
119 nan
120 nan
121 nan
122 nan
123 nan
124 nan
125 nan
126 nan
127 nan
128 nan
129 nan
130 nan
131 nan
132 nan
133 nan
134 nan
135 nan
136 nan
137 nan
138 nan
139 nan
140 nan
141 nan
142 nan
143 nan
144 nan
145 nan
146 nan
147 nan
148 nan
149 nan
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 nan
197 nan
198 nan
199 nan
};
\addplot [thick, orange, opacity=1]
table {%
0 9.11512186919587
1 17.1688056631933
2 33.5773069599007
3 47.5358542526825
4 53.6442341285416
5 58.8570511153982
6 62.8267078641095
7 67.569318669959
8 78.4447129261645
9 83.700379596179
10 96.6786103453817
11 105.634519514253
12 108.622238835202
13 114.206654898728
14 118.747358162795
15 124.353492253943
16 125.943927523456
17 126.198377971408
18 126.466437134562
19 126.637313939348
20 126.742709659625
21 126.707805430738
22 126.956464395644
23 128.237577839139
24 132.264277668241
25 132.930749646923
26 136.77985028617
27 146.228313784056
28 148.015427485599
29 148.408814519568
30 148.560323246823
31 148.340154874777
32 148.504384371601
33 148.57863835202
34 148.763616209392
35 148.818211963509
36 148.923361051535
37 148.862012916275
38 148.98184350895
39 148.996356935139
40 149.05976554774
41 158.328729054898
42 176.811699705486
43 196.167429940912
44 213.540306419662
45 225.346371382701
46 232.059043710443
47 237.563112051276
48 245.297632685794
49 251.469650075405
50 258.998008090635
51 262.572008659266
52 262.419652470456
53 262.619978660873
54 262.422397545923
55 262.606266340425
56 263.077696208712
57 263.058303871638
58 263.033027706871
59 262.863137624234
60 263.043357752546
61 262.912309979789
62 263.007960838608
63 263.164589140687
64 263.195583642887
65 263.05871392745
66 263.263174052178
67 263.07073310176
68 263.050427323353
69 263.397533252571
70 263.608045631119
71 263.517211875433
72 263.701503937154
73 263.459522063823
74 263.590783343738
75 264.319247204744
76 264.50687352434
77 264.396570712705
78 264.549683660193
79 264.74920380025
80 264.452804333651
81 264.535686212854
82 264.625535602811
83 264.68229922524
84 264.572520504722
85 264.717638696598
86 264.845796686486
87 264.863979214053
88 264.749530570115
89 264.87567354999
90 265.239529071277
91 265.072050881688
92 264.791462495055
93 265.067319305034
94 265.094626936128
95 264.795463851736
96 264.722053856186
97 264.71105257831
98 264.967794954324
99 264.975823202012
100 nan
101 nan
102 nan
103 nan
104 nan
105 nan
106 nan
107 nan
108 nan
109 nan
110 nan
111 nan
112 nan
113 nan
114 nan
115 nan
116 nan
117 nan
118 nan
119 nan
120 nan
121 nan
122 nan
123 nan
124 nan
125 nan
126 nan
127 nan
128 nan
129 nan
130 nan
131 nan
132 nan
133 nan
134 nan
135 nan
136 nan
137 nan
138 nan
139 nan
140 nan
141 nan
142 nan
143 nan
144 nan
145 nan
146 nan
147 nan
148 nan
149 nan
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 nan
197 nan
198 nan
199 nan
};
\addplot [thick, magenta, opacity=1]
table {%
0 7.26228542116624
1 19.8625733339334
2 29.3712379407279
3 36.7101434200625
4 40.6576988316789
5 41.5308663573446
6 43.8492425363275
7 44.9919324657585
8 49.4324518227879
9 59.7182594009593
10 72.2105835154087
11 78.8780612993844
12 87.1212235462816
13 91.1952307785614
14 100.271384903147
15 107.379683540441
16 112.206077788148
17 116.016284932969
18 122.245904000198
19 125.641295111934
20 125.656101912486
21 125.70372588725
22 125.861026947408
23 126.124596202223
24 126.641900480246
25 127.708372285094
26 128.231006149099
27 128.147727889049
28 129.589717584924
29 136.584066154383
30 141.82447409328
31 144.774780466587
32 145.827282946623
33 150.562450090239
34 152.602361519729
35 154.386539082588
36 159.243613675274
37 168.933454605296
38 180.852320687982
39 200.49123848058
40 217.530439816246
41 231.837967343874
42 248.820730938489
43 264.40135474869
44 277.325799483287
45 288.754445754425
46 301.298964488355
47 312.704224946227
48 323.938222223596
49 334.792241040966
50 343.311670385433
51 353.411950915373
52 359.008816875989
53 365.588331468799
54 374.274635334256
55 383.803330124481
56 396.730616702309
57 408.192188427116
58 415.876339296751
59 419.83573979245
60 421.220735265032
61 421.942025949985
62 421.709300985216
63 421.377143029322
64 422.224508319324
65 422.053471432456
66 421.764821730988
67 421.511775226834
68 421.720763542079
69 424.846799594541
70 430.824094207377
71 434.919322571573
72 440.510838762114
73 448.588494486748
74 451.173708758777
75 459.001215603985
76 465.264304091055
77 471.705357264265
78 479.887764459924
79 488.428121137015
80 496.753811452359
81 504.546758183347
82 512.551654207254
83 518.693908459627
84 519.322040722038
85 519.57746149377
86 520.030294529396
87 519.75374593614
88 520.693479204781
89 520.262540252299
90 520.22304927005
91 520.111054625692
92 520.064528994017
93 520.149855601637
94 519.836873655681
95 520.570078325875
96 519.668888758406
97 520.579183303254
98 520.400041797493
99 520.631116186214
100 520.642417579361
101 520.77352766206
102 520.9650641719
103 520.895626406126
104 521.227510244635
105 521.214859742756
106 520.801917817321
107 520.81204671739
108 520.686353620698
109 520.46986678884
110 521.091745883604
111 520.967678485339
112 522.882953576197
113 522.343383866322
114 522.960815043389
115 522.606023320065
116 522.81208187055
117 522.600075869017
118 523.427184054218
119 523.265799529643
120 522.930779797518
121 522.97236583082
122 523.463924359672
123 523.305332232125
124 523.209685815739
125 523.118393446524
126 523.019371245179
127 523.222994801968
128 523.426508418216
129 523.247144636323
130 523.907660221148
131 523.083964442
132 523.536845455894
133 523.114697188365
134 523.318333338484
135 523.494125095802
136 523.196020971371
137 523.467806659167
138 523.098955448972
139 522.765104965017
140 522.538298015353
141 523.03584231606
142 522.388372957254
143 522.677629456339
144 522.688788923433
145 522.342548843577
146 522.56299832501
147 522.437887148314
148 522.543066792548
149 522.409895421282
150 nan
151 nan
152 nan
153 nan
154 nan
155 nan
156 nan
157 nan
158 nan
159 nan
160 nan
161 nan
162 nan
163 nan
164 nan
165 nan
166 nan
167 nan
168 nan
169 nan
170 nan
171 nan
172 nan
173 nan
174 nan
175 nan
176 nan
177 nan
178 nan
179 nan
180 nan
181 nan
182 nan
183 nan
184 nan
185 nan
186 nan
187 nan
188 nan
189 nan
190 nan
191 nan
192 nan
193 nan
194 nan
195 nan
196 nan
197 nan
198 nan
199 nan
};
\addplot [thick, indigo, opacity=1]
table {%
0 10.0938018759595
1 23.2951055309441
2 37.3545502674731
3 40.3808783422542
4 42.5995884955684
5 42.90454289883
6 43.1375983612447
7 43.22767928884
8 43.2003176918513
9 43.1509065652195
10 43.1696011313909
11 43.3231123815609
12 47.4812632210647
13 56.1927441174471
14 57.7035924790781
15 61.4853567002695
16 71.604286976102
17 82.0807407620587
18 90.7192335104641
19 97.071394985537
20 104.016137579423
21 108.190135115611
22 108.412066341352
23 108.573524455783
24 108.776949764203
25 113.587926203088
26 120.121779043463
27 124.625596715227
28 129.876834763153
29 137.283341941351
30 144.273210047468
31 151.483768743201
32 157.142764166337
33 162.138297551795
34 167.047294288346
35 178.102001373677
36 186.192404908772
37 191.915434825269
38 197.570575916918
39 207.314814584466
40 220.445661520656
41 229.381156013585
42 232.132157299187
43 237.646305866483
44 244.400835486303
45 250.314890878412
46 254.597764877126
47 257.835772396039
48 260.391289124308
49 262.251896570906
50 265.966815494586
51 274.438526085962
52 282.25622002324
53 289.415461595753
54 292.225831932358
55 292.53399928612
56 292.30091884951
57 293.663295620303
58 298.402880009518
59 305.852778953842
60 313.781570086902
61 316.362982332254
62 317.842754199837
63 318.672004796282
64 324.047765572463
65 327.145734724214
66 333.121401398091
67 341.274373192123
68 348.977566953249
69 357.044653629351
70 364.563585421405
71 369.645050357867
72 374.761499718775
73 381.281341784513
74 392.095805957649
75 401.531950822661
76 410.615878102749
77 420.824970409538
78 429.866568109054
79 433.77390074911
80 438.449405795713
81 444.415125361575
82 451.662090755414
83 457.100585473942
84 462.631867845753
85 469.087658382367
86 473.500496934335
87 477.735976902443
88 483.762846355197
89 489.185175024105
90 491.519843610933
91 491.906116572513
92 495.436554804935
93 502.329776039606
94 508.564352455622
95 512.954680237589
96 518.722203585468
97 520.543921593775
98 521.95350813081
99 526.242294272894
100 532.550924489468
101 536.260175873962
102 538.99299617719
103 543.065635507318
104 546.604793809335
105 549.542740370352
106 552.83520631428
107 557.163561857199
108 561.211097891119
109 564.675587946252
110 566.752699608139
111 570.886505049693
112 574.993830504598
113 577.840463990803
114 580.710484912727
115 583.854054125049
116 586.860158876829
117 589.570689990852
118 590.946841469294
119 591.278840115704
120 592.040117558347
121 592.009860345382
122 591.992202333861
123 592.204805398289
124 592.464715653432
125 591.709438816505
126 592.905026206487
127 592.604970115951
128 592.565368034266
129 592.454358528234
130 592.495304619511
131 592.597241210937
132 593.082813118078
133 592.911804199219
134 592.806125920936
135 593.679919588113
136 593.459292795688
137 593.661257509642
138 593.451765692988
139 593.487245352057
140 593.349210251434
141 593.430903103985
142 593.564428556418
143 592.839236797864
144 593.570859653135
145 593.992732489864
146 593.697063977205
147 593.491477792474
148 593.497700906102
149 593.733518962619
150 594.831246600574
151 595.057121180281
152 595.345389605172
153 595.388388795491
154 595.143615722656
155 594.872700597063
156 595.570789655854
157 595.18239437055
158 595.546069490457
159 595.440068112144
160 595.475658716129
161 596.119094269185
162 597.917689997033
163 599.045821332328
164 600.378369913222
165 601.552843465684
166 602.744140625
167 603.600183259988
168 603.558758467662
169 603.549048778679
170 603.411784884296
171 603.609382107892
172 603.57180237589
173 603.854419717909
174 603.720303228837
175 603.298452333861
176 603.149808550485
177 603.805153530459
178 603.844050231161
179 604.291455232644
180 604.027773159365
181 603.72697815714
182 604.081169186363
183 604.066930843305
184 603.892156441604
185 604.234531991693
186 603.957735240309
187 605.168405730815
188 603.802075349832
189 604.336995648734
190 605.069247861452
191 604.517664501335
192 604.809087439428
193 604.18566214646
194 604.452396750148
195 604.781684663024
196 604.656481160997
197 605.100932524476
198 604.681716030459
199 604.849673036986
};
\draw (axis cs:150,250) node[
  scale=0.9,
  fill=none,
  draw=black,
  line width=0.8pt,
  inner sep=3pt,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{Codebook bits = 10};
\end{axis}

\end{tikzpicture}


==> figures/Perplexity_11bit_random_init_sfdiveq_lr_coef.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{indigo}{RGB}{75,0,130}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Training epoch},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xtick={0,9,19,29,39,49,59,69,79,89,99},
xticklabels={0,10,20,30,40,50,60,70,80,90,100},
y grid style={darkgrey176},
ylabel={Perplexity \(\displaystyle \rightarrow\)},
ymin=-78.0014083823675, ymax=1638.02957602972,
ytick style={color=black}
]
\addplot [thick, black, opacity=1, dashed]
table {%
0 0
1 0
2 988.727766437772
3 1243.71563133529
4 1303.99627453768
5 1324.46623689676
6 1346.49585115457
7 1355.66082253758
8 1370.00220097409
9 1375.27476513054
10 1385.71467377868
11 1395.56987582822
12 1403.36663926523
13 1407.29455906349
14 1416.91597452284
15 1421.63783437994
16 1428.84223880044
17 1431.5912851068
18 1438.01260692741
19 1441.35420385433
20 1444.75102137312
21 1446.47052944521
22 1450.80604078076
23 1454.25768919353
24 1455.36250432654
25 1458.43572549941
26 1462.93749536442
27 1466.3257620896
28 1469.03287585295
29 1470.34501365951
30 1472.42272022102
31 1471.75076147152
32 1477.31826666337
33 1478.21478132417
34 1474.16011669304
35 1480.32258084454
36 1481.03434502324
37 1482.95213607595
38 1484.23967841426
39 1487.44436684138
40 1494.22269302561
41 1496.92227798655
42 1496.04610672963
43 1497.93854176968
44 1499.42088113133
45 1498.2162563662
46 1501.50790366644
47 1504.06887794205
48 1503.53180997824
49 1505.64362947488
50 1504.85092495303
51 1507.70022065368
52 1509.65860765674
53 1505.35135049941
54 1508.52172449812
55 1506.84484368819
56 1509.00663073576
57 1509.15911849782
58 1509.2574027146
59 1511.44331023784
60 1511.56117731408
61 1512.38277325208
62 1511.72458681517
63 1511.11588119314
64 1514.43694063983
65 1514.02780947142
66 1514.5148588929
67 1514.65650804737
68 1515.12539927809
69 1516.79831048507
70 1516.82101741742
71 1517.22090554539
72 1518.66797802116
73 1520.32333644432
74 1518.63851797369
75 1520.74509493671
76 1520.60876063093
77 1520.55196301424
78 1521.55690639834
79 1522.00357990506
80 1521.56320955301
81 1522.25781373615
82 1522.66868262955
83 1522.96272807061
84 1523.50617243127
85 1523.33123362095
86 1521.86023134642
87 1523.18911534563
88 1522.74818872379
89 1524.50172412727
90 1523.83008616001
91 1526.47701647795
92 1524.62512546974
93 1525.18389011818
94 1525.25840647251
95 1524.23886100672
96 1526.08989690467
97 1524.09361742237
98 1524.02249740407
99 1525.42977464893
};
\addplot [thick, orange, opacity=1]
table {%
0 24.8315901940382
1 92.021037031729
2 117.901475891886
3 172.974451378931
4 264.52198277727
5 316.055111269408
6 355.194341191159
7 381.015705427339
8 410.252965535997
9 435.243168775341
10 468.293385334256
11 537.354184693928
12 619.212189725079
13 706.868958446648
14 777.033800960492
15 836.735561245303
16 900.211249783673
17 965.749451456191
18 1009.53051093379
19 1047.00868677067
20 1076.69521886125
21 1115.77255303105
22 1163.32312722508
23 1201.34021675979
24 1230.72948507961
25 1260.36959089448
26 1275.60584237787
27 1291.90555095431
28 1305.32511805281
29 1318.77483620945
30 1327.22817351909
31 1343.12562456735
32 1353.47222297765
33 1365.73007657981
34 1374.14325708317
35 1380.28735289755
36 1392.75919174001
37 1403.92696177809
38 1408.1124409736
39 1417.41573285453
40 1423.5583474461
41 1424.22276719492
42 1430.27071146905
43 1428.98378380884
44 1432.81372410255
45 1436.94513109424
46 1440.61716803056
47 1441.31626934583
48 1441.84114943879
49 1440.14312141515
50 1453.49640835146
51 1458.6612635359
52 1461.04734968354
53 1460.14997064132
54 1461.25273561116
55 1464.18721352106
56 1461.67357996687
57 1464.05977829559
58 1466.42023585839
59 1467.08162579114
60 1467.87779062006
61 1467.21414995797
62 1468.69617873566
63 1468.00112397399
64 1468.5655149822
65 1470.85121266812
66 1473.69493639982
67 1473.10576110067
68 1475.94701283129
69 1469.99732835987
70 1475.49327284415
71 1476.142737589
72 1477.02027356112
73 1476.95669470678
74 1478.20577469838
75 1483.77416405014
76 1485.51278833317
77 1484.85839102057
78 1486.11017077482
79 1486.23326307852
80 1485.73649098843
81 1487.73025180479
82 1486.83731179539
83 1486.98879518147
84 1486.87993843948
85 1487.22132212965
86 1489.28225437599
87 1487.86878708465
88 1489.2389166337
89 1489.08691220827
90 1488.3484526429
91 1488.91826913568
92 1490.10190398784
93 1488.58480456388
94 1489.73038963608
95 1489.71822247083
96 1487.49391409958
97 1490.18209769333
98 1489.23758189527
99 1489.31513795491
};
\addplot [thick, red, opacity=1]
table {%
0 33.7218720719784
1 85.559192454664
2 115.708631877658
3 189.026974410045
4 245.341960820065
5 277.914930242225
6 310.821946001656
7 329.738074734845
8 344.027714828298
9 364.369374567346
10 411.990163682382
11 501.489209679712
12 589.973575022251
13 682.642209905311
14 755.15366087322
15 816.087251841871
16 877.904504240012
17 931.576772646361
18 968.873109918908
19 1003.22655353788
20 1042.03206400811
21 1096.36203489666
22 1144.52060608683
23 1191.34028196697
24 1233.67165001978
25 1264.66048568532
26 1286.79971073972
27 1301.06406589943
28 1318.06830251187
29 1331.57006650514
30 1340.46713619956
31 1349.97471661145
32 1362.23014209602
33 1369.70990067494
34 1379.03105376038
35 1387.85634549298
36 1393.70807425583
37 1399.5648876335
38 1401.00755476167
39 1404.55664247923
40 1411.94946783525
41 1415.23604875396
42 1420.13615290002
43 1423.14601772646
44 1427.75110944917
45 1427.60059582674
46 1430.82171090042
47 1433.46781701197
48 1438.58828032288
49 1437.93807048556
50 1451.60301714547
51 1456.93486668068
52 1457.40430738232
53 1457.39209355222
54 1458.49222612985
55 1458.13949948081
56 1461.56621866347
57 1461.96240296183
58 1462.43543407585
59 1461.75793735166
60 1462.79502262164
61 1465.56501372132
62 1463.7801825801
63 1466.67946808248
64 1467.40195961481
65 1467.98359127769
66 1467.07407319274
67 1469.12983707476
68 1471.40485839844
69 1470.7447528308
70 1471.10990129302
71 1470.47855518196
72 1473.34618089893
73 1472.95237743523
74 1472.92394803204
75 1479.43981408228
76 1480.99275489517
77 1480.73339967365
78 1481.63445287777
79 1481.82696703174
80 1484.75640173803
81 1482.09690466772
82 1481.85266298705
83 1482.06298735413
84 1483.47744326048
85 1482.47575220036
86 1483.85950325109
87 1483.93821202532
88 1482.95695769877
89 1483.38414816555
90 1484.61318019432
91 1484.83502676276
92 1485.02523394235
93 1485.55552623121
94 1484.17209781695
95 1485.8914875272
96 1485.12391218354
97 1485.31955968157
98 1487.05388338113
99 1484.89409365111
};
\addplot [thick, magenta, opacity=1]
table {%
0 69.9498722975767
1 128.710907716389
2 170.967415029791
3 253.569787983955
4 293.799467912505
5 320.228281837174
6 344.831795298902
7 379.705191387708
8 439.813051479678
9 489.006775211382
10 532.895748399179
11 599.22344491693
12 677.154866742484
13 751.030550490754
14 829.147203971766
15 899.164803265922
16 958.806935447983
17 1018.1714492991
18 1069.53680605345
19 1122.99622184657
20 1175.09575844294
21 1219.75941053946
22 1261.22017683198
23 1297.69176473497
24 1324.25523789804
25 1340.25548821944
26 1364.90841419848
27 1385.37173685967
28 1396.17309199466
29 1402.51228243671
30 1406.41545317445
31 1416.16480202977
32 1419.49471296479
33 1422.16992681962
34 1424.5116884642
35 1429.35791262856
36 1431.34854535453
37 1435.48089893196
38 1441.04331981804
39 1446.79933711185
40 1449.20091846321
41 1447.24171621588
42 1452.26350808445
43 1450.86148635285
44 1454.26539569324
45 1453.21071962767
46 1457.25526107595
47 1460.41706450257
48 1461.66806826048
49 1460.87084497379
50 1473.29317642405
51 1480.44215783228
52 1479.0948461605
53 1478.78692549693
54 1480.11755772844
55 1482.56652893839
56 1483.2996340981
57 1483.46051875247
58 1486.20608960888
59 1486.31156639389
60 1484.37254808643
61 1485.30279463756
62 1486.52840344393
63 1487.28914903085
64 1488.0854161516
65 1487.41724868968
66 1487.19649580943
67 1489.16158895372
68 1487.9820065269
69 1490.56552332625
70 1489.25205448972
71 1488.67703934682
72 1492.44656441604
73 1492.66221506626
74 1490.20348842959
75 1497.05873436264
76 1500.44986804045
77 1499.58236439379
78 1502.13424149525
79 1499.87809224189
80 1502.48146354579
81 1503.52561282387
82 1504.17589559434
83 1504.33669217267
84 1503.75408147498
85 1504.97434082031
86 1506.11375871489
87 1505.12830238825
88 1505.52668271608
89 1504.94957414458
90 1505.68529593552
91 1504.60636990704
92 1505.56190664557
93 1504.09207964547
94 1504.35736408475
95 1506.71515000742
96 1507.38052035947
97 1506.94005389636
98 1508.50945102354
99 1505.95031243819
};
\addplot [thick, grey, opacity=1]
table {%
0 38.7630838204034
1 73.6935418430763
2 98.290666565714
3 170.340540632417
4 218.437291398833
5 284.665115704114
6 414.885526169403
7 529.507580102848
8 624.509911027739
9 706.231531070758
10 772.525215863578
11 836.793275934533
12 895.612510816357
13 948.200848156893
14 1015.14325831932
15 1092.58430762955
16 1171.42787220629
17 1224.00285706339
18 1270.66471086333
19 1314.72225728095
20 1342.48737267603
21 1363.91893665941
22 1384.30917906942
23 1395.1138424644
24 1404.0542227057
25 1412.96651935819
26 1416.1529958218
27 1415.11719182654
28 1424.49471296479
29 1424.94902436462
30 1427.45896614171
31 1432.52853756675
32 1429.04764203422
33 1432.84507299496
34 1440.61385915249
35 1440.87961673012
36 1444.46451493275
37 1451.76555330301
38 1455.91410051177
39 1454.76265915496
40 1460.27279284513
41 1460.31867953916
42 1460.59139079806
43 1459.45706122676
44 1464.18645699417
45 1465.62496322439
46 1466.57632917573
47 1465.83764370303
48 1470.90943062698
49 1469.71228923556
50 1482.58737700257
51 1488.38450448724
52 1489.41367558347
53 1491.05506576345
54 1492.0519642504
55 1492.53023048111
56 1494.6965752324
57 1497.86859888004
58 1494.58991637411
59 1499.22707117781
60 1496.21496736551
61 1500.68955541683
62 1500.31519729035
63 1500.21852007516
64 1500.62835368869
65 1503.78259184632
66 1503.4293215981
67 1503.94447593206
68 1504.72374870204
69 1505.8136527146
70 1507.74863559385
71 1506.80653709701
72 1508.12248318829
73 1507.53742057704
74 1509.3218941604
75 1516.25028338855
76 1516.99014660799
77 1514.19997249555
78 1519.42999499357
79 1516.87834936214
80 1519.66920923161
81 1519.6063145891
82 1518.42169174001
83 1520.78895526355
84 1520.88174755241
85 1519.11377540299
86 1522.97708323032
87 1521.40512818928
88 1522.81085158722
89 1521.52611933841
90 1521.47465109523
91 1523.86480512015
92 1523.28114770817
93 1522.66579497132
94 1524.10146824318
95 1523.30006675237
96 1524.13763103244
97 1524.84978769037
98 1525.50436455449
99 1524.99485944917
};
\addplot [thick, indigo, opacity=1]
table {%
0 24.7991284156147
1 64.3162918863417
2 81.9704337204559
3 96.779836997503
4 140.439391066153
5 184.085055078434
6 212.281979524637
7 245.816247210925
8 301.829729799681
9 375.359227124951
10 443.999031704287
11 511.155057728441
12 588.274554829658
13 658.658436294749
14 720.509962637213
15 778.1522385223
16 845.786979887757
17 918.07814261521
18 991.039037004302
19 1073.73475001854
20 1142.69394963904
21 1216.54134629648
22 1294.31425163172
23 1352.2655038568
24 1386.99332476266
25 1413.48271268048
26 1438.82015921677
27 1453.70757052265
28 1460.82780359968
29 1466.2766286343
30 1470.71246724189
31 1476.12437883208
32 1481.57309755736
33 1483.04782436709
34 1485.96255531794
35 1490.58241971173
36 1494.48040539705
37 1494.38957457723
38 1500.09076715783
39 1500.19881978095
40 1502.48236037629
41 1503.8249409736
42 1505.46394568335
43 1508.93390804242
44 1509.31007837223
45 1507.87439737441
46 1513.11148017207
47 1514.86912826345
48 1513.03221790941
49 1516.17073155657
50 1527.69678754203
51 1530.99544754994
52 1532.73660780508
53 1535.38207760581
54 1536.16915669502
55 1534.72389734968
56 1535.04895081339
57 1534.8658450356
58 1538.06542814231
59 1539.15649599486
60 1537.72850171826
61 1538.22047381824
62 1538.72619412579
63 1540.0045583218
64 1538.98039427166
65 1543.63914254104
66 1541.40932833515
67 1541.89038487688
68 1540.8784701963
69 1541.7979408747
70 1542.60253751731
71 1544.73456660403
72 1542.66740784464
73 1543.41175645273
74 1544.52518758653
75 1549.36045848991
76 1552.08089398734
77 1551.55332463904
78 1554.51346049248
79 1553.36156546677
80 1554.13089089695
81 1554.57068705498
82 1554.10701487095
83 1557.14584837322
84 1556.57939267702
85 1556.75164964893
86 1557.82781657931
87 1556.08219256824
88 1557.5304480444
89 1557.50734863281
90 1557.1830779643
91 1556.03057969492
92 1559.55147349684
93 1557.33328687451
94 1557.29023592019
95 1556.27849831883
96 1559.62582018888
97 1558.95756897745
98 1560.02816764735
99 1558.57438593997
};
\draw (axis cs:75,450) node[
  scale=0.9,
  fill=none,
  draw=black,
  line width=0.8pt,
  inner sep=3pt,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{Codebook bits = 11};
\end{axis}

\end{tikzpicture}


==> figures/Perplexity_11bit_skip_cbr.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Training epoch},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xtick={0,9,19,29,39,49,59,69,79,89,99},
xticklabels={0,10,20,30,40,50,60,70,80,90,100},
y grid style={darkgrey176},
ylabel={Perplexity \(\displaystyle \rightarrow\)},
ymin=-77.432438145891, ymax=1626.08120106371,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 0
1 0
2 16.2098950524873
3 10.5612050768695
4 10.1527243191683
5 10.3986680236044
6 10.7722288180001
7 11.3987891040271
8 12.5533121278014
9 13.5244601961933
10 15.5885162522521
11 18.1675925122032
12 20.5541495600833
13 22.3512507861174
14 23.4163426218154
15 24.4388416483432
16 25.9229707307453
17 27.8471088312849
18 29.408714951141
19 31.7132248069667
20 33.8102564075325
21 35.4776146514506
22 37.5868332005754
23 40.0240706141991
24 42.9740022007423
25 45.4570969979974
26 47.9157372100444
27 49.972663512411
28 52.289743080622
29 53.526530688322
30 55.1594075359876
31 56.9063901587378
32 58.2952922386459
33 59.2061270122287
34 60.2865712902214
35 61.7386650182024
36 62.5179822994184
37 64.1810878415651
38 65.6041967174675
39 66.0395463774476
40 66.8296938256372
41 67.4640346189088
42 67.7161436153364
43 68.2543489770044
44 68.8395199353182
45 69.2632674591451
46 70.0120764816864
47 71.0507805739777
48 71.722510770001
49 72.2642224082464
50 72.7667166601253
51 73.3297266320337
52 73.8765042848225
53 74.3651949146126
54 74.7812191733831
55 75.5262911639636
56 76.3784548409377
57 76.8921050832241
58 77.2523943164681
59 77.5684409419192
60 77.7344380825381
61 78.0446136667759
62 78.8382285395755
63 79.6530852885186
64 80.4153526595876
65 81.3307104183149
66 82.1339840659612
67 82.9023660587359
68 83.771972405156
69 84.1768090743053
70 84.352391824843
71 84.4765341456932
72 84.6089133540286
73 84.7313522532016
74 85.0042666278308
75 85.2079094609128
76 85.4420720933359
77 85.7543725122379
78 85.9105099062376
79 86.0287504365173
80 86.1979769549792
81 86.4208146300497
82 86.6211730570733
83 86.7751334081722
84 87.0085011542598
85 87.355855627905
86 87.6075734778296
87 87.9496736550633
88 88.3097323067581
89 88.6350530696821
90 88.9744234688674
91 89.3473113820523
92 89.7397890887683
93 90.0604960188081
94 90.4292186688773
95 90.7474205306814
96 90.962111132658
97 91.220362834689
98 91.4336979733238
99 91.7017047930367
};
\addplot [thick, magenta, opacity=1]
table {%
0 0
1 0
2 3.83788406305675
3 3.06688529841508
4 9.61824610746359
5 18.6360762173616
6 26.3886508893363
7 32.4602695416801
8 38.6804847234412
9 44.888635060757
10 52.2133102513567
11 59.1246738675274
12 69.1370762209349
13 84.1500355780879
14 102.296392184873
15 124.331722095345
16 146.362691352941
17 167.737282629858
18 189.748076697241
19 211.676237468478
20 235.437526577334
21 258.584242847298
22 283.451997394803
23 305.84386256737
24 327.484599362144
25 347.853913975969
26 365.414807592464
27 382.583492539804
28 403.835025217563
29 419.235696836061
30 433.55034295577
31 449.51513177413
32 465.26336391787
33 478.393862953669
34 492.944089479084
35 507.126562268221
36 520.568983247009
37 532.262601210196
38 545.066633470753
39 557.711751121811
40 571.532350950603
41 582.052762806566
42 592.888785446746
43 598.976105895223
44 608.527344677116
45 618.032312166238
46 626.8987029643
47 636.835019809385
48 647.25092897053
49 655.833479405657
50 666.596287053748
51 675.536652924743
52 682.400606797617
53 693.717386211926
54 704.050927116297
55 712.853815392603
56 722.495846518987
57 734.4025039866
58 744.267324867731
59 751.045426380785
60 762.996385019037
61 775.307992360562
62 786.547165650959
63 795.831061949911
64 809.751182073279
65 821.176819465734
66 835.28164804193
67 850.944795169106
68 863.992822574664
69 879.031068130686
70 893.367472588261
71 908.32576873393
72 921.24592609647
73 937.668588990803
74 952.052567185028
75 967.069560145125
76 980.484155736996
77 993.136466110809
78 1005.52834596272
79 1013.98244953397
80 1025.21231380414
81 1035.51083922567
82 1046.09436390551
83 1056.33311844838
84 1064.59576354208
85 1074.86830173927
86 1083.56876807877
87 1093.19955019408
88 1098.90553751113
89 1107.53932054737
90 1115.51330149204
91 1124.17786571648
92 1133.62029071277
93 1142.60215739962
94 1151.73687296034
95 1162.39475004945
96 1170.70278011274
97 1179.5338687945
98 1187.23205968157
99 1195.06887237935
};
\addplot [thick, limegreen, opacity=1]
table {%
0 0
1 0
2 72.1614836101291
3 89.6807919852341
4 119.371074203298
5 138.574754121032
6 153.407743622985
7 154.97031615052
8 153.858452596544
9 151.716980540602
10 151.438875241823
11 151.176302463193
12 152.718291946604
13 153.570957985407
14 157.648825884469
15 160.499116245704
16 163.167694033852
17 169.090997874586
18 177.262519314923
19 184.631686555887
20 194.339523547209
21 202.441122822822
22 199.481651750396
23 208.159586073477
24 217.489534093157
25 224.340211119833
26 231.188606899599
27 236.156358549866
28 241.787692106223
29 240.130676771719
30 251.960005014154
31 252.232465913024
32 256.92289672079
33 254.274398494672
34 257.156418928315
35 254.486560444892
36 240.523236083984
37 254.256980104084
38 258.901489605481
39 258.302101347718
40 240.435017105296
41 231.34072022257
42 230.967437666881
43 229.589702442024
44 233.28212631805
45 232.482816672023
46 228.207420291176
47 229.330310483522
48 225.049843665014
49 225.095815151553
50 228.997986612441
51 220.809333009358
52 184.92279012173
53 220.557985638969
54 222.6931515078
55 225.49668459349
56 223.925102369091
57 228.83833633616
58 226.174334948576
59 227.404017697105
60 231.98056385668
61 229.932531622392
62 229.488063995748
63 220.79160418933
64 224.456042944027
65 228.839650523512
66 232.113200204584
67 229.59907091358
68 228.457849816431
69 225.587414009963
70 208.865500380118
71 193.674034871934
72 199.986121416696
73 205.784952593453
74 201.321890413308
75 205.796675554107
76 201.875821927228
77 195.699832732768
78 195.591380445263
79 194.02203013746
80 190.106581019148
81 195.647543412221
82 198.749974774711
83 197.32353778308
84 200.040887258023
85 195.963431056542
86 195.887480376038
87 196.834042319769
88 187.587128400199
89 196.881093703644
90 196.361048676696
91 202.399251121811
92 191.702780189997
93 189.373378125927
94 188.055207650873
95 183.220542579361
96 196.649675354776
97 188.090496401244
98 190.214611121069
99 196.786130456079
};
\addplot [thick, mediumturquoise, opacity=1]
table {%
0 0
1 0
2 259.030147634579
3 180.742607271219
4 1.15011677047874
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 1
61 1
62 1
63 1
64 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 1
78 1
79 1
80 1
81 1
82 1
83 1
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 1
99 1
};
\addplot [thick, orange, opacity=1]
table {%
0 0
1 0
2 946.285531423062
3 1111.25383362589
4 1142.22013433915
5 1159.88139370303
6 1172.85298964102
7 1186.5803834553
8 1190.56287640922
9 1198.86012302833
10 1205.02304409365
11 1211.74309885532
12 1218.49248417722
13 1221.92006650514
14 1226.48601939527
15 1226.60919653011
16 1223.26132518913
17 1232.01295057852
18 1227.90912807803
19 1230.79658419452
20 1228.25600555034
21 1230.04420645026
22 1231.77309601216
23 1237.47700040793
24 1236.77906138746
25 1233.26117545985
26 1237.72743831586
27 1237.61656509593
28 1237.31044489221
29 1239.94523307704
30 1241.65199237292
31 1239.32093953966
32 1237.45568785848
33 1239.76280347607
34 1238.75285490012
35 1237.3191461877
36 1240.38776700949
37 1241.15578273339
38 1238.41604374753
39 1237.04589256576
40 1238.00755847013
41 1252.14300768888
42 1259.38019988627
43 1255.58281064577
44 1254.45658499802
45 1252.49024302809
46 1252.79296009691
47 1254.28239576122
48 1255.60756928649
49 1254.73665879648
50 1257.70438587816
51 1256.61846352106
52 1253.96881366199
53 1255.41896632714
54 1256.88455640576
55 1256.52385192098
56 1253.9255970629
57 1256.69944373022
58 1256.67734344096
59 1256.48904921133
60 1256.36857632021
61 1255.57734622231
62 1253.87119480568
63 1256.34075170589
64 1256.8098150712
65 1257.13061276206
66 1257.11407795194
67 1257.12540916733
68 1256.15842037925
69 1258.48248553699
70 1255.87235679144
71 1261.92442240655
72 1262.25344856359
73 1265.64898233534
74 1262.67682054737
75 1263.6865082946
76 1265.78897380587
77 1265.25680132516
78 1265.33991761027
79 1265.0101108213
80 1263.54836425781
81 1265.29176967959
82 1265.91178735661
83 1266.22952154618
84 1266.16058303254
85 1266.77851624308
86 1266.94918135631
87 1265.20941301177
88 1264.99130334009
89 1266.80618850129
90 1266.33605277146
91 1267.00819508999
92 1264.76680923655
93 1265.59216741248
94 1266.55722810769
95 1266.03891848794
96 1268.75140798062
97 1265.8215545268
98 1267.30125655162
99 1266.31684261274
};
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 0
1 0
2 946.979207408277
3 1126.09208335394
4 1169.32392918068
5 1183.87007083169
6 1189.18650211383
7 1203.6682932407
8 1212.25934007862
9 1217.46839058792
10 1221.2113543933
11 1225.82865870995
12 1230.29104637436
13 1232.76701165694
14 1236.17649173012
15 1237.37830733287
16 1243.35888579163
17 1243.81816313538
18 1247.57054520619
19 1248.59647541288
20 1252.75511026503
21 1258.41731482397
22 1258.28189249159
23 1263.88470258109
24 1267.2208171603
25 1264.57560896089
26 1268.08840733782
27 1272.24011292277
28 1274.06880686313
29 1276.43066035403
30 1279.58004413074
31 1284.83019710492
32 1285.02746180281
33 1286.12783543068
34 1286.57319984919
35 1291.93424334949
36 1293.18901336284
37 1293.17012182308
38 1294.55000927116
39 1296.49664569324
40 1301.8113432679
41 1305.91862762065
42 1306.44523925781
43 1306.49358002868
44 1310.31244530014
45 1311.57460782981
46 1313.12893159118
47 1311.9161917771
48 1314.84055732051
49 1316.32285959751
50 1314.85103435275
51 1317.60862774426
52 1317.93459719887
53 1318.83938606359
54 1319.51341568186
55 1320.6733083218
56 1320.59494227156
57 1319.88555367385
58 1322.18906280904
59 1321.72621297716
60 1322.33930756774
61 1322.22178476068
62 1323.91317185028
63 1322.12917140526
64 1324.75225938242
65 1327.66626718256
66 1328.02418599189
67 1326.34389741149
68 1327.07551763993
69 1328.68730221519
70 1328.44334083267
71 1330.96333347755
72 1332.40674909761
73 1333.24238806616
74 1332.21832939824
75 1334.31639697884
76 1335.44640155261
77 1335.31442778382
78 1335.15082451543
79 1335.5408258752
80 1337.54145662332
81 1337.20974955498
82 1337.71839429638
83 1339.2142466871
84 1337.0047727947
85 1337.51279265971
86 1337.9032405805
87 1338.28252354875
88 1338.32225079114
89 1340.21606599832
90 1339.67407875544
91 1340.96318204856
92 1340.95696233436
93 1341.29239579213
94 1341.73889252868
95 1340.93993707971
96 1340.87355647992
97 1342.28649006131
98 1341.57195751335
99 1342.07925979035
};
\addplot [line width=1.08pt, black, opacity=1, dashed]
table {%
0 0
1 0
2 1083.26030991953
3 1298.47091141713
4 1335.24929508258
5 1350.8028802413
6 1365.78089275119
7 1376.71253646657
8 1388.7233633307
9 1394.82089627423
10 1402.55075590882
11 1409.30818767306
12 1418.43491056418
13 1423.92359634593
14 1427.39024241001
15 1433.85717000841
16 1438.28126668809
17 1439.36802839448
18 1444.64942055231
19 1449.23815330795
20 1450.97918654816
21 1455.54728663964
22 1459.55883170985
23 1462.6685546875
24 1465.01422010977
25 1469.56708520817
26 1473.31481995402
27 1476.39852063143
28 1479.54135309533
29 1480.84736451741
30 1486.19817388993
31 1487.09948143295
32 1487.81852811017
33 1491.4387380093
34 1493.42124394284
35 1497.25578736897
36 1498.05106803797
37 1498.56852749209
38 1500.80082204312
39 1503.01887670589
40 1511.70137769482
41 1513.03217495303
42 1515.86806269778
43 1515.04097421381
44 1516.10940775811
45 1517.28568903283
46 1520.65685602502
47 1519.93965647251
48 1520.62205146114
49 1521.32067747478
50 1524.17357718552
51 1523.25541806764
52 1522.98757046084
53 1522.53060225475
54 1525.41472569719
55 1525.57075751582
56 1526.32533808841
57 1527.40396373121
58 1527.85988707724
59 1527.56225709553
60 1529.02685794106
61 1528.92232094294
62 1528.96654222706
63 1529.774457946
64 1530.53107601117
65 1530.50912684187
66 1531.49024982694
67 1531.28831493523
68 1533.90862928946
69 1532.56345554786
70 1535.09515643542
71 1537.10313643443
72 1537.5207772943
73 1537.90576419106
74 1539.01661855963
75 1540.27667066357
76 1539.85244604183
77 1542.34818903283
78 1540.42944614072
79 1541.29629586135
80 1542.53168296331
81 1542.09422777393
82 1542.50986853491
83 1543.47710208169
84 1542.08782140032
85 1544.90161967217
86 1544.66953125
87 1544.17742688143
88 1545.05202358584
89 1545.21809329262
90 1545.12173778679
91 1546.15369486748
92 1546.44373454806
93 1546.15671881181
94 1547.30328508208
95 1546.17252985314
96 1547.45481049743
97 1547.46215603985
98 1548.32487700257
99 1548.64876291782
};
\draw (axis cs:75,450) node[
  scale=0.9,
  fill=none,
  draw=black,
  line width=0.8pt,
  inner sep=3pt,
  rounded corners,
  anchor=base west,
  text=black,
  rotate=0.0
]{Codebook bits = 11};
\end{axis}

\end{tikzpicture}


==> figures/SSIM_nsvq_plus_diff_vars.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{mediumslateblue}{RGB}{123,104,238}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={SSIM \(\displaystyle \rightarrow\)},
ymin=0.602481067180634, ymax=0.750294983386993,
ytick style={color=black}
]
\addplot [thick, orange]
table {%
0 0.60919988155365
1 0.632055282592773
2 0.647199809551239
3 0.662540555000305
4 0.680069804191589
5 0.695365250110626
6 0.710410952568054
7 0.722008585929871
};
\addlegendentry{\(\displaystyle \sigma^2 = 10^{-1}\)}
\addplot [thick, red]
table {%
0 0.664956271648407
1 0.682929396629333
2 0.696867704391479
3 0.708178162574768
4 0.717446625232697
5 0.727364242076874
6 0.734261751174927
7 0.743576169013977
};
\addlegendentry{\(\displaystyle \sigma^2 = 10^{-2}\)}
\addplot [thick, gray]
table {%
0 0.666338086128235
1 0.681159794330597
2 0.697342753410339
3 0.7090824842453
4 0.718420147895813
5 0.727565824985504
6 0.736137688159943
7 0.743399202823639
};
\addlegendentry{\(\displaystyle \sigma^2 = 10^{-3}\)}
\addplot [thick, blue]
table {%
0 0.667810559272766
1 0.681564569473267
2 0.69311535358429
3 0.69947350025177
4 0.706753432750702
5 0.723975241184235
6 0.729004204273224
7 0.733647704124451
};
\addlegendentry{\(\displaystyle \sigma^2 = 10^{-4}\)}
\end{axis}

\end{tikzpicture}


==> figures/SSIM_proposed_cbr.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey204}{RGB}{204,204,204}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  font=\scriptsize,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.98,0.02)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={SSIM \(\displaystyle \rightarrow\)},
ymin=0.661177831888199, ymax=0.748413127660751,
ytick style={color=black}
]
\addplot [thick, blue]
table {%
0 0.665143072605133
1 0.683001816272736
2 0.696644842624664
3 0.706960618495941
4 0.719350159168243
5 0.724811792373657
6 0.73419189453125
7 0.744447886943817
};
\addlegendentry{NSVQ codebook replacement}
\addplot [thick, red]
table {%
0 0.665515542030334
1 0.683235347270966
2 0.698730289936066
3 0.708535492420197
4 0.719027400016785
5 0.727880716323853
6 0.734197914600372
7 0.744445085525513
};
\addlegendentry{Proposed codebook replacement}
\end{axis}

\end{tikzpicture}


==> figures/SSIM_random_init_sfdiveq.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{indigo}{RGB}{75,0,130}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.99,0.01)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={SSIM \(\displaystyle \rightarrow\)},
ymin=0.532988923788071, ymax=0.669470173120499,
ytick style={color=black}
]
\addplot [thick, black, opacity=1, dashed]
table {%
0 0.545426189899445
1 0.571168720722198
2 0.587512314319611
3 0.605765521526337
4 0.620857179164886
5 0.635802805423737
6 0.649522304534912
7 0.663266479969025
};
\addlegendentry{SF-DiVeQ/custom/100}
\addplot [thick, orange, opacity=1]
table {%
0 0.541650593280792
1 0.562967002391815
2 0.585697650909424
3 0.598889470100403
4 0.613924562931061
5 0.621803522109985
6 0.62518048286438
7 0.634462296962738
};
\addlegendentry{SF-DiVeQ/random/100}
\addplot [thick, magenta, opacity=1]
table {%
0 0.547108888626099
1 0.565797984600067
2 0.584410011768341
3 0.601465821266174
4 0.617151856422424
5 0.61944967508316
6 0.636097967624664
7 0.63938182592392
};
\addlegendentry{SF-DiVeQ/random/150}
\addplot [thick, indigo, opacity=1]
table {%
0 0.539192616939545
1 0.568366765975952
2 0.585703313350677
3 0.602414906024933
4 0.616373360157013
5 0.626401305198669
6 0.632150232791901
7 0.639147520065308
};
\addlegendentry{SF-DiVeQ/random/200}
\end{axis}

\end{tikzpicture}


==> figures/SSIM_random_init_sfdiveq_lr_coef.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{indigo}{RGB}{75,0,130}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.99,0.01)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={SSIM \(\displaystyle \rightarrow\)},
ymin=0.53744096159935, ymax=0.669258171319962,
ytick style={color=black}
]
\addplot [thick, black, opacity=1, dashed]
table {%
0 0.545426189899445
1 0.571168720722198
2 0.587512314319611
3 0.605765521526337
4 0.620857179164886
5 0.635802805423737
6 0.649522304534912
7 0.663266479969025
};
\addlegendentry{SF-DiVeQ/custom}
\addplot [thick, orange, opacity=1]
table {%
0 0.543432652950287
1 0.558985888957977
2 0.587185561656952
3 0.600172519683838
4 0.612931251525879
5 0.628349006175995
6 0.636677443981171
7 0.653038322925568
};
\addlegendentry{SF-DiVeQ/lr\_coef = 10}
\addplot [thick, red, opacity=1]
table {%
0 0.547967731952667
1 0.563409268856049
2 0.587693929672241
3 0.600022733211517
4 0.615021944046021
5 0.627572953701019
6 0.637340605258942
7 0.654624760150909
};
\addlegendentry{SF-DiVeQ/lr\_coef = 20}
\addplot [thick, magenta, opacity=1]
table {%
0 0.544015228748322
1 0.567822456359863
2 0.587657392024994
3 0.59944099187851
4 0.6116823554039
5 0.628938555717468
6 0.639687716960907
7 0.654792666435242
};
\addlegendentry{SF-DiVeQ/lr\_coef = 30}
\addplot [thick, grey, opacity=1]
table {%
0 0.546532452106476
1 0.566031694412231
2 0.583248138427734
3 0.59947794675827
4 0.61744499206543
5 0.628501653671265
6 0.638374745845795
7 0.653972029685974
};
\addlegendentry{SF-DiVeQ/lr\_coef = 40}
\addplot [thick, indigo, opacity=1]
table {%
0 0.545083820819855
1 0.564337909221649
2 0.586599171161652
3 0.599829256534576
4 0.616234540939331
5 0.627618491649628
6 0.640731275081635
7 0.65534496307373
};
\addlegendentry{SF-DiVeQ/lr\_coef = 50}
\end{axis}

\end{tikzpicture}


==> figures/SSIM_sfvq2_diff_vars.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{lightskyblue}{RGB}{135,206,250}
\definecolor{mediumslateblue}{RGB}{123,104,238}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={SSIM \(\displaystyle \rightarrow\)},
ymin=0.57953454554081, ymax=0.756052538752556,
ytick style={color=black}
]
\addplot [thick, orange]
table {%
0 0.587558090686798
1 0.61736261844635
2 0.636602818965912
3 0.654564023017883
4 0.666608452796936
5 0.675821661949158
6 0.679963409900665
7 0.691902279853821
};
\addlegendentry{\(\displaystyle \sigma^2 = 10^{-1}\)}
\addplot [thick, red]
table {%
0 0.662257075309753
1 0.682804644107819
2 0.696181297302246
3 0.707451403141022
4 0.716740787029266
5 0.725954949855804
6 0.736732482910156
7 0.743886351585388
};
\addlegendentry{\(\displaystyle \sigma^2 = 10^{-2}\)}
\addplot [thick, gray]
table {%
0 0.663966536521912
1 0.684814751148224
2 0.69861888885498
3 0.710063338279724
4 0.720988392829895
5 0.729958653450012
6 0.739128947257996
7 0.748028993606567
};
\addlegendentry{\(\displaystyle \sigma^2 = 10^{-3}\)}
\addplot [thick, blue]
table {%
0 0.663994908332825
1 0.68525618314743
2 0.699099481105804
3 0.710277497768402
4 0.717111647129059
5 0.730286180973053
6 0.739739954471588
7 0.747672438621521
};
\addlegendentry{\(\displaystyle \sigma^2 = 10^{-4}\)}
\end{axis}

\end{tikzpicture}


==> figures/SSIM_skip_cbr.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.99,0.31)},
  anchor=east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={SSIM \(\displaystyle \rightarrow\)},
ymin=0.272219051420689, ymax=0.681887786090374,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 0.536891877651215
1 0.555202424526215
2 0.577054679393768
3 0.582490265369415
4 0.58603423833847
5 0.581728935241699
6 0.599552810192108
7 0.591944217681885
};
\addlegendentry{STE}
\addplot [thick, magenta, opacity=1]
table {%
0 0.542554557323456
1 0.563569605350494
2 0.584363222122192
3 0.601998746395111
4 0.616264164447784
5 0.625426888465881
6 0.641869604587555
7 0.645644903182983
};
\addlegendentry{EMA}
\addplot [thick, limegreen, opacity=1]
table {%
0 0.36627259850502
1 0.375419855117798
2 0.410553812980652
3 0.451235622167587
4 0.494680970907211
5 0.537726104259491
6 0.565619707107544
7 0.582879602909088
};
\addlegendentry{RT}
\addplot [thick, mediumturquoise, opacity=1]
table {%
0 0.291088849306107
1 0.291754752397537
2 0.290840357542038
3 0.302054554224014
4 0.291831731796265
5 0.2911536693573
6 0.302795171737671
7 0.303915143013
};
\addlegendentry{ST-GS}
\addplot [thick, orange, opacity=1]
table {%
0 0.520865499973297
1 0.543107211589813
2 0.562391936779022
3 0.582916259765625
4 0.600063860416412
5 0.614410102367401
6 0.631949663162231
7 0.645380854606628
};
\addlegendentry{NSVQ}
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 0.53962379693985
1 0.559443116188049
2 0.581945598125458
3 0.603235065937042
4 0.619066774845123
5 0.634566307067871
6 0.647757709026337
7 0.660450518131256
};
\addlegendentry{DiVeQ (ours)}
\addplot [line width=1.08pt, black, opacity=1, dashed]
table {%
0 0.545426189899445
1 0.571168720722198
2 0.587512314319611
3 0.605765521526337
4 0.620857179164886
5 0.635802805423737
6 0.649522304534912
7 0.663266479969025
};
\addlegendentry{SF-DiVeQ (ours)}
\end{axis}

\end{tikzpicture}


==> figures/SSIM_skip_cbr_over_epochs.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.99,0.31)},
  anchor=east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Training epoch},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
xtick={0,2,4,6,8,10,12,14,16,18},
xticklabels={5,15,25,35,45,55,65,75,85,95},
y grid style={darkgrey176},
ylabel={SSIM \(\displaystyle \rightarrow\)},
ymin=0.269021655619144, ymax=0.681524638831615,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 0.465356975793839
1 0.506796956062317
2 0.528617143630981
3 0.547617316246033
4 0.562698900699615
5 0.572501242160797
6 0.578863382339478
7 0.582233071327209
8 0.587391078472137
9 0.588425934314728
10 0.588772416114807
11 0.589021861553192
12 0.589668214321136
13 0.592306077480316
14 0.59359210729599
15 0.593482911586761
16 0.593960523605347
17 0.59444922208786
18 0.595214664936066
19 0.595196068286896
};
\addlegendentry{STE}
\addplot [thick, magenta, opacity=1]
table {%
0 0.426657259464264
1 0.51045173406601
2 0.544005632400513
3 0.570192217826843
4 0.583219528198242
5 0.597919106483459
6 0.606482028961182
7 0.612778961658478
8 0.617318093776703
9 0.620838642120361
10 0.622119665145874
11 0.623162031173706
12 0.624480366706848
13 0.62826669216156
14 0.629510164260864
15 0.632985532283783
16 0.634775876998901
17 0.636200428009033
18 0.63718044757843
19 0.638787508010864
};
\addlegendentry{EMA}
\addplot [thick, limegreen, opacity=1]
table {%
0 0.569254815578461
1 0.576838791370392
2 0.579070448875427
3 0.584100484848022
4 0.589122891426086
5 0.588531196117401
6 0.592549204826355
7 0.591016471385956
8 0.593180179595947
9 0.592247128486633
10 0.591302812099457
11 0.590084552764893
12 0.592408180236816
13 0.590896964073181
14 0.590194344520569
15 0.588068962097168
16 0.587790131568909
17 0.587768495082855
18 0.591248095035553
19 0.588245034217834
};
\addlegendentry{RT}
\addplot [thick, mediumturquoise, opacity=1]
table {%
0 0.28988242149353
1 0.297827124595642
2 0.293008744716644
3 0.289251446723938
4 0.289331078529358
5 0.288471758365631
6 0.296017348766327
7 0.287771791219711
8 0.29347363114357
9 0.290725916624069
10 0.29227089881897
11 0.291698038578033
12 0.294592440128326
13 0.291000336408615
14 0.291494995355606
15 0.290303915739059
16 0.291811257600784
17 0.293160259723663
18 0.29327392578125
19 0.292536973953247
};
\addlegendentry{ST-GS}
\addplot [thick, orange, opacity=1]
table {%
0 0.619271159172058
1 0.633565068244934
2 0.635952472686768
3 0.638573527336121
4 0.641827344894409
5 0.637039482593536
6 0.642814517021179
7 0.644541263580322
8 0.645130276679993
9 0.644793808460236
10 0.645652830600739
11 0.644224345684052
12 0.644336223602295
13 0.644518375396729
14 0.644217848777771
15 0.644840836524963
16 0.644583761692047
17 0.644227921962738
18 0.643915176391602
19 0.644371390342712
};
\addlegendentry{NSVQ}
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 0.629041850566864
1 0.642659068107605
2 0.6479811668396
3 0.649297595024109
4 0.654197692871094
5 0.655794143676758
6 0.654823064804077
7 0.655525684356689
8 0.657971799373627
9 0.658858299255371
10 0.660693347454071
11 0.659411549568176
12 0.659901678562164
13 0.659614205360413
14 0.659977853298187
15 0.661073625087738
16 0.661339819431305
17 0.661695241928101
18 0.66080504655838
19 0.662774503231049
};
\addlegendentry{DiVeQ (ours)}
\end{axis}

\end{tikzpicture}


==> figures/afhq_LPIPS_epoch100_bs128_lr0.00055.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={\(\displaystyle \leftarrow\) LPIPS},
ymin=0.302686879038811, ymax=0.666941514611244,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 0.448380559682846
1 0.441085606813431
2 0.420560717582703
3 0.395926386117935
4 0.399184316396713
5 0.387470245361328
6 0.363576650619507
7 0.373189836740494
};
\addplot [thick, magenta, opacity=1]
table {%
0 0.410892635583878
1 0.394652754068375
2 0.377264022827148
3 0.363829284906387
4 0.351794809103012
5 0.343419224023819
6 0.335470050573349
7 0.33849510550499
};
\addplot [thick, limegreen, opacity=1]
table {%
0 0.532916665077209
1 0.501349210739136
2 0.484090000391006
3 0.452226549386978
4 0.418222039937973
5 0.392456561326981
6 0.366377949714661
7 0.354618817567825
};
\addplot [thick, mediumturquoise, opacity=1]
table {%
0 0.403835028409958
1 0.39238515496254
2 0.398741364479065
3 0.377341985702515
4 0.374356955289841
5 0.442517399787903
6 0.368562489748001
7 0.371515482664108
};
\addplot [thick, orange, opacity=1]
table {%
0 0.650384485721588
1 0.620943963527679
2 0.597290277481079
3 0.547751843929291
4 0.541568338871002
5 0.506870090961456
6 0.488721340894699
7 0.470910310745239
};
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 0.401725441217422
1 0.386137932538986
2 0.370963960886002
3 0.359085530042648
4 0.350110977888107
5 0.340969085693359
6 0.335523366928101
7 0.332567572593689
};
\addplot [line width=1.08pt, black, opacity=1]
table {%
0 0.40768563747406
1 0.386462181806564
2 0.37147530913353
3 0.360927224159241
4 0.344970136880875
5 0.333027482032776
6 0.322821170091629
7 0.319243907928467
};
\end{axis}

\end{tikzpicture}


==> figures/afhq_LPIPS_epoch100_bs32_lr0.00055.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={\(\displaystyle \leftarrow\) LPIPS},
ymin=0.282730552554131, ymax=0.671330299973488,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 0.406719774007797
1 0.389268010854721
2 0.368840843439102
3 0.357580214738846
4 0.352452158927917
5 0.347306042909622
6 0.333996921777725
7 0.332847326993942
};
\addplot [thick, magenta, opacity=1]
table {%
0 0.397460848093033
1 0.381379991769791
2 0.364087015390396
3 0.355149507522583
4 0.34162962436676
5 0.329183369874954
6 0.320955604314804
7 0.310756295919418
};
\addplot [thick, limegreen, opacity=1]
table {%
0 0.551680326461792
1 0.544117212295532
2 0.513424098491669
3 0.466859191656113
4 0.416989684104919
5 0.381961584091187
6 0.358157634735107
7 0.343581527471542
};
\addplot [thick, mediumturquoise, opacity=1]
table {%
0 0.387660354375839
1 0.37126612663269
2 0.360105067491531
3 0.352053165435791
4 0.344632387161255
5 0.343956857919693
6 0.34057030081749
7 0.338411301374435
};
\addplot [thick, orange, opacity=1]
table {%
0 0.65366667509079
1 0.617800056934357
2 0.589134275913239
3 0.571176052093506
4 0.552636861801147
5 0.529304265975952
6 0.507381021976471
7 0.48893204331398
};
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 0.386746734380722
1 0.373284190893173
2 0.355012983083725
3 0.343237429857254
4 0.329727500677109
5 0.320706933736801
6 0.3166663646698
7 0.308151125907898
};
\addplot [line width=1.08pt, black, opacity=1]
table {%
0 0.387578576803207
1 0.365996360778809
2 0.353799551725388
3 0.341678261756897
4 0.329676985740662
5 0.317798316478729
6 0.307729631662369
7 0.300394177436829
};
\end{axis}

\end{tikzpicture}


==> figures/afhq_LPIPS_epoch100_bs32_lr0.00055_detach_others.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={\(\displaystyle \leftarrow\) LPIPS},
ymin=0.281367985904217, ymax=0.671395184099674,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 0.406719774007797
1 0.389268010854721
2 0.368840843439102
3 0.357580214738846
4 0.352452158927917
5 0.347306042909622
6 0.333996921777725
7 0.332847326993942
};
\addplot [thick, magenta, opacity=1]
table {%
0 0.397460848093033
1 0.381379991769791
2 0.364087015390396
3 0.355149507522583
4 0.34162962436676
5 0.329183369874954
6 0.320955604314804
7 0.310756295919418
};
\addplot [thick, limegreen, opacity=1]
table {%
0 0.551680326461792
1 0.544117212295532
2 0.513424098491669
3 0.466859191656113
4 0.416989684104919
5 0.381961584091187
6 0.358157634735107
7 0.343581527471542
};
\addplot [thick, mediumturquoise, opacity=1]
table {%
0 0.387660354375839
1 0.37126612663269
2 0.360105067491531
3 0.352053165435791
4 0.344632387161255
5 0.343956857919693
6 0.34057030081749
7 0.338411301374435
};
\addplot [thick, orange, opacity=1]
table {%
0 0.65366667509079
1 0.617800056934357
2 0.589134275913239
3 0.571176052093506
4 0.552636861801147
5 0.529304265975952
6 0.507381021976471
7 0.48893204331398
};
\addplot [very thick, purple, opacity=1, dotted]
table {%
0 0.387023210525513
1 0.37723645567894
2 0.3674236536026
3 0.362939715385437
4 0.353083342313766
5 0.333792358636856
6 0.330560356378555
7 0.314347237348557
};
\addplot [very thick, darkred, opacity=1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.387048721313477
1 0.371730715036392
2 0.355237483978271
3 0.341231852769852
4 0.327537328004837
5 0.317829638719559
6 0.308379888534546
7 0.299096494913101
};
\end{axis}

\end{tikzpicture}


==> figures/afhq_LPIPS_epoch100_bs32_lr0.00055_detach_ours.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={\(\displaystyle \leftarrow\) LPIPS},
ymin=0.294672390818596, ymax=0.392002680897713,
ytick style={color=black}
]
\addplot [thick, mediumblue, opacity=1]
table {%
0 0.386746734380722
1 0.373284190893173
2 0.355012983083725
3 0.343237429857254
4 0.329727500677109
5 0.320706933736801
6 0.3166663646698
7 0.308151125907898
};
\addplot [thick, black, opacity=1]
table {%
0 0.387578576803207
1 0.365996360778809
2 0.353799551725388
3 0.341678261756897
4 0.329676985740662
5 0.317798316478729
6 0.307729631662369
7 0.300394177436829
};
\addplot [very thick, purple, opacity=1, dotted]
table {%
0 0.387023210525513
1 0.37723645567894
2 0.3674236536026
3 0.362939715385437
4 0.353083342313766
5 0.333792358636856
6 0.330560356378555
7 0.314347237348557
};
\addplot [very thick, darkred, opacity=1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.387048721313477
1 0.371730715036392
2 0.355237483978271
3 0.341231852769852
4 0.327537328004837
5 0.317829638719559
6 0.308379888534546
7 0.299096494913101
};
\end{axis}

\end{tikzpicture}


==> figures/afhq_LPIPS_epoch100_bs64_lr0.00055.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={\(\displaystyle \leftarrow\) LPIPS},
ymin=0.286270771920681, ymax=0.672855670750141,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 0.410489797592163
1 0.401252001523972
2 0.376761585474014
3 0.373631834983826
4 0.358032464981079
5 0.350000351667404
6 0.342299669981003
7 0.341285467147827
};
\addplot [thick, magenta, opacity=1]
table {%
0 0.406345516443253
1 0.383191347122192
2 0.363931924104691
3 0.354520589113235
4 0.341482877731323
5 0.33030292391777
6 0.327092796564102
7 0.312841773033142
};
\addplot [thick, limegreen, opacity=1]
table {%
0 0.553461134433746
1 0.550739586353302
2 0.518181562423706
3 0.471932888031006
4 0.410509705543518
5 0.377932161092758
6 0.360533118247986
7 0.343834400177002
};
\addplot [thick, mediumturquoise, opacity=1]
table {%
0 0.392077058553696
1 0.378625363111496
2 0.367108225822449
3 0.357957124710083
4 0.356963962316513
5 0.354061454534531
6 0.432878613471985
7 0.429148524999619
};
\addplot [thick, orange, opacity=1]
table {%
0 0.655283629894257
1 0.613061964511871
2 0.590474665164948
3 0.563619434833527
4 0.549725711345673
5 0.528599202632904
6 0.507080137729645
7 0.482802242040634
};
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 0.391762763261795
1 0.375518560409546
2 0.360246449708939
3 0.350200563669205
4 0.336430788040161
5 0.32818266749382
6 0.325092166662216
7 0.315184652805328
};
\addplot [line width=1.08pt, black, opacity=1]
table {%
0 0.390781164169312
1 0.373208910226822
2 0.359544843435287
3 0.345616698265076
4 0.33490189909935
5 0.323173761367798
6 0.310790747404099
7 0.303842812776566
};
\end{axis}

\end{tikzpicture}


==> figures/afhq_LPIPS_epoch200_bs32_lr0.0001.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={\rebuttal{Codebook bits}},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={LPIPS \(\displaystyle \leftarrow\)},
ymin=0.287655682861805, ymax=0.640537558495998,
ytick style={color=black}
]
\addplot [thick, grey]
table {%
0 0.392900943756104
1 0.377665430307388
2 0.363725751638412
3 0.34908327460289
4 0.339196294546127
5 0.330243855714798
6 0.323496490716934
7 0.315416306257248
};
\addplot [thick, magenta]
table {%
0 0.392773866653442
1 0.372594118118286
2 0.359769612550735
3 0.346750855445862
4 0.334919303655624
5 0.325861185789108
6 0.316543072462082
7 0.305700361728668
};
\addplot [thick, limegreen]
table {%
0 0.532085657119751
1 0.52824205160141
2 0.505361974239349
3 0.494567394256592
4 0.419274806976318
5 0.377680867910385
6 0.358814716339111
7 0.346438497304916
};
\addplot [thick, pink]
table {%
0 0.392653226852417
1 0.37859782576561
2 0.368439197540283
3 0.358625441789627
4 0.355026453733444
5 0.35443377494812
6 0.353444576263428
7 0.431562423706055
};
\addplot [thick, orange]
table {%
0 0.624497473239899
1 0.599369168281555
2 0.563312530517578
3 0.542582452297211
4 0.524456441402435
5 0.505567491054535
6 0.492190212011337
7 0.470822304487228
};
\addplot [very thick, mediumblue]
table {%
0 0.391236424446106
1 0.373859852552414
2 0.358488470315933
3 0.345694035291672
4 0.333630114793777
5 0.325371563434601
6 0.317575395107269
7 0.30749499797821
};
\addplot [very thick, black]
table {%
0 0.387003421783447
1 0.368918746709824
2 0.354691028594971
3 0.342200309038162
4 0.331584095954895
5 0.323149174451828
6 0.313049882650375
7 0.303695768117905
};
\end{axis}

\end{tikzpicture}


==> figures/afhq_LPIPS_epoch200_bs32_lr5.5e-05.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={\rebuttal{Codebook bits}},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={LPIPS \(\displaystyle \leftarrow\)},
ymin=0.300758761167526, ymax=0.654178696870804,
ytick style={color=black}
]
\addplot [thick, grey]
table {%
0 0.407266408205032
1 0.390464574098587
2 0.377044767141342
3 0.362416297197342
4 0.354430794715881
5 0.34427797794342
6 0.33882948756218
7 0.329539984464645
};
\addplot [thick, magenta]
table {%
0 0.397980690002441
1 0.38001760840416
2 0.366408675909042
3 0.35364842414856
4 0.343633890151978
5 0.332937628030777
6 0.323049187660217
7 0.316823303699493
};
\addplot [thick, limegreen]
table {%
0 0.558673679828644
1 0.537806808948517
2 0.53756457567215
3 0.459941774606705
4 0.406820297241211
5 0.384366482496262
6 0.377522975206375
7 0.3688585460186
};
\addplot [thick, pink]
table {%
0 0.408718973398209
1 0.39538300037384
2 0.384610414505005
3 0.378532320261002
4 0.369731664657593
5 0.370765566825867
6 0.369612485170364
7 0.367193132638931
};
\addplot [thick, orange]
table {%
0 0.638114154338837
1 0.607476711273193
2 0.566799759864807
3 0.546132743358612
4 0.523258745670319
5 0.499531775712967
6 0.488514423370361
7 0.464312940835953
};
\addplot [very thick, mediumblue]
table {%
0 0.406094074249268
1 0.386566072702408
2 0.371442288160324
3 0.359793663024902
4 0.347213119268417
5 0.338742941617966
6 0.332593351602554
7 0.323652982711792
};
\addplot [very thick, black]
table {%
0 0.4054034948349
1 0.385986804962158
2 0.368602365255356
3 0.358499556779861
4 0.34744980931282
5 0.340040922164917
6 0.332954287528992
7 0.329299628734589
};
\end{axis}

\end{tikzpicture}


==> figures/afhq_LPIPS_rvq.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={12,18,24,30},
y grid style={darkgrey176},
ylabel={\(\displaystyle \leftarrow\) LPIPS},
ymin=0.228555563092232, ymax=0.524867829680443,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 0.334790796041489
1 0.309002757072449
2 0.302509635686874
3 0.280056238174438
};
\addplot [thick, limegreen, opacity=1]
table {%
0 0.488403797149658
1 0.336538076400757
2 0.260073453187943
3 0.244322896003723
};
\addplot [thick, orange, opacity=1]
table {%
0 0.51139909029007
1 0.419213384389877
2 0.350336074829102
3 0.307843238115311
};
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 0.316882312297821
1 0.281605273485184
2 0.260907679796219
3 0.243188127875328
};
\addplot [line width=1.08pt, black, opacity=1]
table {%
0 0.324928909540176
1 0.284667253494263
2 0.25698110461235
3 0.242024302482605
};
\end{axis}

\end{tikzpicture}


==> figures/afhq_PSNR_epoch100_bs128_lr0.00055.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={PSNR \(\displaystyle \rightarrow\)},
ymin=17.5728739738464, ymax=24.9198609352112,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 20.7509708404541
1 21.1108455657959
2 21.8689727783203
3 22.5146884918213
4 22.7204914093018
5 23.0618572235107
6 23.5862979888916
7 23.4684886932373
};
\addplot [thick, magenta, opacity=1]
table {%
0 21.8787231445312
1 22.4342956542969
2 22.9414081573486
3 23.3418369293213
4 23.6842880249023
5 23.9873676300049
6 24.2399501800537
7 24.2490062713623
};
\addplot [thick, limegreen, opacity=1]
table {%
0 17.9068279266357
1 18.648946762085
2 19.1844062805176
3 19.9640655517578
4 21.1649894714355
5 22.0434799194336
6 22.669303894043
7 22.9905490875244
};
\addplot [thick, mediumturquoise, opacity=1]
table {%
0 21.8980693817139
1 22.4294281005859
2 22.6572551727295
3 23.0860385894775
4 23.1112079620361
5 19.740442276001
6 23.3647403717041
7 23.2936477661133
};
\addplot [thick, orange, opacity=1]
table {%
0 20.5997619628906
1 21.3240737915039
2 21.8395595550537
3 22.3616390228271
4 22.7747669219971
5 23.1690158843994
6 23.46852684021
7 23.7684574127197
};
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 22.0335845947266
1 22.5786285400391
2 23.0619258880615
3 23.4478530883789
4 23.7769260406494
5 24.0840435028076
6 24.318826675415
7 24.4657592773438
};
\addplot [line width=1.08pt, black, opacity=1]
table {%
0 22.1400451660156
1 22.6229152679443
2 23.0709323883057
3 23.455530166626
4 23.8173313140869
5 24.1025791168213
6 24.3799285888672
7 24.5859069824219
};
\end{axis}

\end{tikzpicture}


==> figures/afhq_PSNR_epoch100_bs32_lr0.00055.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={PSNR \(\displaystyle \rightarrow\)},
ymin=15.2696576595306, ymax=25.1375412464142,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 21.841947555542
1 22.3773174285889
2 22.9268550872803
3 23.304084777832
4 23.6116847991943
5 23.7922534942627
6 24.1700801849365
7 24.2771015167236
};
\addplot [thick, magenta, opacity=1]
table {%
0 22.1083698272705
1 22.5216674804688
2 23.0208892822266
3 23.3660640716553
4 23.7632598876953
5 24.1002254486084
6 24.3855648040771
7 24.6363620758057
};
\addplot [thick, limegreen, opacity=1]
table {%
0 16.2267971038818
1 15.7181978225708
2 17.3274612426758
3 18.934534072876
4 20.5533237457275
5 21.6760482788086
6 22.3933086395264
7 22.8374156951904
};
\addplot [thick, mediumturquoise, opacity=1]
table {%
0 22.00657081604
1 22.5580081939697
2 22.9972381591797
3 23.3014526367188
4 23.609992980957
5 23.669958114624
6 23.7479305267334
7 23.819616317749
};
\addplot [thick, orange, opacity=1]
table {%
0 20.722017288208
1 21.3283538818359
2 21.9631576538086
3 22.4058437347412
4 22.838846206665
5 23.1888275146484
6 23.5538024902344
7 23.8345012664795
};
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 22.1564235687256
1 22.5876140594482
2 23.1214542388916
3 23.5146503448486
4 23.8769130706787
5 24.1791706085205
6 24.4038410186768
7 24.6549453735352
};
\addplot [line width=1.08pt, black, opacity=1]
table {%
0 22.2486419677734
1 22.7742080688477
2 23.1925182342529
3 23.5440902709961
4 23.8740234375
5 24.1704425811768
6 24.4374752044678
7 24.689001083374
};
\end{axis}

\end{tikzpicture}


==> figures/afhq_PSNR_epoch100_bs32_lr0.00055_detach_others.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={PSNR \(\displaystyle \rightarrow\)},
ymin=15.269743013382, ymax=25.1357488155365,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 21.841947555542
1 22.3773174285889
2 22.9268550872803
3 23.304084777832
4 23.6116847991943
5 23.7922534942627
6 24.1700801849365
7 24.2771015167236
};
\addplot [thick, magenta, opacity=1]
table {%
0 22.1083698272705
1 22.5216674804688
2 23.0208892822266
3 23.3660640716553
4 23.7632598876953
5 24.1002254486084
6 24.3855648040771
7 24.6363620758057
};
\addplot [thick, limegreen, opacity=1]
table {%
0 16.2267971038818
1 15.7181978225708
2 17.3274612426758
3 18.934534072876
4 20.5533237457275
5 21.6760482788086
6 22.3933086395264
7 22.8374156951904
};
\addplot [thick, mediumturquoise, opacity=1]
table {%
0 22.00657081604
1 22.5580081939697
2 22.9972381591797
3 23.3014526367188
4 23.609992980957
5 23.669958114624
6 23.7479305267334
7 23.819616317749
};
\addplot [thick, orange, opacity=1]
table {%
0 20.722017288208
1 21.3283538818359
2 21.9631576538086
3 22.4058437347412
4 22.838846206665
5 23.1888275146484
6 23.5538024902344
7 23.8345012664795
};
\addplot [very thick, purple, opacity=1, dotted]
table {%
0 22.1621723175049
1 22.5628147125244
2 22.9297847747803
3 23.1688766479492
4 23.4761867523193
5 24.0154438018799
6 24.1305770874023
7 24.5695171356201
};
\addplot [very thick, darkred, opacity=1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 22.265718460083
1 22.7486801147461
2 23.1950664520264
3 23.5623989105225
4 23.8665409088135
5 24.1709575653076
6 24.4379940032959
7 24.6872940063477
};
\end{axis}

\end{tikzpicture}


==> figures/afhq_PSNR_epoch100_bs32_lr0.00055_detach_ours.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={PSNR \(\displaystyle \rightarrow\)},
ymin=22.0297946929932, ymax=24.8156299591064,
ytick style={color=black}
]
\addplot [thick, mediumblue, opacity=1]
table {%
0 22.1564235687256
1 22.5876140594482
2 23.1214542388916
3 23.5146503448486
4 23.8769130706787
5 24.1791706085205
6 24.4038410186768
7 24.6549453735352
};
\addplot [thick, black, opacity=1]
table {%
0 22.2486419677734
1 22.7742080688477
2 23.1925182342529
3 23.5440902709961
4 23.8740234375
5 24.1704425811768
6 24.4374752044678
7 24.689001083374
};
\addplot [very thick, purple, opacity=1, dotted]
table {%
0 22.1621723175049
1 22.5628147125244
2 22.9297847747803
3 23.1688766479492
4 23.4761867523193
5 24.0154438018799
6 24.1305770874023
7 24.5695171356201
};
\addplot [very thick, darkred, opacity=1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 22.265718460083
1 22.7486801147461
2 23.1950664520264
3 23.5623989105225
4 23.8665409088135
5 24.1709575653076
6 24.4379940032959
7 24.6872940063477
};
\end{axis}

\end{tikzpicture}


==> figures/afhq_PSNR_epoch100_bs64_lr0.00055.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={PSNR \(\displaystyle \rightarrow\)},
ymin=15.0865250110626, ymax=25.115342092514,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 21.6380214691162
1 22.1106719970703
2 22.7389678955078
3 23.0725479125977
4 23.4639282226562
5 23.7400341033936
6 23.9916305541992
7 24.106351852417
};
\addplot [thick, magenta, opacity=1]
table {%
0 21.9879455566406
1 22.4656581878662
2 23.026517868042
3 23.4073791503906
4 23.7937335968018
5 24.1126461029053
6 24.2904872894287
7 24.6456451416016
};
\addplot [thick, limegreen, opacity=1]
table {%
0 16.5574703216553
1 15.5423803329468
2 17.3054046630859
3 18.9204368591309
4 20.9816589355469
5 21.9905261993408
6 22.4848175048828
7 22.9095211029053
};
\addplot [thick, mediumturquoise, opacity=1]
table {%
0 21.9961528778076
1 22.5164108276367
2 22.9834384918213
3 23.3155384063721
4 23.3933258056641
5 23.5131282806396
6 19.8731479644775
7 19.9713382720947
};
\addplot [thick, orange, opacity=1]
table {%
0 20.6603908538818
1 21.3324203491211
2 21.9246520996094
3 22.3768978118896
4 22.8184566497803
5 23.1657180786133
6 23.5042743682861
7 23.8106441497803
};
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 22.0400371551514
1 22.6068630218506
2 23.1022930145264
3 23.5083599090576
4 23.8367710113525
5 24.1653270721436
6 24.3695964813232
7 24.6396255493164
};
\addplot [line width=1.08pt, black, opacity=1]
table {%
0 22.2538394927979
1 22.6623935699463
2 23.1736125946045
3 23.557746887207
4 23.8340072631836
5 24.1096172332764
6 24.421407699585
7 24.6594867706299
};
\end{axis}

\end{tikzpicture}


==> figures/afhq_PSNR_epoch200_bs32_lr0.0001.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={\rebuttal{Codebook bits}},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={PSNR \(\displaystyle \rightarrow\)},
ymin=16.9650569915771, ymax=25.1230434417725,
ytick style={color=black}
]
\addplot [thick, grey]
table {%
0 21.8214569091797
1 22.3624897003174
2 22.8222961425781
3 23.2565364837646
4 23.5788440704346
5 23.9034214019775
6 24.1386013031006
7 24.3620300292969
};
\addplot [thick, magenta]
table {%
0 22.0552368164062
1 22.6062107086182
2 23.0693359375
3 23.5032119750977
4 23.850564956665
5 24.1668148040771
6 24.4722232818604
7 24.7370357513428
};
\addplot [thick, limegreen]
table {%
0 17.3358745574951
1 17.7912445068359
2 18.273775100708
3 18.3079776763916
4 20.8400573730469
5 22.0923862457275
6 22.5511341094971
7 22.792989730835
};
\addplot [thick, pink]
table {%
0 22.0230274200439
1 22.5584201812744
2 23.0145645141602
3 23.3928680419922
4 23.5551662445068
5 23.6332855224609
6 23.6876659393311
7 20.0151920318604
};
\addplot [thick, orange]
table {%
0 20.7883319854736
1 21.3106384277344
2 21.9565372467041
3 22.4053134918213
4 22.8382205963135
5 23.2119045257568
6 23.5388412475586
7 23.8420009613037
};
\addplot [very thick, mediumblue]
table {%
0 22.0955905914307
1 22.6542911529541
2 23.1303615570068
3 23.5171871185303
4 23.8688659667969
5 24.1550388336182
6 24.4056720733643
7 24.6752529144287
};
\addplot [very thick, black]
table {%
0 22.3576259613037
1 22.8342971801758
2 23.2507648468018
3 23.6219081878662
4 23.9378490447998
5 24.233362197876
6 24.5016956329346
7 24.7522258758545
};
\end{axis}

\end{tikzpicture}


==> figures/afhq_PSNR_epoch200_bs32_lr5.5e-05.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={\rebuttal{Codebook bits}},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={PSNR \(\displaystyle \rightarrow\)},
ymin=15.8724150657654, ymax=25.0851521492004,
ytick style={color=black}
]
\addplot [thick, grey]
table {%
0 21.5144100189209
1 22.0757522583008
2 22.5266418457031
3 22.8873424530029
4 23.293966293335
5 23.6141262054443
6 23.8105850219727
7 24.0862140655518
};
\addplot [thick, magenta]
table {%
0 22.0272617340088
1 22.6187915802002
2 23.0934352874756
3 23.4897308349609
4 23.8283290863037
5 24.1327133178711
6 24.4220733642578
7 24.6663913726807
};
\addplot [thick, limegreen]
table {%
0 16.2911758422852
1 17.3313007354736
2 16.6168460845947
3 20.0068817138672
4 21.6996765136719
5 22.1950511932373
6 22.1603012084961
7 22.3868408203125
};
\addplot [thick, pink]
table {%
0 21.9530582427979
1 22.46360206604
2 22.9083099365234
3 23.1842403411865
4 23.45676612854
5 23.4798259735107
6 23.4820098876953
7 23.5724010467529
};
\addplot [thick, orange]
table {%
0 20.6439476013184
1 21.338415145874
2 21.8864192962646
3 22.3687438964844
4 22.8016109466553
5 23.1706218719482
6 23.501974105835
7 23.8103942871094
};
\addplot [very thick, mediumblue]
table {%
0 22.0617618560791
1 22.6067523956299
2 23.078577041626
3 23.4689273834229
4 23.8038692474365
5 24.0988101959229
6 24.3369388580322
7 24.5777950286865
};
\addplot [very thick, black]
table {%
0 22.1597766876221
1 22.6919803619385
2 23.1771697998047
3 23.5471954345703
4 23.8548641204834
5 24.1160488128662
6 24.3483829498291
7 24.5255680084229
};
\end{axis}

\end{tikzpicture}


==> figures/afhq_PSNR_rvq.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={12,18,24,30},
y grid style={darkgrey176},
ylabel={PSNR \(\displaystyle \rightarrow\)},
ymin=17.857727432251, ymax=27.2587696075439,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 24.2483043670654
1 25.1113681793213
2 25.5226001739502
3 26.1415500640869
};
\addplot [thick, limegreen, opacity=1]
table {%
0 18.2850475311279
1 23.0614032745361
2 25.0339527130127
3 25.3442058563232
};
\addplot [thick, orange, opacity=1]
table {%
0 23.5419921875
1 24.7877674102783
2 25.7879104614258
3 26.5677947998047
};
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 24.3763332366943
1 25.5812072753906
2 26.2218837738037
3 26.7786655426025
};
\addplot [line width=1.08pt, black, opacity=1]
table {%
0 24.2517986297607
1 25.5203094482422
2 26.3323307037354
3 26.831449508667
};
\end{axis}

\end{tikzpicture}


==> figures/afhq_SSIM_epoch100_bs128_lr0.00055.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={SSIM \(\displaystyle \rightarrow\)},
ymin=0.388424769043922, ymax=0.664734169840813,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 0.495319455862045
1 0.507998526096344
2 0.52679854631424
3 0.55737042427063
4 0.558641910552979
5 0.575131833553314
6 0.598427593708038
7 0.593290567398071
};
\addlegendentry{STE}
\addplot [thick, magenta, opacity=1]
table {%
0 0.532706022262573
1 0.551702260971069
2 0.574849903583527
3 0.589814960956573
4 0.606570184230804
5 0.620898187160492
6 0.633272111415863
7 0.629067242145538
};
\addlegendentry{EMA}
\addplot [thick, limegreen, opacity=1]
table {%
0 0.400984287261963
1 0.425384849309921
2 0.452455312013626
3 0.484336227178574
4 0.526867628097534
5 0.56255692243576
6 0.590521633625031
7 0.609035432338715
};
\addlegendentry{RT}
\addplot [thick, mediumturquoise, opacity=1]
table {%
0 0.535306513309479
1 0.557553350925446
2 0.559947192668915
3 0.579020082950592
4 0.579377412796021
5 0.491469383239746
6 0.590128600597382
7 0.585202634334564
};
\addlegendentry{ST-GS}
\addplot [thick, orange, opacity=1]
table {%
0 0.516079485416412
1 0.535901129245758
2 0.554334163665771
3 0.578075587749481
4 0.596522092819214
5 0.61424320936203
6 0.62992912530899
7 0.643767893314362
};
\addlegendentry{NSVQ}
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 0.538135826587677
1 0.55733847618103
2 0.579005241394043
3 0.593817234039307
4 0.607961773872375
5 0.621402442455292
6 0.630109071731567
7 0.635564267635345
};
\addlegendentry{DiVeQ (ours)}
\addplot [line width=1.08pt, black, opacity=1]
table {%
0 0.537690937519073
1 0.563303232192993
2 0.57934957742691
3 0.598520517349243
4 0.613801062107086
5 0.630618393421173
6 0.64354020357132
7 0.652174651622772
};
\addlegendentry{SF-DiVeQ (ours)}
\end{axis}

\end{tikzpicture}


==> figures/afhq_SSIM_epoch100_bs32_lr0.00055.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={SSIM \(\displaystyle \rightarrow\)},
ymin=0.339245483279228, ymax=0.678696051239967,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 0.534356296062469
1 0.55319219827652
2 0.576180398464203
3 0.589277327060699
4 0.601460039615631
5 0.609460234642029
6 0.627098023891449
7 0.629967272281647
};
\addlegendentry{STE}
\addplot [thick, magenta, opacity=1]
table {%
0 0.539712011814117
1 0.558298051357269
2 0.580726861953735
3 0.591697633266449
4 0.610413312911987
5 0.625958383083344
6 0.640957415103912
7 0.650994181632996
};
\addlegendentry{EMA}
\addplot [thick, limegreen, opacity=1]
table {%
0 0.355638742446899
1 0.354675054550171
2 0.391034722328186
3 0.444624036550522
4 0.501152694225311
5 0.550965785980225
6 0.579150259494781
7 0.598114013671875
};
\addlegendentry{RT}
\addplot [thick, mediumturquoise, opacity=1]
table {%
0 0.541093528270721
1 0.565021514892578
2 0.581222355365753
3 0.593705832958221
4 0.60842376947403
5 0.609638154506683
6 0.613520681858063
7 0.61615377664566
};
\addlegendentry{ST-GS}
\addplot [thick, orange, opacity=1]
table {%
0 0.519957482814789
1 0.541074931621552
2 0.562404930591583
3 0.580986857414246
4 0.59773463010788
5 0.616516411304474
6 0.633274137973785
7 0.646762907505035
};
\addlegendentry{NSVQ}
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 0.544458210468292
1 0.561250150203705
2 0.58560848236084
3 0.599247217178345
4 0.616777718067169
5 0.628221035003662
6 0.637084066867828
7 0.649783968925476
};
\addlegendentry{DiVeQ (ours)}
\addplot [line width=1.08pt, black, opacity=1]
table {%
0 0.545426189899445
1 0.571168720722198
2 0.587512314319611
3 0.605765521526337
4 0.620857179164886
5 0.635802805423737
6 0.649522304534912
7 0.663266479969025
};
\addlegendentry{SF-DiVeQ (ours)}
\end{axis}

\end{tikzpicture}


==> figures/afhq_SSIM_epoch100_bs32_lr0.00055_detach_others.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={SSIM \(\displaystyle \rightarrow\)},
ymin=0.339288702607155, ymax=0.677788445353508,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 0.534356296062469
1 0.55319219827652
2 0.576180398464203
3 0.589277327060699
4 0.601460039615631
5 0.609460234642029
6 0.627098023891449
7 0.629967272281647
};
\addlegendentry{STE}
\addplot [thick, magenta, opacity=1]
table {%
0 0.539712011814117
1 0.558298051357269
2 0.580726861953735
3 0.591697633266449
4 0.610413312911987
5 0.625958383083344
6 0.640957415103912
7 0.650994181632996
};
\addlegendentry{EMA}
\addplot [thick, limegreen, opacity=1]
table {%
0 0.355638742446899
1 0.354675054550171
2 0.391034722328186
3 0.444624036550522
4 0.501152694225311
5 0.550965785980225
6 0.579150259494781
7 0.598114013671875
};
\addlegendentry{RT}
\addplot [thick, mediumturquoise, opacity=1]
table {%
0 0.541093528270721
1 0.565021514892578
2 0.581222355365753
3 0.593705832958221
4 0.60842376947403
5 0.609638154506683
6 0.613520681858063
7 0.61615377664566
};
\addlegendentry{ST-GS}
\addplot [thick, orange, opacity=1]
table {%
0 0.519957482814789
1 0.541074931621552
2 0.562404930591583
3 0.580986857414246
4 0.59773463010788
5 0.616516411304474
6 0.633274137973785
7 0.646762907505035
};
\addlegendentry{NSVQ}
\addplot [very thick, purple, opacity=1, dotted]
table {%
0 0.54470294713974
1 0.558615028858185
2 0.569498598575592
3 0.575868010520935
4 0.58912855386734
5 0.613111317157745
6 0.617239475250244
7 0.641040027141571
};
\addlegendentry{DiVeQ-\textit{detach} (ours)}
\addplot [very thick, darkred, opacity=1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.546650409698486
1 0.567528307437897
2 0.58722048997879
3 0.605318546295166
4 0.621027767658234
5 0.636107921600342
6 0.649548411369324
7 0.662402093410492
};
\addlegendentry{SF-DiVeQ-\textit{detach} (ours)}
\end{axis}

\end{tikzpicture}


==> figures/afhq_SSIM_epoch100_bs32_lr0.00055_detach_ours.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={SSIM \(\displaystyle \rightarrow\)},
ymin=0.538517796993256, ymax=0.669206893444061,
ytick style={color=black}
]
\addplot [thick, mediumblue, opacity=1]
table {%
0 0.544458210468292
1 0.561250150203705
2 0.58560848236084
3 0.599247217178345
4 0.616777718067169
5 0.628221035003662
6 0.637084066867828
7 0.649783968925476
};
\addlegendentry{DiVeQ}
\addplot [thick, black, opacity=1]
table {%
0 0.545426189899445
1 0.571168720722198
2 0.587512314319611
3 0.605765521526337
4 0.620857179164886
5 0.635802805423737
6 0.649522304534912
7 0.663266479969025
};
\addlegendentry{SF-DiVeQ}
\addplot [very thick, purple, opacity=1, dotted]
table {%
0 0.54470294713974
1 0.558615028858185
2 0.569498598575592
3 0.575868010520935
4 0.58912855386734
5 0.613111317157745
6 0.617239475250244
7 0.641040027141571
};
\addlegendentry{DiVeQ-\textit{detach}}
\addplot [very thick, darkred, opacity=1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.546650409698486
1 0.567528307437897
2 0.58722048997879
3 0.605318546295166
4 0.621027767658234
5 0.636107921600342
6 0.649548411369324
7 0.662402093410492
};
\addlegendentry{SF-DiVeQ-\textit{detach}}
\end{axis}

\end{tikzpicture}


==> figures/afhq_SSIM_epoch100_bs64_lr0.00055.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={SSIM \(\displaystyle \rightarrow\)},
ymin=0.332353112101555, ymax=0.676517549157143,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 0.52839070558548
1 0.543624341487885
2 0.571285545825958
3 0.581192970275879
4 0.596092998981476
5 0.609137952327728
6 0.619482398033142
7 0.622206747531891
};
\addlegendentry{STE}
\addplot [thick, magenta, opacity=1]
table {%
0 0.537225663661957
1 0.557162225246429
2 0.58098828792572
3 0.593685388565063
4 0.613475143909454
5 0.626925945281982
6 0.633794963359833
7 0.653176605701447
};
\addlegendentry{EMA}
\addplot [thick, limegreen, opacity=1]
table {%
0 0.365040212869644
1 0.347996950149536
2 0.387164980173111
3 0.439680486917496
4 0.518370628356934
5 0.557921588420868
6 0.579890966415405
7 0.605553328990936
};
\addlegendentry{RT}
\addplot [thick, mediumturquoise, opacity=1]
table {%
0 0.539372682571411
1 0.561304271221161
2 0.576943337917328
3 0.591902852058411
4 0.593827784061432
5 0.600679099559784
6 0.496042639017105
7 0.503318548202515
};
\addlegendentry{ST-GS}
\addplot [thick, orange, opacity=1]
table {%
0 0.519778430461884
1 0.540768623352051
2 0.558996677398682
3 0.579514563083649
4 0.598864793777466
5 0.616456985473633
6 0.63135290145874
7 0.645391285419464
};
\addlegendentry{NSVQ}
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 0.541016817092896
1 0.561985790729523
2 0.583652794361115
3 0.598338603973389
4 0.612795650959015
5 0.62682580947876
6 0.635049819946289
7 0.648378193378448
};
\addlegendentry{DiVeQ (ours)}
\addplot [line width=1.08pt, black, opacity=1]
table {%
0 0.545850455760956
1 0.567625463008881
2 0.587122797966003
3 0.603733003139496
4 0.618405640125275
5 0.634369134902954
6 0.648559629917145
7 0.660873711109161
};
\addlegendentry{SF-DiVeQ (ours)}
\end{axis}

\end{tikzpicture}


==> figures/afhq_SSIM_epoch200_bs32_lr0.0001.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={\rebuttal{Codebook bits}},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={SSIM \(\displaystyle \rightarrow\)},
ymin=0.368155667185783, ymax=0.673100104928017,
ytick style={color=black}
]
\addplot [thick, grey]
table {%
0 0.538695931434631
1 0.562483370304108
2 0.580933749675751
3 0.60169392824173
4 0.618281424045563
5 0.631753861904144
6 0.64422345161438
7 0.654001474380493
};
\addlegendentry{STE}
\addplot [thick, magenta]
table {%
0 0.540496170520782
1 0.564260542392731
2 0.581569731235504
3 0.59958803653717
4 0.616069972515106
5 0.629321932792664
6 0.645821630954742
7 0.659238994121552
};
\addlegendentry{EMA}
\addplot [thick, limegreen]
table {%
0 0.382016777992249
1 0.396809339523315
2 0.407609134912491
3 0.416939169168472
4 0.508263051509857
5 0.562760055065155
6 0.584553956985474
7 0.601202726364136
};
\addlegendentry{RT}
\addplot [thick, pink]
table {%
0 0.54018360376358
1 0.561540842056274
2 0.576931655406952
3 0.591594278812408
4 0.595314979553223
5 0.59742134809494
6 0.5979945063591
7 0.497854381799698
};
\addlegendentry{ST-GS}
\addplot [thick, orange]
table {%
0 0.521881103515625
1 0.545899152755737
2 0.564971029758453
3 0.584346234798431
4 0.602057754993439
5 0.619958221912384
6 0.634291887283325
7 0.648392677307129
};
\addlegendentry{NSVQ}
\addplot [very thick, mediumblue]
table {%
0 0.54028707742691
1 0.563526690006256
2 0.583248913288116
3 0.597956597805023
4 0.614042699337006
5 0.624849259853363
6 0.63456267118454
7 0.64921110868454
};
\addlegendentry{DiVeQ (ours)}
\addplot [very thick, black]
table {%
0 0.54525226354599
1 0.569206416606903
2 0.58947080373764
3 0.605231940746307
4 0.617803871631622
5 0.628020226955414
6 0.64399391412735
7 0.659228622913361
};
\addlegendentry{SF-DiVeQ (ours)}
\end{axis}

\end{tikzpicture}


==> figures/afhq_SSIM_epoch200_bs32_lr5.5e-05.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={\rebuttal{Codebook bits}},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={SSIM \(\displaystyle \rightarrow\)},
ymin=0.345642860233784, ymax=0.671285842359066,
ytick style={color=black}
]
\addplot [thick, grey]
table {%
0 0.53036767244339
1 0.555805206298828
2 0.575712621212006
3 0.596553027629852
4 0.610394418239594
5 0.625162422657013
6 0.633549749851227
7 0.646367490291595
};
\addlegendentry{STE}
\addplot [thick, magenta]
table {%
0 0.539594113826752
1 0.562511384487152
2 0.581027328968048
3 0.59969425201416
4 0.613472998142242
5 0.629228532314301
6 0.643734633922577
7 0.656483888626099
};
\addlegendentry{EMA}
\addplot [thick, limegreen]
table {%
0 0.360444813966751
1 0.383979082107544
2 0.373708724975586
3 0.473408907651901
4 0.54347687959671
5 0.570590317249298
6 0.577588617801666
7 0.589368999004364
};
\addlegendentry{RT}
\addplot [thick, pink]
table {%
0 0.535430669784546
1 0.555596351623535
2 0.571060478687286
3 0.580414414405823
4 0.591134786605835
5 0.589654982089996
6 0.589557707309723
7 0.592783451080322
};
\addlegendentry{ST-GS}
\addplot [thick, orange]
table {%
0 0.521197497844696
1 0.541772127151489
2 0.564087331295013
3 0.583380520343781
4 0.602132678031921
5 0.619437694549561
6 0.633671164512634
7 0.64715701341629
};
\addlegendentry{NSVQ}
\addplot [very thick, mediumblue]
table {%
0 0.53710550069809
1 0.558716773986816
2 0.578710854053497
3 0.593321144580841
4 0.60924220085144
5 0.620705306529999
6 0.629414975643158
7 0.64455372095108
};
\addlegendentry{DiVeQ (ours)}
\addplot [very thick, black]
table {%
0 0.539553940296173
1 0.563368022441864
2 0.584104597568512
3 0.599787175655365
4 0.612642467021942
5 0.62347424030304
6 0.637280404567719
7 0.648652970790863
};
\addlegendentry{SF-DiVeQ (ours)}
\end{axis}

\end{tikzpicture}


==> figures/afhq_SSIM_rvq.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={12,18,24,30},
y grid style={darkgrey176},
ylabel={SSIM \(\displaystyle \rightarrow\)},
ymin=0.396647198498249, ymax=0.783466623723507,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 0.624880909919739
1 0.662126421928406
2 0.680835723876953
3 0.710581481456757
};
\addlegendentry{STE}
\addplot [thick, limegreen, opacity=1]
table {%
0 0.414229899644852
1 0.607871294021606
2 0.714826107025146
3 0.737004816532135
};
\addlegendentry{RT}
\addplot [thick, orange, opacity=1]
table {%
0 0.631257474422455
1 0.693092048168182
2 0.735771000385284
3 0.765883922576904
};
\addlegendentry{NSVQ}
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 0.635027587413788
1 0.690110385417938
2 0.717767000198364
3 0.742641270160675
};
\addlegendentry{DiVeQ (ours)}
\addplot [line width=1.08pt, black, opacity=1]
table {%
0 0.62404066324234
1 0.682682752609253
2 0.720666825771332
3 0.743367969989777
};
\addlegendentry{SF-DiVeQ (ours)}
\end{axis}

\end{tikzpicture}


==> figures/celeba_LPIPS_epoch100_bs32_lr0.0001.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={\(\displaystyle \leftarrow\) LPIPS},
ymin=0.231616944074631, ymax=0.588147550821304,
ytick style={color=black}
]
\addplot [thick, grey]
table {%
0 0.324779778718948
1 0.310720324516296
2 0.300503045320511
3 0.291629403829575
4 0.28143385052681
5 0.277584761381149
6 0.269647032022476
7 0.266669899225235
};
\addplot [thick, magenta]
table {%
0 0.317957073450089
1 0.303498119115829
2 0.290520399808884
3 0.281477361917496
4 0.272802799940109
5 0.264314860105515
6 0.257967352867126
7 0.249044761061668
};
\addplot [thick, limegreen]
table {%
0 0.436183303594589
1 0.424799203872681
2 0.431875228881836
3 0.374865144491196
4 0.336023926734924
5 0.311611294746399
6 0.295492738485336
7 0.281430214643478
};
\addplot [thick, mediumturquoise]
table {%
0 0.326207667589188
1 0.314837723970413
2 0.306371539831161
3 0.297714799642563
4 0.293802589178085
5 0.291756749153137
6 0.290552407503128
7 0.290396183729172
};
\addplot [thick, orange]
table {%
0 0.571941614151001
1 0.546520471572876
2 0.51481157541275
3 0.485031276941299
4 0.455934047698975
5 0.433278113603592
6 0.396121352910995
7 0.379258543252945
};
\addplot [line width=1.08pt, mediumblue]
table {%
0 0.318972080945969
1 0.305156320333481
2 0.292798489332199
3 0.281350165605545
4 0.274192184209824
5 0.265363693237305
6 0.256361365318298
7 0.250944823026657
};
\addplot [line width=1.08pt, black]
table {%
0 0.320561081171036
1 0.301536560058594
2 0.287559628486633
3 0.278827428817749
4 0.268742918968201
5 0.261110156774521
6 0.254222482442856
7 0.247822880744934
};
\end{axis}

\end{tikzpicture}


==> figures/celeba_LPIPS_epoch100_bs32_lr0.00055.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={\(\displaystyle \leftarrow\) LPIPS},
ymin=0.217366722226143, ymax=0.604499253630638,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 0.323354095220566
1 0.307379007339478
2 0.294243335723877
3 0.28409668803215
4 0.276293188333511
5 0.269681692123413
6 0.261858075857162
7 0.25724384188652
};
\addplot [thick, magenta, opacity=1]
table {%
0 0.31611755490303
1 0.305504590272903
2 0.292574197053909
3 0.278850138187408
4 0.272312641143799
5 0.261980503797531
6 0.253981024026871
7 0.243296727538109
};
\addplot [thick, limegreen, opacity=1]
table {%
0 0.440661579370499
1 0.413765907287598
2 0.413525253534317
3 0.354757308959961
4 0.331654936075211
5 0.305607587099075
6 0.293412834405899
7 0.280114084482193
};
\addplot [thick, mediumturquoise, opacity=1]
table {%
0 0.315248280763626
1 0.301391869783401
2 0.292287439107895
3 0.283925652503967
4 0.280796855688095
5 0.278512269258499
6 0.27837085723877
7 0.276573151350021
};
\addplot [thick, orange, opacity=1]
table {%
0 0.586902320384979
1 0.559761822223663
2 0.53215217590332
3 0.501199245452881
4 0.462952226400375
5 0.427912801504135
6 0.402109146118164
7 0.381183177232742
};
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 0.311466008424759
1 0.299993515014648
2 0.2826087474823
3 0.272317856550217
4 0.26425376534462
5 0.251366227865219
6 0.245264410972595
7 0.23647229373455
};
\addplot [line width=1.08pt, black, opacity=1]
table {%
0 0.313178211450577
1 0.297111064195633
2 0.283475667238235
3 0.272725135087967
4 0.259416252374649
5 0.249381184577942
6 0.240745022892952
7 0.234963655471802
};
\end{axis}

\end{tikzpicture}


==> figures/celeba_LPIPS_epoch100_bs32_lr0.001.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={\(\displaystyle \leftarrow\) LPIPS},
ymin=0.221493157744408, ymax=0.621665146946907,
ytick style={color=black}
]
\addplot [thick, grey]
table {%
0 0.334631055593491
1 0.313556522130966
2 0.299423664808273
3 0.290100067853928
4 0.279672473669052
5 0.276506632566452
6 0.263964802026749
7 0.260957509279251
};
\addplot [thick, magenta]
table {%
0 0.326164036989212
1 0.312968045473099
2 0.295193791389465
3 0.357401132583618
4 0.276544511318207
5 0.26693868637085
6 0.256644994020462
7 0.253356963396072
};
\addplot [thick, limegreen]
table {%
0 0.479988187551498
1 0.425241500139236
2 0.400943011045456
3 0.362512201070786
4 0.334409564733505
5 0.31092643737793
6 0.295814126729965
7 0.284750699996948
};
\addplot [thick, mediumturquoise]
table {%
0 0.320713609457016
1 0.307737082242966
2 0.362388610839844
3 0.288188874721527
4 0.354621380567551
5 0.352432876825333
6 0.352132529020309
7 0.350487738847733
};
\addplot [thick, orange]
table {%
0 0.603475511074066
1 0.563268005847931
2 0.531827032566071
3 0.499148398637772
4 0.446211665868759
5 0.409016937017441
6 0.391689300537109
7 0.36662158370018
};
\addplot [line width=1.08pt, mediumblue]
table {%
0 0.316431671380997
1 0.302947968244553
2 0.286617428064346
3 0.276625663042068
4 0.269809454679489
5 0.263047784566879
6 0.250598251819611
7 0.25208044052124
};
\addplot [line width=1.08pt, black]
table {%
0 0.324793666601181
1 0.299805045127869
2 0.290049403905869
3 0.276117950677872
4 0.266857326030731
5 0.254214614629745
6 0.245175823569298
7 0.239682793617249
};
\end{axis}

\end{tikzpicture}


==> figures/celeba_LPIPS_rvq.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={12,18,24,30},
y grid style={darkgrey176},
ylabel={\(\displaystyle \leftarrow\) LPIPS},
ymin=0.17198156490922, ymax=0.454736196249723,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 0.265269815921783
1 0.24270661175251
2 0.22231750190258
3 0.206374362111092
};
\addplot [thick, limegreen, opacity=1]
table {%
0 0.386087328195572
1 0.276864498853683
2 0.209899857640266
3 0.19823169708252
};
\addplot [thick, orange, opacity=1]
table {%
0 0.441883713006973
1 0.340344816446304
2 0.28888264298439
3 0.255423903465271
};
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 0.253241449594498
1 0.215644732117653
2 0.197632193565369
3 0.193097829818726
};
\addplot [line width=1.08pt, black, opacity=1]
table {%
0 0.2454584389925
1 0.213712051510811
2 0.197359681129456
3 0.18483404815197
};
\end{axis}

\end{tikzpicture}


==> figures/celeba_PSNR_epoch100_bs32_lr0.0001.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={PSNR \(\displaystyle \rightarrow\)},
ymin=18.0211399078369, ymax=26.4348155975342,
ytick style={color=black}
]
\addplot [thick, grey]
table {%
0 23.0948276519775
1 23.6651000976562
2 24.140510559082
3 24.5519466400146
4 24.9259700775146
5 25.1981830596924
6 25.42942237854
7 25.6286678314209
};
\addplot [thick, magenta]
table {%
0 23.5003662109375
1 24.087194442749
2 24.5813064575195
3 24.9785709381104
4 25.3040142059326
5 25.5809955596924
6 25.8276920318604
7 26.052375793457
};
\addplot [thick, limegreen]
table {%
0 18.4130172729492
1 19.0428638458252
2 18.4035797119141
3 20.9740695953369
4 22.52756690979
5 23.3395080566406
6 23.8243923187256
7 24.149133682251
};
\addplot [thick, mediumturquoise]
table {%
0 23.3273029327393
1 23.9112186431885
2 24.3340358734131
3 24.7010345458984
4 24.88720703125
5 24.9821300506592
6 25.0555019378662
7 25.0625782012939
};
\addplot [thick, orange]
table {%
0 21.2274551391602
1 21.8992519378662
2 22.5572261810303
3 23.053918838501
4 23.5165920257568
5 23.8786315917969
6 24.2692260742188
7 24.6001358032227
};
\addplot [line width=1.08pt, mediumblue]
table {%
0 23.4650020599365
1 24.0437774658203
2 24.527437210083
3 24.9273529052734
4 25.2259883880615
5 25.5049438476562
6 25.7838821411133
7 25.9852447509766
};
\addplot [line width=1.08pt, black]
table {%
0 23.6394653320312
1 24.1884365081787
2 24.6503391265869
3 24.9682102203369
4 25.3104076385498
5 25.5844249725342
6 25.811502456665
7 26.04176902771
};
\end{axis}

\end{tikzpicture}


==> figures/celeba_PSNR_epoch100_bs32_lr0.00055.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={PSNR \(\displaystyle \rightarrow\)},
ymin=17.7152931213379, ymax=26.4871032714844,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 23.3719081878662
1 23.9433517456055
2 24.4434337615967
3 24.8712463378906
4 25.1852722167969
5 25.478630065918
6 25.7030239105225
7 25.9099636077881
};
\addplot [thick, magenta, opacity=1]
table {%
0 23.6051654815674
1 24.0617904663086
2 24.5101013183594
3 24.9253997802734
4 25.2370147705078
5 25.534912109375
6 25.7838726043701
7 26.0743770599365
};
\addplot [thick, limegreen, opacity=1]
table {%
0 18.1140117645264
1 19.2068996429443
2 18.868185043335
3 21.3958835601807
4 22.2831039428711
5 23.2953643798828
6 23.7445430755615
7 24.1019592285156
};
\addplot [thick, mediumturquoise, opacity=1]
table {%
0 23.4411563873291
1 24.0351047515869
2 24.4610347747803
3 24.8285617828369
4 24.9980545043945
5 25.1289234161377
6 25.1601009368896
7 25.2080154418945
};
\addplot [thick, orange, opacity=1]
table {%
0 21.2113170623779
1 21.8642425537109
2 22.543571472168
3 23.0683612823486
4 23.5237407684326
5 23.906946182251
6 24.2552947998047
7 24.5812683105469
};
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 23.5578899383545
1 24.062837600708
2 24.5822658538818
3 24.9676990509033
4 25.3171062469482
5 25.6070766448975
6 25.8630123138428
7 26.0883846282959
};
\addplot [line width=1.08pt, black, opacity=1]
table {%
0 23.621826171875
1 24.2287902832031
2 24.647741317749
3 24.985143661499
4 25.2865543365479
5 25.5561275482178
6 25.7939891815186
7 26.0024719238281
};
\end{axis}

\end{tikzpicture}


==> figures/celeba_PSNR_epoch100_bs32_lr0.001.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={PSNR \(\displaystyle \rightarrow\)},
ymin=15.0934811115265, ymax=26.5086698055267,
ytick style={color=black}
]
\addplot [thick, grey]
table {%
0 23.2543239593506
1 23.9227046966553
2 24.4080905914307
3 24.7870254516602
4 25.1528015136719
5 25.3891429901123
6 25.7329807281494
7 25.8976345062256
};
\addplot [thick, magenta]
table {%
0 23.4381542205811
1 23.94895362854
2 24.4661312103271
3 20.5639114379883
4 25.1844005584717
5 25.4686832427979
6 25.7515182495117
7 25.9444351196289
};
\addplot [thick, limegreen]
table {%
0 15.6123533248901
1 18.8625545501709
2 19.7785396575928
3 21.2884044647217
4 22.4614810943604
5 23.2456588745117
6 23.7687606811523
7 24.1161270141602
};
\addplot [thick, mediumturquoise]
table {%
0 23.3325481414795
1 23.9032287597656
2 20.267671585083
3 24.7262191772461
4 20.6233425140381
5 20.7108402252197
6 20.7166194915771
7 20.7911586761475
};
\addplot [thick, orange]
table {%
0 21.2669448852539
1 21.9378490447998
2 22.4592227935791
3 22.9980850219727
4 23.4307327270508
5 23.8248443603516
6 24.1942596435547
7 24.5191135406494
};
\addplot [line width=1.08pt, mediumblue]
table {%
0 23.4979343414307
1 23.9925060272217
2 24.5214385986328
3 24.9484405517578
4 25.269868850708
5 25.5124893188477
6 25.8565731048584
7 25.962911605835
};
\addplot [line width=1.08pt, black]
table {%
0 23.4076156616211
1 24.1908702850342
2 24.5819225311279
3 24.92919921875
4 25.2649707794189
5 25.5061321258545
6 25.7956409454346
7 25.9897975921631
};
\end{axis}

\end{tikzpicture}


==> figures/celeba_PSNR_rvq.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={12,18,24,30},
y grid style={darkgrey176},
ylabel={PSNR \(\displaystyle \rightarrow\)},
ymin=19.7023937225342, ymax=28.4577548980713,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 25.7872371673584
1 26.6396179199219
2 27.2099685668945
3 27.6947174072266
};
\addplot [thick, limegreen, opacity=1]
table {%
0 20.1003646850586
1 24.2464218139648
2 26.2859191894531
3 26.59348487854
};
\addplot [thick, orange, opacity=1]
table {%
0 24.1229190826416
1 25.4654674530029
2 26.4963130950928
3 27.2899398803711
};
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 25.6965770721436
1 26.9114780426025
2 27.5474605560303
3 27.9509944915771
};
\addplot [line width=1.08pt, black, opacity=1]
table {%
0 25.9289226531982
1 27.0052719116211
2 27.6030712127686
3 28.0597839355469
};
\end{axis}

\end{tikzpicture}


==> figures/celeba_SSIM_epoch100_bs32_lr0.0001.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={SSIM \(\displaystyle \rightarrow\)},
ymin=0.49341786801815, ymax=0.756278684735298,
ytick style={color=black}
]
\addplot [thick, grey]
table {%
0 0.655141174793243
1 0.671204566955566
2 0.685944378376007
3 0.697898864746094
4 0.709706723690033
5 0.716876685619354
6 0.726506412029266
7 0.730116307735443
};
\addlegendentry{STE}
\addplot [thick, magenta]
table {%
0 0.662047207355499
1 0.680038034915924
2 0.694974422454834
3 0.706212520599365
4 0.715108335018158
5 0.726161241531372
6 0.733748912811279
7 0.742610454559326
};
\addlegendentry{EMA}
\addplot [thick, limegreen]
table {%
0 0.505366086959839
1 0.525767982006073
2 0.514332950115204
3 0.588294684886932
4 0.637303650379181
5 0.66492372751236
6 0.686170995235443
7 0.700022995471954
};
\addlegendentry{RT}
\addplot [thick, mediumturquoise]
table {%
0 0.656026542186737
1 0.672600448131561
2 0.684160232543945
3 0.693784236907959
4 0.699772357940674
5 0.701580047607422
6 0.703650534152985
7 0.702808618545532
};
\addlegendentry{ST-GS}
\addplot [thick, orange]
table {%
0 0.60969203710556
1 0.627836525440216
2 0.646965205669403
3 0.664538085460663
4 0.680741786956787
5 0.689690351486206
6 0.708897888660431
7 0.717816531658173
};
\addlegendentry{NSVQ}
\addplot [line width=1.08pt, mediumblue]
table {%
0 0.660264670848846
1 0.676842749118805
2 0.690451562404633
3 0.703044950962067
4 0.711364269256592
5 0.719782829284668
6 0.729980707168579
7 0.736008167266846
};
\addlegendentry{DiVeQ (ours)}
\addplot [line width=1.08pt, black]
table {%
0 0.660059928894043
1 0.678814888000488
2 0.69669771194458
3 0.706700026988983
4 0.717818021774292
5 0.728356122970581
6 0.736504137516022
7 0.74433046579361
};
\addlegendentry{SF-DiVeQ (ours)}
\end{axis}

\end{tikzpicture}


==> figures/celeba_SSIM_epoch100_bs32_lr0.00055.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={SSIM \(\displaystyle \rightarrow\)},
ymin=0.488685950636864, ymax=0.76004321873188,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 0.659678876399994
1 0.676706373691559
2 0.69151759147644
3 0.704181492328644
4 0.712768256664276
5 0.723371803760529
6 0.730508863925934
7 0.735998451709747
};
\addlegendentry{STE}
\addplot [thick, magenta, opacity=1]
table {%
0 0.665911734104156
1 0.678700685501099
2 0.692186295986176
3 0.706837177276611
4 0.715206563472748
5 0.725122451782227
6 0.734010398387909
7 0.743879616260529
};
\addlegendentry{EMA}
\addplot [thick, limegreen, opacity=1]
table {%
0 0.50102037191391
1 0.534476101398468
2 0.529397189617157
3 0.607286632061005
4 0.636382520198822
5 0.665928900241852
6 0.681722164154053
7 0.694930732250214
};
\addlegendentry{RT}
\addplot [thick, mediumturquoise, opacity=1]
table {%
0 0.661282360553741
1 0.679816782474518
2 0.691107749938965
3 0.702436506748199
4 0.706729471683502
5 0.7099609375
6 0.71216607093811
7 0.713234961032867
};
\addlegendentry{ST-GS}
\addplot [thick, orange, opacity=1]
table {%
0 0.606193125247955
1 0.628801882266998
2 0.646139740943909
3 0.663666844367981
4 0.681185901165009
5 0.695240020751953
6 0.707922458648682
7 0.719103276729584
};
\addlegendentry{NSVQ}
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 0.666554629802704
1 0.680793821811676
2 0.698308646678925
3 0.70915412902832
4 0.718811571598053
5 0.728238523006439
6 0.736736536026001
7 0.744295120239258
};
\addlegendentry{DiVeQ (ours)}
\addplot [line width=1.08pt, black, opacity=1]
table {%
0 0.665189266204834
1 0.685635983943939
2 0.69872635602951
3 0.7098348736763
4 0.721777200698853
5 0.731183767318726
6 0.739850699901581
7 0.747708797454834
};
\addlegendentry{SF-DiVeQ (ours)}
\end{axis}

\end{tikzpicture}


==> figures/celeba_SSIM_epoch100_bs32_lr0.001.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={SSIM \(\displaystyle \rightarrow\)},
ymin=0.425649811327457, ymax=0.762334088981152,
ytick style={color=black}
]
\addplot [thick, grey]
table {%
0 0.654997706413269
1 0.675187885761261
2 0.690600454807281
3 0.700858414173126
4 0.713052451610565
5 0.716199338436127
6 0.733701407909393
7 0.736639559268951
};
\addlegendentry{STE}
\addplot [thick, magenta]
table {%
0 0.659271478652954
1 0.675676167011261
2 0.692050695419312
3 0.593509495258331
4 0.712684392929077
5 0.723552286624908
6 0.73346471786499
7 0.739966928958893
};
\addlegendentry{EMA}
\addplot [thick, limegreen]
table {%
0 0.440953642129898
1 0.524538040161133
2 0.556570529937744
3 0.604542434215546
4 0.640565156936646
5 0.665537297725677
6 0.683655798435211
7 0.695901334285736
};
\addlegendentry{RT}
\addplot [thick, mediumturquoise]
table {%
0 0.658441841602325
1 0.67748349905014
2 0.583851516246796
3 0.700538158416748
4 0.595133483409882
5 0.599237620830536
6 0.598204374313354
7 0.602422416210175
};
\addlegendentry{ST-GS}
\addplot [thick, orange]
table {%
0 0.602416098117828
1 0.625042021274567
2 0.64462798833847
3 0.662765085697174
4 0.678018093109131
5 0.692897617816925
6 0.707377672195435
7 0.718410968780518
};
\addlegendentry{NSVQ}
\addplot [line width=1.08pt, mediumblue]
table {%
0 0.665841519832611
1 0.680665552616119
2 0.697535276412964
3 0.70864063501358
4 0.71608966588974
5 0.723404109477997
6 0.737945318222046
7 0.736332952976227
};
\addlegendentry{DiVeQ (ours)}
\addplot [line width=1.08pt, black]
table {%
0 0.65764981508255
1 0.685306251049042
2 0.696308612823486
3 0.708398342132568
4 0.721475839614868
5 0.729665994644165
6 0.739770114421844
7 0.747030258178711
};
\addlegendentry{SF-DiVeQ (ours)}
\end{axis}

\end{tikzpicture}


==> figures/celeba_SSIM_rvq.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={12,18,24,30},
y grid style={darkgrey176},
ylabel={SSIM \(\displaystyle \rightarrow\)},
ymin=0.552012979984283, ymax=0.816882908344269,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 0.727797985076904
1 0.755854368209839
2 0.775410830974579
3 0.791200578212738
};
\addlegendentry{STE}
\addplot [thick, limegreen, opacity=1]
table {%
0 0.564052522182465
1 0.70110672712326
2 0.777536571025848
3 0.790736258029938
};
\addlegendentry{RT}
\addplot [thick, orange, opacity=1]
table {%
0 0.703279674053192
1 0.75043386220932
2 0.782948732376099
3 0.804843366146088
};
\addlegendentry{NSVQ}
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 0.728998363018036
1 0.770502388477325
2 0.788293540477753
3 0.80025452375412
};
\addlegendentry{DiVeQ (ours)}
\addplot [line width=1.08pt, black, opacity=1]
table {%
0 0.736435234546661
1 0.770454108715057
2 0.789254188537598
3 0.802979707717896
};
\addlegendentry{SF-DiVeQ (ours)}
\end{axis}

\end{tikzpicture}


==> figures/diff_vars_fig1.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{grey}{RGB}{128,128,128}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{navy}{RGB}{0,0,128}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-3.62926042834166, xmax=7.50614530857309,
ymin=-4.04817820666514, ymax=7.08722753024961
]
\addplot [semithick, grey, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 2
};
\addplot[
  only marks,
  mark=*,
  mark size=2pt,
  draw=white,              
  fill=red,
  line width=0.3pt,
  draw opacity=0.2,
  fill opacity=0.1,         
] table {%
x  y
6.99946310554393 0.0463388559269285
4.1914126916109 -1.82925847400308
6.57575881172288 -1.2316591116367
4.20593493073042 1.83560907215177
3.29180040571409 -1.04021831654775
6.8864317252496 0.664360855237449
6.594484625619 1.20731883885932
6.97640320954139 -0.306317406156568
4.38111963921145 -1.90183782143227
6.8483056669855 0.764045915759828
6.69678349419045 1.05873782110721
3.48493374744325 1.30559344757993
4.44127541341372 1.92037153601692
6.73975057811052 0.986543423253184
6.98585205896528 -0.237469155688414
3.94597516177902 -1.6997151644947
3.48580069289664 -1.30659881308981
3.59794058184922 1.42626413681852
3.97136394410216 1.71519907430797
3.00288717557957 -0.1074260980183
6.99999050234969 0.0061636442979021
6.97328815224812 0.325781933503367
5.85826542839577 -1.80648289624359
6.81640061112118 0.837071573952066
4.50201820741544 1.93701165052105
6.6706642295354 1.09949126060687
3.79158761173474 1.59365601680132
3.55224467933919 -1.37985670687152
6.44396338125578 1.38382432179536
3.00080633319329 0.0567862888375493
3.58189227867669 1.41030865087157
4.09094758174497 -1.78146672740882
3.11458245583315 0.66723360537958
4.08982707220243 -1.78089450600096
4.12331245451055 1.79761479399333
4.60610890800677 1.96082885730713
5.06970113634425 1.99878506888368
6.89269960670136 0.646288015355792
4.18277707432329 1.82541685369353
3.37840139380172 -1.17064852128032
5.92534103399277 -1.77306062242925
6.10388449408652 1.66776467875877
6.31519026847986 1.50674302974856
6.99845111116857 -0.0786966090063267
4.38859990538354 1.90425574025733
5.89435171673128 1.78889211714396
6.31611194375858 -1.50593803043021
4.51012399843869 -1.93907748764568
3.75253273838491 1.56327394630581
4.1064202393414 1.78927784632274
5.63319301169321 1.89712061027835
3.7332036362031 1.5476520838583
5.15024879027606 -1.99434833993979
4.51583841773493 1.94051219070084
6.88925147303471 -0.656299376531924
3.20514563867712 -0.882325235749392
5.40557003709382 -1.95844656424721
3.85793355384951 -1.64185390110606
6.86898909518557 0.711954887670163
6.14195239778589 1.641933226776
3.7858559876398 1.58929365356119
3.00338891735938 0.11637948563499
5.60182530209854 -1.90730341208576
4.73510489728782 1.98238003030678
3.85079982114321 1.63686864131351
3.01019413348281 -0.201674523859088
3.44502830619451 -1.2578008711492
6.86845396540319 0.713358100233749
4.2184524563962 -1.84097350254882
3.82481814942751 1.61831629111401
6.87188365572918 -0.704309292437615
4.80754830394923 -1.99071905217366
6.88492115373715 0.668634611872745
6.91123543791598 0.589219060158541
5.47263371281989 -1.94335209715226
6.99485903540227 -0.143308858323218
3.85129916209199 -1.63721910109473
6.72213633246788 1.01697908159119
6.56277063085351 1.24809773469137
3.34715516597253 1.12610121864276
6.99998738461534 -0.00710361735212477
5.74317720388746 -1.85679499235161
3.34662641218869 1.12532474385306
6.23124442877698 -1.57608285207525
3.49741682881911 1.31994083719081
4.01567903674809 1.7410089722063
3.45144207243342 -1.26568888158611
4.67228418442986 -1.97296790248225
6.4674347496406 -1.35890958328625
3.05065965740711 0.447294342396415
6.03020032933065 1.71425998070509
6.69726703555167 1.05796248044514
4.00296414061009 1.73375877649996
6.80074319338547 -0.870243616164978
3.04656658560874 0.429066306693621
3.52694921234949 1.35281978733393
4.17078751461019 1.8200018280413
5.86209549503266 1.80465823840537
6.64493666354375 1.13762180575513
6.99943249231846 -0.0476414594780375
4.46119399897345 -1.92605505976796
6.88392855095768 -0.671426254242782
3.44249560545907 -1.25466332575145
3.0334231907238 0.364109397320399
6.26816475581936 1.54653100586364
3.39902250367049 1.19869556445601
3.69802151604602 -1.5181739120802
3.17510970291771 -0.818398071609955
5.26735837329801 -1.98204931831361
6.72462670998269 1.01275007342103
3.09208562045122 -0.599885589350988
6.57340103009836 1.23466967180919
3.00311047925557 0.111499963861278
3.47260449948592 1.29114793304615
6.60243986716221 -1.19673993504401
3.20979515079311 0.891721143562342
3.9703055013496 -1.71456386275026
6.09014366729284 -1.67677869280991
6.83734961866201 -0.790029353127201
4.90753683129885 1.99786149731
6.07843269783592 1.68433456184879
4.60415061022894 1.96043445710839
6.4841007517654 1.34068824064708
6.20758442596237 -1.59428349241066
4.31487881859875 -1.8789914759773
4.01241599780848 1.73916009574029
4.77004911985066 1.98673666919362
5.02885513610248 -1.9997918344469
6.43760261714354 1.39043112565206
6.91815594807098 -0.566284167958039
6.95619067733414 0.416314825475859
3.28479901415617 -1.02863286850089
3.93059863895748 1.69008305387647
5.32023517296269 -1.97419589554774
6.13694253383557 -1.64540623396034
6.74105548571787 0.984238688353451
6.87661125183773 0.691614205663855
6.99994521251826 0.0148036119001942
6.34965737171478 1.47594884022989
3.89828905323302 1.66920130295115
6.81751750927709 0.834643698515246
3.13286674327383 -0.716807785690916
3.268007009181 1.00010013486344
6.94248198886045 -0.476197147148902
3.29894374357447 -1.05185912197194
5.46401433564958 1.94542815244143
6.97156239055035 0.336068058832428
3.43509789777112 1.24542418895717
6.76139520553164 0.947357867930666
6.8559540289027 -0.745274877209621
5.13654011376659 1.99533375587459
4.24957952909476 1.85387947743276
3.26523467440804 -0.995283509922582
4.88113826171361 -1.99646484746703
6.99679431246213 0.113192198136054
3.38290347935233 -1.17685973799311
3.07142322379653 0.52970899396616
4.79046885784668 -1.98899389151096
3.30651524380206 1.06400628782221
3.26689962551093 0.998179889571935
6.12333095662125 1.65472884845113
5.20259458968999 -1.98971239937543
5.52807232716958 1.92902556159262
6.12163346857751 -1.65587993591528
5.78451005902897 1.83971301220662
4.23076345626443 1.84615144009958
3.26971639117177 -1.00305465106362
6.65623079569468 -1.12111531583178
5.88252842943507 1.79475445987435
6.97529143818503 0.313406659522269
6.46117617513343 1.3656369155901
6.99991422968029 -0.0185222547838558
3.4297909864281 1.23872662589353
4.93324232529361 1.99888554271319
5.77211007777777 -1.84495149740962
5.4618451583056 1.94594425658847
5.05857540527381 1.99914204645318
6.95042372760713 0.44254636230244
5.27913127348762 -1.98042564418894
6.99758833155556 0.0981878690728233
5.3075975350184 1.97620438124466
5.92806436874703 1.77163668043484
6.82918802031826 0.808746676236846
5.32011703793931 1.97421505465361
4.54291200572708 -1.94706717025673
6.75635643078583 0.956667177255101
6.9282046139088 -0.531062112093131
6.58177688472906 -1.22392070287941
5.94004897429388 -1.7653067512274
6.31091152184097 1.51046714029289
4.57736092981335 1.95483406363603
3.66432759217826 1.48861654531436
6.91878359831867 0.564153793591142
4.75066288706344 1.98439688674228
4.45343816018939 -1.92386853897631
6.91567805062767 0.574610830339422
4.03738771683471 1.75310512870715
6.67808202896984 -1.08813634442034
6.62117219312983 1.171238968026
5.9216234357592 -1.77499584299778
6.25843320273611 1.55445999441971
6.01543650722283 1.72304634290523
6.48486616948389 1.3398404601751
3.02012171248025 -0.28298757323932
4.53963077970215 1.94629396058313
4.08052611451784 -1.77611029328596
6.59791596171865 1.20277370244147
3.00131842652806 -0.0726083181442609
3.78453874618431 -1.58828647934584
3.11473856056943 0.667674550208527
5.9143206460474 -1.77876860670844
5.1697735185401 1.9927812103697
3.95098387135086 1.70281095892468
6.72785922571365 -1.0072251466858
3.17575462627865 0.819834627504992
4.53900017982436 -1.94614469292446
5.59017455637431 -1.91094060425969
6.27183063135536 1.54351768540118
6.96300501257819 0.382898577423464
5.89225934212965 1.78993666546679
3.12362396217903 -0.692252096198551
6.93900565926459 -0.490160232311731
5.1838417606836 -1.9915326276586
5.89110743409138 -1.7905104135154
4.63059476215831 -1.96558891181628
6.01216621411641 1.72496943596148
4.66329574087946 -1.97145383965491
3.05831574016162 0.479439500975748
6.22253000664416 -1.58285197755653
6.03273052697475 -1.71273689125167
5.60363737693255 -1.90673068815971
6.98844297813384 -0.214696350016064
6.47367634522371 1.35213831745428
4.94521269518364 1.99924944697528
6.15057994264404 -1.63589907866752
4.324217697206 -1.88237038842796
3.37881100408193 -1.17121571006974
3.51520856681266 1.33992328136109
5.71763707099046 1.86681467594944
5.1691264110496 -1.99283623438693
6.6150405653021 1.17967960583739
3.84899510650198 -1.63560011468073
5.26976555725234 1.98172312499005
3.45761799078155 1.27320765691981
6.93791447736682 -0.494456750800386
6.98537997222526 -0.241384270172745
5.04290531380757 -1.99953973054978
5.91123735630208 1.7803501005363
5.19370987624542 1.99059701693863
6.93512475770676 -0.505264457596568
3.74418601431378 -1.55657676757521
3.27538996538375 -1.01277846960772
4.97109008925795 1.9997910433495
6.6849879646541 -1.0774115086497
5.02002198876567 1.99989977748033
3.10388159480687 0.636187860217287
3.99544171642326 1.72941107169387
3.58655282015647 1.4149795298139
3.39105146818605 1.18797500898535
5.17616203418476 1.9922266281003
3.1175213729223 0.675480731476214
6.87505245426451 -0.695829213066434
5.56634267870145 1.91813867337095
3.36251636566115 -1.14832371188285
4.89433471573335 -1.99720676137971
4.07149326873184 1.77140488031102
3.12529509606817 -0.696765041584283
5.85650474138964 1.80731835269193
5.53695853932152 1.92657092447947
3.71139724154444 1.52954337333098
6.80924646017687 0.852424334669927
6.97589169127366 0.309599780936138
4.75337585872533 -1.98473588493294
6.57772714171405 1.22913671586965
3.0113231306883 0.212518962600073
5.88474862560668 1.79366102413112
6.75814294239642 0.953379984110038
4.44718860588587 1.92208209047834
3.47654701716529 1.29579744138195
3.02076608051595 0.287459722333093
6.32115479674247 1.50151590169547
3.7755232366605 -1.58134646932341
4.87745296147699 -1.99624202524374
6.8357819978137 -0.793665204291535
4.53549977846307 1.94531219710157
6.99027045978613 -0.197036790733842
3.07992671720351 0.559748683509943
3.22637861923563 0.924265761399548
3.59462712716937 1.4229993282893
5.36446948232036 -1.96651010586194
6.16525241909254 1.62548048274933
4.80621675529695 -1.99058987590924
3.11992522349972 -0.68214282578314
3.97011486107889 1.71444935784918
4.55025446904925 -1.94877627176386
6.89448262478701 0.641042576105609
3.00010586565361 0.020577934952655
3.13207103442797 -0.714731683624717
5.80455435036798 -1.83103585363694
5.70992360640179 -1.86976160862113
3.00127243967691 0.0713311965756234
4.80485004777497 1.99045635374066
4.03862784582128 -1.75378550033057
5.02434231170925 -1.99985185747861
5.11177728139144 1.9968740168986
6.83053292781649 -0.805697958405989
3.67101423539598 -1.49458918686034
6.9807429412652 0.276870729092248
6.38913074254076 -1.43885919398951
5.93173498773018 1.76970899094723
3.96203792969091 1.70957150789304
3.33403558510404 1.10659955191585
4.60675603446332 1.9609587409145
3.09975024173432 -0.623739413706729
5.48368341455155 1.94063143190245
3.16131253786762 0.786910678919262
3.19925621039542 0.870242382443274
5.35510346377341 -1.96822293707195
5.78241898173325 1.84060330789215
4.96802388356459 -1.9997443656572
3.00998465912234 0.199596951558837
6.75185323251626 -0.964888725046751
6.65871808482567 1.11743201809876
5.3549200213069 1.96825602462574
6.5583755565679 1.25358112010819
5.15487284081799 -1.99399458454053
6.43924159730231 1.38873454072212
3.02210809308417 -0.296552869749859
6.63246168639312 1.15545179149047
3.15923135156402 -0.782029911790582
6.92813261573022 0.531323457187173
4.78051169757269 1.98791973809246
3.97866738143943 1.7195579903755
4.34518629171895 -1.88976691881491
6.58400694219009 -1.22103317198739
3.00871347694218 0.186488560207621
4.20610325737212 -1.83568187931483
3.45077809563523 1.2648760773437
3.01484877611567 -0.243258336569447
3.28640347818477 -1.03130352487653
5.15180865025215 -1.99423021081033
6.17777220636436 -1.616432067832
5.90572574724079 1.78316036036726
3.69982300901892 -1.51971701053959
6.21617928069684 -1.58773674052209
3.18403847109553 0.838023702253666
3.87143062457208 -1.65116055089935
6.23399601298537 1.57392942660598
6.85293883460049 0.752740111346118
4.55665124559831 1.95024149324397
3.08162421027434 0.565538972480632
6.64841396046359 1.13257733287787
6.14618679505743 1.63898011910943
6.99676480324988 0.113711567144598
6.63359362212416 -1.1538508906073
3.37055051545881 -1.15969581241308
3.05254769173882 0.455444296317556
3.00034218038705 -0.0369946544893643
3.78432567526054 1.58812340080022
4.68779437843963 1.97548162478574
4.61507446926556 1.96260855388659
4.16424866799204 1.81700845101142
4.67751154081863 1.97382906901657
5.81842346903673 1.82487890703188
3.65920570882851 1.484004942297
3.00001056271086 0.00650005629811729
5.81439072029322 -1.82668217123294
5.58455586631014 1.91266683956261
6.95335313926704 0.429431616576601
6.99706883851302 -0.108240723576099
6.00024800710909 1.73190759692147
3.20706906008984 -0.886227197005859
6.66255750473512 -1.11171153787704
3.00318558170636 0.112836957131202
6.36448445772814 1.46225242848775
4.79420313531328 1.98938373635785
3.6820620428426 -1.50434023448281
4.67976446358675 1.97419583659224
3.16049930337641 -0.785007762459273
6.95139701246725 -0.438234754137432
3.98759146201451 1.72482722387319
3.09662585717139 0.614139131151436
6.98710391813169 -0.226755415692085
3.22763272958822 0.92666836504388
3.51044078984833 1.33462105462649
6.43586987972338 -1.39222041663781
3.57957996099753 1.40797972741096
5.62307025166773 1.90046927401805
6.97856455355246 -0.292031346649243
6.29791319542712 1.52165085914482
6.70839255593589 1.03990137745021
5.31387139471197 1.97521764562328
3.63789393466108 -1.46446818564519
5.99995959699319 1.73207413362743
3.0846815551981 0.5758083491941
4.52708777069811 1.94328433930208
5.08377437442666 -1.99824469327193
5.30811814358156 -1.97612327793482
3.63698401928744 1.46362134321763
5.09993798536989 1.99750153919345
4.50515736349111 1.93781597812923
3.15600345751681 -0.774387984998514
3.74486445242466 1.55712387343228
4.31461508750183 1.87889529291014
4.40200327801399 -1.9085072492642
3.19971963376688 0.871200667444393
6.50316719879864 1.31927569994139
3.03796269679995 0.387826792333242
6.97050233822413 -0.342228775898859
3.40331580882655 1.20440839986143
3.00920511537034 0.191665665502155
4.06407098143549 1.7674945182967
4.04492959321421 -1.75722523259883
6.75843027101913 0.952849926254694
3.21207500957657 0.896283564849523
6.84589985628047 0.769840061690573
3.27500520541913 -1.01212299582061
3.89030745557377 1.66390578364426
6.90157464762254 0.619688518143756
4.95509136689334 -1.99949574009861
3.33111141472868 1.10218459885407
6.79890494406535 0.874037185832063
5.31349166793135 -1.97527794857777
3.03739302352166 -0.384933573332543
6.550637833684 1.26313986111903
5.24745456790775 1.98463251933994
5.25642303992846 -1.98349369159416
6.81464057327289 -0.840880247022023
6.94214373788498 -0.477574812353164
6.79878726335027 0.87427934964109
6.70779050684322 1.04088980431945
3.06103680374895 0.490328179471582
3.44816691813201 1.26167114812858
5.33927604840769 1.97101287742543
3.00021119760211 0.0290645110746803
6.57864461216072 1.22795813792488
5.84577203003283 1.81236576695052
6.98265218775507 -0.262850342191211
3.11963855533298 0.681352212449449
5.02439124514407 1.99985126125928
5.68606336963445 1.87864766596768
5.53813585604066 1.92624240438305
3.11983733901271 0.681900555967808
6.10976401591089 1.66385811564248
6.92710411416146 0.535041805078781
3.05623470917694 -0.470931517517725
6.84304239214329 -0.776656127744269
6.5339451322662 -1.28335978244482
5.65472448515466 1.88979783271623
4.09841626435724 1.78525817954279
3.83849112318514 1.6281575872993
6.47739070379764 -1.34807889544059
3.67350376668721 -1.49679916588932
3.01800965963815 0.267795240271969
3.46235468494211 -1.27892411232275
3.11926509085652 0.680320660813019
5.93734068615743 1.76674628571109
6.5440563019693 -1.27117667393202
3.00563193716228 -0.149986765859257
3.08488134876976 0.576472507332361
5.35625888422341 -1.96801412784865
6.97261334695868 -0.329843270964353
6.9942840156052 0.151100182334792
6.93395971723258 -0.509705613194214
6.38188961650914 1.44581502543867
4.31887580330155 1.88044405092837
3.16434149674637 -0.793950791568753
4.55147353046782 -1.94905720955774
3.81181382360237 1.60879259390935
3.10667200070369 -0.644444789784685
6.25491668767371 -1.55730026231233
6.93382092926265 -0.510231921331598
6.90470541108386 -0.609997784412267
5.00976026779896 1.99997618415132
6.88381293142562 0.671750578260708
6.06439470914396 1.69324065127977
3.80673459495112 -1.60502886986918
3.05610464862178 0.470394369534926
3.09918490240943 -0.622014440967203
6.01358662228 1.72413519166422
3.78408999088661 -1.58794296173946
5.36196486166998 1.96697265840586
5.72276853371727 1.86483394613788
4.79898587848486 1.98987269013661
4.32068343499123 1.88109781896229
4.90915488788567 1.99793572609454
6.98369136470743 0.254889328111601
5.45826668512923 1.9467900876316
3.50868396563622 1.33265767759372
6.480993771159 1.34411958165494
6.84318864950324 0.776308960622273
4.67900156765723 1.97407193547588
5.73540594852012 1.85988658011214
6.95487718173276 0.422439586616336
3.79323693724933 1.59490529824834
3.70308097940706 -1.52249829360307
3.08784340188486 0.586222777009507
3.04089914977802 0.40239763749248
5.2398689483175 -1.98556361963878
6.7486926733826 -0.970604932018172
6.43040606825106 -1.3978334950596
3.01136250929503 0.21288713104048
6.99626206420336 -0.122220174367949
3.01351411053952 0.232107326412556
6.95995090812395 -0.398236660472242
5.1813371955723 1.99176224020388
6.34594194255622 1.47933778673702
5.20158435376012 1.98981500354156
5.83569540240685 1.81703417535171
4.130246414929 -1.80097992805477
3.00054683685804 -0.0467658892955332
4.1216504101699 -1.7968032719375
4.36709887273455 -1.89721800621492
3.33210644653996 1.10368976362311
6.6918013676761 1.06668089526778
3.16879605191951 -0.80417168598155
5.1906326669064 -1.99089406707342
6.90382209162765 0.612749086845931
5.26485533232252 -1.98238534421044
6.05195718099689 1.70099561708697
6.88753795257169 -0.661211371349201
4.45802385550462 -1.92516541076291
6.7272082029589 -1.00834112463565
6.94931016685252 0.447425830060598
3.5815183188751 1.40993252331914
6.96134371595623 -0.391319342582248
3.65031188030535 1.47592072265252
3.23675112380305 -0.943903279255978
3.07509765348504 -0.542909712918461
3.52005036047481 1.34526914201927
6.98354839170944 0.255999565911523
4.9675683923572 1.99973703041818
6.4673659770664 -1.35898384440286
3.47057866323663 1.28874759928116
5.46642612184277 1.94485132410236
6.99656035552097 0.117246521321437
3.21443526211245 -0.900976451863512
4.94502464719884 1.99924428486976
6.52383806974171 -1.2953445631205
4.37431282121304 1.89960931622837
5.299360154022 -1.97746896263479
5.38953076726572 1.96169971742705
6.95665758922246 -0.414114813231987
4.94499794813016 -1.99924355051857
6.97442239456505 0.318835706657862
5.74041352895935 1.85789876100232
3.05175190613097 0.452028057465141
6.98749923283732 -0.223263968143201
3.89137879190091 1.66461978149754
5.77538071996402 1.84357932812995
3.1147907235702 0.667821820595158
4.04315742398308 1.75626088173748
5.24746173022945 1.98463162629034
4.19531708787035 1.83097935841083
5.59203977006603 -1.91036355457807
3.27611595179302 1.01401370224347
3.39308590846604 1.19072545216334
3.18306381112521 0.835908419360129
3.18250519209221 0.834693131173502
6.1634800721876 -1.62674955712991
3.7537049965455 -1.5642086703392
4.46877218977752 1.9281589700142
6.73831055707563 -0.98907856470526
3.28743778266001 1.0330201603742
5.87026843419769 1.80073119938516
3.57918845698173 -1.40758465437289
5.62260667238429 1.90062119621522
6.98427458800718 0.250308528398317
6.95903696216018 -0.402708555769828
5.64135555093558 -1.89437669360772
3.00375793295571 -0.122546357607055
5.34541486478369 1.9699463371337
6.92738107855321 -0.534043236110209
4.62191959068703 1.96393869662312
5.58047820486984 1.91390831903492
6.99431923990611 0.150634555598416
6.98135758941681 0.272437337493243
6.3660572577017 -1.46078320386035
6.95919216555173 -0.40195280623564
4.83583894699096 1.99325140127255
3.59578188013196 -1.42413885272268
6.15955478426576 1.62954984651786
5.47358300023097 1.94312097973652
3.2357492155973 -0.942029282843408
4.46989922828114 -1.92846912648947
3.70445007621438 1.5236634782586
5.47448131428299 -1.94290182006098
6.13201903089552 -1.64879741438734
6.81869363858807 0.832077790209111
3.02930999000359 -0.341146426773519
3.45182277246641 1.26615452143346
3.00315766690496 -0.112341874470533
6.08989590831841 1.6769397451998
6.79649845800402 0.878972861008342
3.28833224509581 1.03450156926959
6.88514842527661 0.667993573829205
3.90677616357936 1.6747721168809
5.64034825766618 1.89471742191385
3.5265211197483 -1.35235350018114
6.98665257535405 0.23067627714859
6.70287640211101 -1.048909890855
4.63223975938797 -1.96589735373569
6.62446918043723 -1.16666185409895
6.8567446757781 -0.743302905261155
6.96316095088228 0.382098260832207
5.52664511644672 -1.92941569427711
6.70494041923317 1.045551608896
6.99671102587255 -0.114651991517708
5.04159555539032 -1.99956740565848
3.48736468910316 -1.30840911653352
6.64672861936817 1.13502636716237
4.14629287802359 1.80864152055811
3.30400537357669 1.06000105053875
6.49609265099232 -1.32729302704669
3.10652706726436 0.644018829691714
5.4105779644227 1.95740280349511
4.09013603243047 1.78105237444569
6.82009210552704 0.82901431073181
4.95356389479966 -1.9994608493626
5.48623889581818 -1.93999271550012
6.90850993548733 -0.597988148834192
6.6677991596005 1.10383239816372
6.89388358554591 0.642810208692873
3.21906222301707 -0.910088256442801
6.92487706089934 0.542999355822376
6.37206020475648 1.45514631378552
6.98004655047349 0.281807838709374
6.871338547233 -0.705756361388193
6.36222128515456 1.46436101090949
3.01687104351659 -0.259228744465272
6.67472317497036 -1.09329880966605
4.16852772111797 -1.81897054661441
3.59120163708234 1.41960810530249
6.11699915948886 -1.65900960747706
6.79251222949075 -0.887073788997332
5.64826245997151 -1.89202425539201
6.87917292871714 0.684623329997328
6.05307710342572 1.70030250668535
4.1464654925502 1.80872298724609
6.71694277974809 -1.02572291144875
6.99993668362899 0.0159141909972307
4.13285245231851 1.80223614727648
6.52546560861167 -1.29342749195423
3.1305749332808 -0.710809341470638
6.19854525246966 1.60109002800668
6.29103701195643 -1.52748925814836
6.44439918858075 1.38336943150674
5.7982685701976 -1.8337849628118
6.98941825394396 0.205462918490357
6.31106523238212 -1.51033372353226
6.56054807689946 -1.25087557322277
4.02474892522492 -1.74610576459447
3.21460517082773 0.901313099852049
6.52897187517845 1.28928080917746
6.02922913698784 -1.71484325335445
3.8231441733881 -1.61709936719102
4.71870355297246 1.9801192663296
3.6640720769411 1.48838724275356
5.13051791219822 -1.99573672476993
5.40590546375805 1.95837707158028
6.98020948761986 -0.280660622710548
3.03271637841707 -0.360270942835458
3.03052138518792 0.34807181126587
3.06572206774468 -0.508496687098447
4.45406818587361 1.9240474147808
3.50833635636777 -1.33226858188047
5.85754641203061 1.80682432771242
4.07860913644384 -1.77511658111664
3.14765908534886 -0.754210273007061
6.03172679746933 -1.71334171004609
6.25825175237707 1.55460687237644
3.99409828887336 1.72863002043598
6.04845381346755 -1.7031572449499
4.04471988339633 -1.75711123689472
3.0803989769959 0.561366112694386
6.53135274605717 -1.28645200732214
3.0815772263638 0.565379573025048
3.92367894520277 1.68568472348781
4.61131069078357 1.96186661649075
5.44812082035395 1.9491505150617
5.11872566872066 1.99647294386546
3.03665456617739 -0.381149193214299
3.73656214054505 1.55039503846468
5.23195801291508 1.98650333003609
5.04503675498362 -1.99949285837698
3.75150394405968 -1.56245243073236
6.7148411894722 -1.02923257570365
5.18812357460396 1.99113272301929
6.86153301364949 -0.731228308459841
4.24060511414677 1.85022144818937
6.24678980601528 -1.56381430471025
3.09329933899721 0.603732216575789
3.33924131451254 1.11439696184885
4.17254582055802 1.82080190600845
4.33518780522847 1.88627271243663
6.84931990771237 0.761587735549046
3.52519943187573 1.35091201943736
6.40292318171513 -1.42541451732691
5.26172841051242 1.98280060498544
6.86636171978258 -0.718814253427269
3.75870280683177 -1.56817769344952
4.25114905360025 -1.85451402261514
5.85382001190966 -1.8085882304335
3.52759650458002 1.35352426896418
5.88269787345498 1.79467112981684
3.11291284779922 -0.66249685282176
6.4541295006941 1.37313779177879
5.6431357754504 1.89377305248961
5.97938255886208 1.74379178900371
3.37115047869472 -1.16053833928206
3.11264647467865 0.661737614509755
4.35460762167868 1.89300519756411
6.81559648998703 -0.838814273571203
3.03533531487563 -0.37428956040099
3.2025793389876 -0.877085496041147
6.25020348916846 -1.56108655611117
4.94422453471477 1.99922212309493
4.70163215340542 1.97761892894423
6.48830144077932 1.33602351078646
6.91087989838102 -0.590371081577792
3.83603021070173 1.62639919134293
3.00207611556232 0.0911051699600856
4.65161982741387 1.96942409230436
3.96049251540772 1.70863225694608
3.43814198840918 1.2492395893621
3.05274382966192 0.456282157310903
6.99649918257147 -0.118283616749927
6.41353238559551 1.41489441120978
4.76233024689023 1.9858280611515
6.91950370786931 0.561698776459395
3.66261973936222 1.48708239128046
5.95940619228804 -1.75486174902736
3.31903865185285 1.08368304685241
5.3788065911193 1.96379875917177
3.68790629251776 1.50944032766635
6.99973713631963 -0.0324250770880741
4.01214310695318 1.73900510604767
4.99222601199142 1.99998489122054
5.72965284125968 -1.86215110322489
6.97424704591825 0.319919680049647
3.76474819372472 1.57294404703208
6.33234936759952 -1.49159148651941
6.88721744043083 -0.662125616883756
6.55071048094637 -1.26305067367983
4.52406313660127 1.94254577862613
6.89430545765366 0.641565922648306
5.62722530995408 1.89910200109236
6.99969008714896 -0.0352073196678379
4.58309088623867 -1.95606410704321
3.83774869472509 1.62762769188373
6.95757777345518 0.409742920468756
3.05953066487373 -0.484333314396823
3.2900172834235 -1.03728448798275
6.83330120312859 -0.799378945561662
6.54858514131486 -1.26565558510159
3.16915599400857 0.804990823379535
4.04917234104232 1.75952458435825
5.13375202070314 1.99552258743363
4.89318390700427 1.99714554358893
3.57545420784969 -1.40380528780414
6.10509474180347 -1.66696299048249
4.69247643881169 -1.9762158939028
4.45501640706027 -1.92431621191178
3.95208749954688 1.70349035553304
5.51350285400417 1.93295494487833
4.69990483329966 1.97735755262499
3.06971445360787 0.523447905134429
3.86653439778138 1.64780330397387
3.0779674655783 0.552983667592914
5.52174753713454 -1.93074584228325
5.99310079992705 -1.73601578367947
6.75920895566827 -0.951411504185516
3.35052492861779 -1.1310313828045
3.02736417409691 -0.329708808441052
3.59413332033875 1.42251146885297
6.99789088778924 -0.0918259249271531
4.04913561263786 1.7595047362387
3.04572217108004 -0.425203677538048
3.26502904111902 0.994925008148655
3.25899941333433 0.984335794955051
6.46914627330629 -1.35705903616248
6.6700714495103 1.10039145467901
6.76948855732576 -0.932153552529408
3.74286983586101 -1.55551398271178
4.63050164561924 -1.96557140956769
6.57325382263196 1.23485724258876
6.04693865909117 -1.70408903643571
6.30852893233543 -1.51253166354993
4.93289636221341 1.99887395845656
4.93724760754027 1.99901529189763
6.52968192346571 1.2884382845221
6.95482991210336 0.422658271829561
6.97304943204807 0.327224599770236
6.28560140691648 1.53206691189855
6.8802935702601 -0.681539499690614
6.08357921535362 1.68102828175306
6.66891895746098 1.10213860899043
3.11472846148913 -0.667646033524406
6.96904531318145 0.350514699603567
5.63438507202978 -1.89672232558848
6.93090855170639 0.521145051734299
3.93830770904672 1.6949364233889
5.13163930588592 -1.99566307104828
5.66135371833773 1.88748808188048
3.77990428263045 1.58472913788335
5.45012449046349 1.94868877532688
6.81687803127462 -0.83603481953305
5.37702158277714 1.96414223673343
3.05421184351982 -0.462502378481949
3.20736599777898 0.886827680037704
3.09628514054075 0.613082159154911
3.39118729707234 -1.18815894849914
3.00181634363793 -0.0852178117972405
5.57239050075546 -1.91634264019901
3.54995412647969 1.37744944178969
6.96708513570361 0.361353108321931
3.00000627624048 -0.00501048126787178
6.99968120104332 0.0357084610972052
6.74088881304231 0.984533463435419
4.22440313264233 -1.84348840499336
5.54293980637863 1.92489385854118
6.9944753619559 0.148553123665859
4.84249902658463 -1.99378871583054
3.02829810950287 -0.335248646544682
5.07359673192933 1.99864542154163
6.96033308677283 0.396351092976532
4.82051591749172 1.99193008515012
6.6847657225348 1.07775899911427
5.94148738962682 -1.76454002368143
5.96634759334741 -1.75104892245525
6.99644903429017 0.119127047650199
6.8288804503639 0.809441967207499
3.24694831473994 0.962709607725428
6.81360892939221 0.843102989692747
6.1753148013555 1.61821973715398
6.46606523574258 1.36038697602817
5.33872436757451 -1.97110776032445
3.01271498173032 0.225162732619923
6.93881573975221 -0.49091091583818
6.29684828651042 -1.5225585446133
5.5512364033728 -1.92253437618073
5.06690798178418 -1.99888051718295
3.38083318719639 -1.17400972411449
3.19388549168444 0.859040384878398
5.13452611958913 -1.99547055181185
6.81855322991456 0.832384616609003
6.98225713657603 -0.265813175921334
6.97546008855829 0.31234186160885
3.32439479940174 1.09194652420714
5.48828625834231 1.93947841697557
4.68185876378669 1.97453441444323
3.00504834477029 -0.142013708127869
5.04758677041033 -1.99943379467336
3.00079465193087 0.0563735421256593
6.99088884207407 -0.190687226905697
3.00005535535958 -0.0148801335377298
6.90329673591032 0.614378983261254
4.03058964566133 -1.74935518546148
3.91192925722209 1.67812456591003
4.99135152002841 1.99998130086113
4.42883167789377 -1.91670726711784
5.47381889522775 1.94306347156369
3.96572054416421 1.71180197664216
4.62538370221836 1.96460241001491
5.79751714544631 -1.83411188391525
5.29569803347318 1.97801988690713
4.20399825061908 -1.83477007142108
6.98303044051118 0.259981291646224
5.39897910300165 -1.95979990697214
3.20770219431724 0.887506944054388
6.94818578431556 0.452296528607893
6.98403016005269 -0.252238625117741
5.64545888592652 1.89298252146672
6.73554603185625 -0.993921511643662
3.02404569083323 -0.309199883708405
6.27168823212738 1.54363500875976
3.32070482395314 -1.08626318712628
3.32665232998808 1.09540292827145
4.28274089443222 -1.86695992872908
3.0357909330761 0.376673255506594
5.10315261615884 1.99733811303434
6.82835291876501 -0.810632841947236
6.91796235333778 0.566939512804508
3.55869006666242 1.3865877815928
6.48008465709005 1.34512059230636
3.0512901721806 -0.450033339831717
3.598968573916 1.42727395517646
6.73204105723686 1.00001688788031
4.57222994590144 1.95371768196342
4.86228762289003 1.99525319225173
4.91098840137479 1.99801825199626
3.00603329373814 -0.155231357396749
5.45871710666733 1.94668400518696
5.66349843544491 1.88673522948032
3.72546826080568 1.54128804763623
6.93107513485247 -0.520527447455492
5.68703087108839 -1.87829406168777
3.05648420578336 0.47196012292403
4.40154492339434 1.90836357156725
3.60740569802257 1.4355072657775
6.0820813387979 1.68199285855361
3.24327791663641 0.955995565796563
6.24531577104407 1.56498838027281
3.13095292908185 0.711802673985064
4.58896889780643 -1.95730770014056
5.17744958539 1.99211235743492
6.51679111939966 1.30358916078277
6.50628417703036 1.31571576642829
3.61086044554155 1.43885068656862
5.93175195197037 1.76970005933192
4.84685627586101 -1.99412813022555
6.99798399126115 0.0897773393689596
5.50548383995964 1.93506746330449
4.5065801210532 1.93817873867714
6.32708697998833 -1.49627542502891
4.48320714070536 1.9320779333614
3.30135621968384 -1.05575058967222
3.21570503464762 0.903488503866067
6.05306358517717 -1.70031087909647
4.90016740165185 1.99750680907652
6.84603581958484 0.769513971809309
5.48022927528026 1.94148907881651
4.67524996590705 -1.97345823755068
4.17750791696035 1.82304875780575
4.47849419182105 -1.93081114872367
5.51600016719734 1.93228978868396
3.93275685592998 1.69144673916607
6.84691421814775 0.76740332994045
3.47301810317561 1.29163705690514
6.45098095852004 -1.37646440492018
3.40907929197143 -1.21201126263986
6.55972246409405 -1.25190488256911
6.81566835223975 0.83865871167894
3.35800353871422 -1.1418614719505
4.98056464198325 1.99990556448517
6.94337960580593 -0.472520589749887
6.69712129445841 -1.0581962539604
3.55790608371832 1.38577239712132
3.15890223554317 -0.781254773881134
3.98510711341375 1.72336659731951
6.03619395874614 1.71064376182126
6.56048276701369 -1.2509570471656
6.8560888681312 0.74493899991842
6.9847645025044 0.246393728813146
3.3197716884265 -1.08481925728983
6.78522798646982 -0.901643519538023
5.65901737696823 1.88830508574592
4.44812388261535 1.92235083974295
4.10590273861571 1.78901930877929
6.9980005582887 -0.0894078804023281
3.19452827705886 0.860390526249533
4.27609753813606 1.86439406395411
6.44350608388278 1.38430133489547
6.62975714830377 -1.1592634030076
5.92496774589028 1.77325538743371
3.37111707026428 -1.1604914481441
3.60801405589757 -1.43609718731751
3.44872116344205 1.26235255426027
3.04187681543825 0.407128473680893
6.26887797146745 1.54594588958497
6.93470019993044 -0.506887696032463
6.65290801901639 -1.12600847273513
5.83489444100928 1.81740234190776
3.65537158443424 1.480531804472
6.00574348020469 1.72872208640538
3.34792375953317 1.12722850198395
4.56437289288041 1.95198079487033
4.24265873473084 -1.85106299404437
3.00131039888192 0.072387004237192
5.78169772635368 -1.84090973831242
6.97700221130324 -0.302427274732467
6.68588297445664 1.07601050015195
4.21270887578848 1.83852459481449
4.24614602721147 1.85248594804683
6.97976340274538 -0.283790185084018
3.3064554905036 -1.0639111778502
3.14891304897064 0.757282707929372
3.10691445260615 -0.645156655587246
6.85246650593277 0.75390174717747
3.87637159399487 1.65452688259163
3.02771500638713 -0.331801000555284
3.60608811841436 1.43422789903641
3.10867953420676 0.650312921347593
4.993574960698 1.99998967969086
4.68549151591884 -1.9751163037758
3.37056045767726 -1.15970978176225
3.60450980037711 -1.43269225682156
5.63205733118945 1.89749928329095
5.51581833912027 1.93233833503018
6.12448458703205 1.6539451059595
3.04047664953332 -0.400335158305932
6.22046435698478 -1.58444525097263
4.97403754286836 -1.99983148060523
5.20777946351578 1.98917764278133
3.01468995087341 0.241958692418709
3.97706467320794 1.7186050498008
3.01175443818947 -0.216516941463575
3.61155274345083 1.43951874450494
3.96326086217594 -1.71031340990586
4.33819668062854 -1.88733048681701
};
\addplot[
  only marks,
  mark=*,
  mark size=2pt,
  draw=white,              
  fill=magenta,
  line width=0.3pt,
  draw opacity=0.2,
  fill opacity=0.1,         
] table {%
x  y
3.63061378769768 0.290553806518716
4.28589529767038 5.18510473160635
5.1526447781929 2.75336078468121
5.02363165275273 2.07390517306713
1.43761547766375 -0.111868192747989
-1.03295775062226 3.89507948414672
-0.745457901271271 4.56922302823632
0.341127403477266 5.69223730538486
4.39298571703102 5.06727341154612
0.543148307848648 5.80670325240766
0.0110618807874536 5.45848025372246
3.09640424995957 0.0338749654354435
-0.600872586686096 4.79873894376721
1.54072424363001 6.12874827680508
4.89757602502131 1.73348778954892
4.26892919697908 5.20271657257485
0.47448913542777 0.230015053818507
4.32590663747319 5.14246547551137
5.10079869035577 3.62052194311559
5.05737186844513 3.80776064402787
0.341578462526754 5.69251518176683
5.08576213658702 2.30857246481941
4.35688449843153 0.891660496728969
3.81087294129673 0.407561150098364
4.76353067069191 4.53717215436173
-0.625266662980236 1.23705503538976
-1.05110870779265 3.83110507953681
5.08195113680872 2.29177885493059
2.39932650235566 -0.136963236079823
4.94890250820903 1.85808319169981
3.62585646614722 0.287696412366918
4.27491820470435 5.1965307104397
-0.656154242488201 1.28394503581268
-0.0731142228743487 5.38792743166874
1.65087701353254 -0.142946569752664
2.24230358443414 -0.152980966160496
2.25413171684189 -0.152049661806584
-0.749786495543238 1.43837449145833
3.69579080782688 5.66913722691245
3.15391961971122 0.0557735292193446
4.68705228059705 4.66725824074683
5.15717093101203 3.17964329203345
0.597609599155124 5.83430788087994
1.85566109964348 -0.158981842594837
5.04487451570283 2.14633778130724
0.529640440158806 0.200349528104693
5.16226966677213 3.00711017671319
5.16168518257768 2.93878883869142
-0.319912407883041 5.14895472724539
-0.225541658886849 0.753455025030843
4.81802783073942 1.5651762668613
1.90974228097352 6.16098932996556
4.10930335496869 5.3560219346852
4.96952658478592 1.91284230111282
2.88930377996594 -0.0346562881055066
1.31902864830817 -0.0880864654628768
-0.626295761736394 1.2385884717405
-0.488442249652016 1.048678609212
5.12184281654119 2.49591922392324
4.88531074622045 4.29421091702428
4.9543513228324 4.12774476779032
4.53021792189917 4.89683875637869
4.73757389454309 1.41706311815152
3.81312414679862 0.409135119637499
4.34896077499567 5.11716397039335
2.00534274967286 -0.162273146808469
4.3549078143245 5.11054712954566
-0.89333591410789 4.27616898886216
-0.0107133925650276 0.55929689372926
4.94412034832069 4.15419035457937
-0.84603494615288 4.37843573853719
1.89380932842776 -0.160494192570371
3.031347832656 5.98936810180275
1.78797116790092 6.15516144980866
2.89674694281042 6.03246515570421
5.03918342424515 3.87370710984488
0.184257400966287 5.58903047762175
3.1050177574661 0.0370731099663315
5.15583757040257 3.2017157139035
3.2380034781082 0.0901293176170177
-0.500590841480225 4.93572865957634
4.94054305095327 1.83672592847153
3.52427346940754 0.229333944615429
5.12183208430698 3.50414723781012
4.62331759964751 4.76584392611001
2.88674417467886 -0.0354052066689743
0.307117861824554 0.329017022471591
0.410688469442387 5.73387798901791
4.38767475944323 5.07340522887296
3.42145744355456 0.175206425920055
-1.02232138505074 2.06963800299832
4.61139988634741 1.21657895224243
5.14372332763324 2.6579420527241
5.15172720642472 2.74189998782981
0.579882736302737 0.174532435622557
3.90526062921244 5.52388231397049
-1.02040741945064 2.06344299664808
5.06502249579045 2.22177310487334
4.53033639632066 1.10331928847922
4.838454712258 1.60602193472768
5.10551376356609 3.59647654128356
-0.849599724396397 4.37105120645437
2.12522556473801 6.15979723367435
2.33024204633622 6.14498651679648
5.04848605351157 2.15932599567641
5.02020094276393 2.06277736618887
5.09456248331451 3.65090939220628
-0.156554165294077 0.687150214096737
4.48819383992253 1.04836186372279
4.81027848437614 1.55005695275554
3.5414162975381 5.76116565922509
4.59064934649565 4.81343209508977
0.926015884856737 5.97431641229038
4.15118073881508 0.682151551772419
2.60615253522911 6.10363965434702
5.15186551453389 3.2564054958304
-0.132142623056442 5.33537316824228
2.92615422494886 6.02361345935776
2.65760476620317 -0.0931466133157799
1.81300169474774 6.15674383405318
2.78124416726487 -0.0642548117143615
3.43098471947326 5.81997920783718
2.5706771370694 -0.110358115270054
3.55966655476198 0.249101921561452
0.78166617091917 0.0818391612323279
3.61295081688597 0.280001900311899
4.42753076990952 5.02659674359318
4.89630980957618 4.2694051705239
3.08048593565271 5.971960656344
4.81998491475414 4.43097347304522
2.48514357046601 -0.124841710556792
4.94721869919736 1.85374438317562
4.04952653475681 5.40820285344232
4.49282957913048 1.05428658600189
5.16119811606968 3.08262246036957
4.62874257197876 4.75775780193589
1.0798825383838 6.02545597502739
4.65156328730142 1.27685980447461
5.04275153804912 3.86119862848224
4.34513498690471 0.878599072971952
5.15804007516221 2.83634523022691
1.12722019118976 -0.0394498524129583
4.33229265743242 0.86448812691504
2.14977484637795 6.15872877838419
4.66097215338203 1.29142538971065
0.444060311229847 0.24699224757542
0.674754434664997 5.87118863740436
5.15976927185346 2.87407085861221
-0.413444948830566 0.956648958459602
3.95558826903748 5.48509044543715
4.84049774481834 4.38981026103634
-0.803505107637977 1.53700337955012
-0.317528123910446 5.15152582947176
4.38656424854043 0.925316629557984
5.12706115942627 3.4706256529426
-0.277540614297651 0.806188533573434
-1.02851399640485 3.91000163383366
3.08924148989296 5.96876286973139
3.51038776240027 5.77826003232086
-1.08073720148302 2.28651678688385
0.701332875340609 0.116692229516782
1.25888323974584 6.07420655579133
3.42383898038167 5.82359390811528
4.15060720580382 5.31838060860263
2.86672229405837 6.04118274113579
4.94800116018375 4.1442417399987
5.12780672911284 3.46564478448323
3.75524459424318 5.63042133780505
0.359964956825477 5.70375388250476
4.78546883154505 1.50294843492583
3.26618388795146 5.89771951056208
5.06897089822785 3.76250745952453
4.21562922664137 5.25632159278162
1.07489522665024 -0.0239347146268707
4.90688528392527 4.24499716710468
2.5691560094831 -0.110636821756805
3.88525140652155 0.461136645227135
4.03248535662213 0.577397417008597
4.74814895669238 1.4354945472033
-1.10889228039458 2.42139064222655
4.32420646258405 5.14430975357632
4.9237460124598 1.79513102180136
-0.95587270489229 4.12375110788499
0.143775049220648 0.439838104317582
5.07170618935494 2.24858727301268
0.876292099247377 0.0441108691653986
-0.803965807281293 1.53788654626347
5.15568526954493 2.79591550872953
0.073773946064537 5.50791809857105
2.0560672451357 -0.161780584421205
4.0588645978531 5.40022427446003
-0.133203344072676 0.665595687795888
4.42896921746229 0.975127524849865
5.05401929448339 2.17965485987715
1.31356873524951 -0.0868774058541817
2.81424785310491 6.05565057454449
-0.516248598641161 1.08466896077039
-0.573135251540954 4.83819884051679
3.42878654407015 0.178906415681308
3.56428460289299 0.251725326472636
1.70345270548535 -0.148342373712878
3.38459192540832 5.84304505769678
2.28925005232796 6.14902118240387
2.30733989771505 6.14730713265682
4.48553080623884 1.04497145513481
3.51962708673096 0.226782821834256
2.41793692563795 6.13453804031604
3.67651276425844 0.318712072290904
0.126299736524229 0.452599889563709
3.17854012728619 5.93445790025624
-1.14627105075647 2.68222889500181
5.04326542355992 2.14061908226639
-1.15565534092388 2.7954532588903
0.288674831264233 5.65920404761491
5.07495677522306 3.73799785264578
4.95160483859009 4.13491359883101
-1.16028961073307 2.88788587826415
1.73670642949758 6.15129758920545
4.0912058191539 5.37209996035936
4.12928807354768 0.662023888093038
2.43792602127773 -0.131807912354756
3.93823728621919 5.49864687827426
3.75795196260101 0.371387267552089
-0.256556562598723 0.784610084027502
3.89951415628863 5.52821003282146
1.28428284456512 -0.0802189781598668
2.89676064985593 6.03246110228474
3.48349676578565 0.207288531569449
5.1588943771406 3.14624060335461
-1.096527403006 3.64149672051611
5.04490318408313 2.14644004337106
-0.897785339412975 1.73396677504766
4.26592035880208 0.794188374414929
2.98570844419501 6.00472608785604
3.50913568574617 5.77894035236589
-0.561370480994718 1.14544310977288
4.38215940096993 5.07973954820564
1.64341381233171 6.14210857399362
-1.13272414909121 2.56867714447211
2.95961253969022 -0.0131617569704576
4.96707629904258 4.09382733356769
1.76005309069964 -0.153161188508638
0.913621913889158 0.0301881113413689
-0.278592223453695 0.807280802470059
4.39529400726809 0.93540158414631
-0.586350780626225 4.81955753950078
4.71098296678994 1.37194245993122
5.12140327725968 2.49320459679222
-1.11871555634135 3.52308056610281
2.41578970271988 6.13482358723934
3.30694314288409 5.87956587375046
4.44196265468082 0.990816485946545
3.0598771918367 5.97937247389855
1.92013175026573 -0.161268900723946
4.85551640061613 4.35868542562739
2.60959834811144 -0.102964687839648
4.13663960292546 0.668740424746626
5.15456932064151 2.77933645233673
-0.756592236032048 4.54958034456037
1.0571710803361 -0.0184555037709937
3.42801699527887 0.178516797640875
5.14256901705612 2.64749471913324
3.93050672095751 0.495375517100842
-0.223217131667251 0.751154610592084
2.31881063231815 -0.146165885760142
5.13129221283989 3.44159832179059
3.53571614733162 0.235659949495194
-0.0277680991193248 5.4265523971664
4.00036301900209 0.55080670582968
5.03050628880259 3.90334469253323
4.97901747659601 1.93912542016716
5.04223933431072 2.13699372379301
4.82794709947942 1.58482679415346
3.94764007133987 5.49132457791257
1.01336460212136 -0.00442183983089439
-0.41145760677432 0.954303978903446
-1.16217443022089 2.97444862318348
0.468550726450859 0.233293813476789
-0.592321794922005 4.81104050522686
0.32142668148395 0.320001564484409
2.2303044322458 6.15388012906133
-0.847653224828257 1.62491050795767
-1.0830246301144 3.70353331840642
-0.0644672392577608 0.604592932708213
5.13277196283196 3.43097543885239
4.36180634544776 0.897175521684538
3.43429098157844 0.181700977510943
5.15077513704034 3.26947362729666
5.15779644079936 2.83170966018542
2.60691897852955 -0.103489866827449
4.84854843599626 4.37323406882557
2.62225025304473 -0.100452325481844
-1.15228845899974 2.7488477130165
3.0461639625213 5.98421530113391
0.431045690982344 5.74561147583101
5.15785559856695 2.83282339099207
5.15636470854678 2.80670792401039
4.29479643704792 5.17575488337087
3.57292303485522 5.74333977597049
3.00351526687694 5.99882595512726
1.27853404089156 -0.0788775340775971
0.339645897998337 5.69132388537059
2.65680869886717 -0.0933157506294795
5.0499687085967 2.16472107857258
2.49445200143325 6.12338233623081
-1.07902662530423 2.27917058837223
1.45781003051494 -0.115450214172872
-0.865228975076673 4.33808180631121
2.58406541693256 -0.107871874570025
4.34993048659357 5.11608759463736
4.22577332069556 0.753684544664339
0.259940318692284 5.64049092130371
1.054809390465 6.0177168044147
3.78395361849619 5.61103609455219
3.6633911737918 0.310552137900506
0.986741515011419 0.00445209642732536
4.62949932403462 1.24337445512668
0.343208694349549 0.306481377543293
5.10330633926202 3.60785669750047
5.02572101038922 2.08075445756359
4.72347013912369 1.39291866997915
0.114931039577229 0.46100117872209
-1.14493408087982 2.66925897303082
5.04836292433228 3.84112037281018
5.00101189802247 3.99695917064219
-1.10417803658627 3.60338935785726
4.95238528005041 1.86711820645679
-1.03449895992213 2.11015952989792
1.8578894185715 6.1590828704936
-0.947080505314491 1.85338912651445
-0.224096874803686 0.752024668398588
5.02369810312398 3.92587784354334
5.14941959308561 2.71512068048301
3.85602078891175 0.439690090803967
3.17392756003371 5.93630619721331
3.6540889153874 0.304820996669692
4.40499775905276 5.05328657984004
-0.901485596636558 4.25752985352659
3.32406548378873 5.87173302983396
2.91292762043665 6.02763326046004
4.23638004327923 5.23575586816235
-0.692797146798723 1.3420363314618
4.94598009747513 4.14943519403244
3.61717116574737 0.282508984251228
-0.580073530888246 1.17155241387404
2.0388576340377 6.16203891251784
4.17986599063263 0.709108413110031
4.5037813832445 4.93160005822072
2.09111163903077 6.16096483201461
5.16030463753832 3.11168973969778
3.47967606329185 5.79473768853557
0.393330425036339 0.27628693198309
5.06428930486485 2.21889113685039
0.787496896529116 0.0794116647371412
2.3058609553502 -0.147451203115351
4.05537307552856 0.59678516973778
0.673187994747418 5.87046510215986
5.15395049970586 3.22933871327176
5.14370504371574 3.34222594600093
0.657148981302225 5.86299688116881
5.14176752501711 3.35957866837154
4.52790723883299 1.10008289868853
3.39057217561467 0.159875174502663
4.7068599241768 4.63490346836918
2.70421607463762 -0.0828687484584836
-0.411246102979531 0.954054685269905
2.11343081431227 -0.160242625236939
2.21082223644107 -0.155242302046228
-1.12461157586391 2.51337642887211
5.06715590004783 2.23022426330665
5.13745983815372 2.60459417812529
0.526114406230957 0.202204214657532
5.16023012629422 2.88622149208913
0.562562486293875 0.183304525833444
5.10601308286802 2.406129029963
-1.12392167050116 3.4910329892922
5.15468709118966 2.78102658453293
3.82261655469607 5.58419598609467
-0.858336287030968 1.64725698292617
0.0351388689424084 5.47776527049256
4.31809584153395 0.849085852605222
4.76636388755155 4.53206750557887
1.51844131906292 6.1253961727778
4.954946828065 1.87381651436873
3.79835773336935 0.398863813094237
-0.980592726521332 4.05644072176726
5.1219475253098 3.50343187147021
2.94846091670234 6.01669055249095
2.64921512884645 6.09491836992139
4.70668846827815 1.36481269094636
0.972834137924107 0.00919236797384659
0.469755399078193 0.232627336018934
4.85919855009916 4.35091955760174
3.742975355566 5.63856720776439
4.95417637826099 1.87179703682147
3.56198999149668 5.7495794708399
5.14487164097519 3.33133421463839
5.16221568203277 2.98020150748176
3.63267960432445 5.7082018590982
1.14630986428496 6.04486668873743
1.29264094115946 6.08214911415334
1.00895602915984 6.00297050399457
1.2831011075892 6.07994415177616
0.921195620640311 5.97257146441837
4.68393003025176 1.32772024089484
3.49362786471775 0.21269380911628
2.18680755339092 6.15675512797494
4.01470904270557 0.56259410987
3.91612528972741 0.484356171063351
5.11348006271647 2.44660872877586
2.27498254775342 -0.150299128405275
2.97318441643537 6.00880575837114
5.14773359113624 3.3029409830851
4.77434307296608 4.51757059588182
4.98961774808394 1.9693760528973
3.99006752212209 0.542433875275206
5.06504137101467 2.22184744813852
4.90322254167427 1.74648539158316
2.90000699463898 6.03149920164939
4.79278213957874 1.51663628167264
-0.219330108332051 0.747318515579522
2.31261531671219 6.14678751487242
5.1171247000886 2.46752126418271
4.64285800820298 4.7364623659836
2.93476078010919 6.02096380050633
-1.16023695467769 3.11358868909126
5.12236679668253 3.50082490650377
5.1555731083847 2.79418853861044
-1.16219907221175 3.02229411812888
4.20513912353158 0.733425173114642
5.07039839939758 2.24326116197409
4.99372542795535 1.98136951645184
4.2005095623978 5.27106971839172
5.16203100828015 2.96050439676626
-1.15452622784822 3.22127873331541
0.331802820849543 5.6864694622263
3.23129671842666 5.91271495192917
5.1590004483382 3.14393112032865
3.81091228073357 5.59241137003531
2.86203355057183 6.04251510393762
2.99689547213021 6.0010330584061
5.15820456077782 2.83955077973966
3.14631179116999 5.94719685081005
5.13141098361816 2.5592446804909
-0.466737122139565 1.02131155300825
-0.967482284565547 1.90727455836809
-1.04022021204933 3.87009255958588
4.46860820349035 4.9763535963132
3.75766987154677 0.371198633852917
4.34439794770404 0.877784586145629
4.96668332323223 4.09489271604838
2.4902784086977 -0.124040185715423
4.64388946684598 1.26510850855136
5.09206977906269 2.33735040827963
4.60956246988843 1.21389146025506
-0.227590452367729 0.75548651674352
5.11161543045742 2.43621864793229
-0.305950287495131 5.16393005238181
-0.991120046869952 4.02625575039202
1.48587157982521 6.1202038342981
-1.14966082737469 3.28219970322692
2.0147269363639 -0.162243367823757
4.91697846546904 4.22116200071485
5.13992850006213 3.37529856714029
2.06212077921036 6.1616674412073
4.42961636194858 5.02409592997756
2.68340492772605 6.08754881819863
-1.09169517009703 3.66439519504484
-1.08134858049729 2.28916181485001
4.36362745956591 0.899222707570837
-0.484151527399792 4.95678082291229
5.04909390477099 2.1615333280992
4.40914052949635 5.0484242502807
5.14263434595759 3.35192238861392
2.89150703066137 -0.0340097584354195
2.44810830166888 -0.130367222863066
3.7810520640655 0.386983822268215
4.4573335338152 1.00964528196924
5.15751559309264 2.82652008941422
3.03282298980671 5.9888587574067
-0.399994591618577 5.05913233188195
-0.166596029708257 5.30344560258158
-0.565999255825354 4.84814713134635
5.08086664525021 2.28707594080103
3.63592924305797 5.70624010607111
0.255155354039671 0.362668552975645
-1.16205323674128 3.03767396997921
-1.16041589997893 3.10849580250105
5.15678116054777 3.18636712266572
3.31741900571107 0.125211805473098
5.04570511230798 3.85069405126699
5.15696557492779 2.81678330119545
-1.14413490274235 3.3382539184656
1.80143608905753 -0.156037448014715
0.0966431698348709 0.47468164837307
5.03171675990337 3.89927386691765
5.15827475666108 3.15906150205947
-0.096922583726851 5.36704788245956
-1.15273886818851 2.75456644684676
0.635342976968273 0.147332614991683
-1.11403994666133 2.44976803928025
1.90169624331121 6.16074933701185
3.56203903300056 5.74955161060538
-0.610624090053913 4.78455648843913
3.51421628925101 0.223824748081112
1.77847442869096 6.15450890334077
-1.07573051631961 2.26523351261759
2.60544496926234 -0.103777760922151
4.51111108277356 4.92206168734819
-0.0902867854803544 5.37290984962476
4.93664102007565 1.82691026804894
4.51538155038488 1.08353041871692
3.73761748515494 0.357901312349628
3.16376022855783 0.0596493184609708
4.09230398155641 0.62886861419212
0.63556033957067 5.85277135660177
3.43100163266072 0.180029374741228
5.10870257858173 3.57962770630751
3.010546843217 0.00353623788570356
5.11368531405476 3.55223524429333
5.10917749910483 2.42292523962639
5.15197327869249 2.74492265798687
2.05013794978116 6.16188016629216
-0.876217797341498 4.31429493731659
3.93095211565467 0.495718880187618
1.96185570489644 -0.162047598115983
-0.570536455148643 4.84183124437388
3.43549062071985 0.182311820334737
3.16277839703649 0.0592609093315914
5.05125117388604 2.16941811128641
4.9460930928552 4.14914554701782
-0.556284406070856 4.86156118225509
4.7423985206047 4.574563544029
4.20118044195378 0.729580509694263
3.84296809759201 5.56972150071911
4.38854873175999 0.927601641573772
4.59028336781714 1.18604518402197
2.77074137130092 -0.0669133894789358
4.80649955095369 4.45724406689364
4.95666994564741 1.8783481678768
4.25117828763308 5.22085486182448
1.4979180308893 -0.122164905365173
5.10283580322804 3.61025402760342
0.357745869388212 5.70240658867028
-0.920552684428936 4.21258897301391
5.15360359595524 3.23406058954512
3.10604294077179 5.96254434788222
4.70264266105126 4.64186559945257
-0.653091165151947 1.2792131830489
4.80239682286015 4.46511844136347
4.26610548752656 5.20562143610413
-1.09330910661007 2.3431600111418
4.57394839900449 4.83706005325417
-1.0231608432063 3.92763059247965
3.8843096189325 0.460437584937422
-0.0749313438694665 0.613651341855501
-0.250512975194279 0.778470943588134
2.91735384024485 6.0262950833962
4.08601394345259 0.623333042321376
5.1453011047443 2.67276772699764
-1.07016841513434 2.24232863145589
-0.901512031934473 1.74253114211942
4.94137817539664 4.16116081112838
0.806329213387158 0.0716642861196601
5.1588433131802 3.14733948139152
4.50335812744129 4.93214856721051
4.45717233542677 4.99055372045403
-0.475128077082088 4.96818215672227
3.41840500883865 0.173672483433415
-1.16016104526119 2.88431867906315
5.13949076951695 2.62105711760491
3.54074077874037 5.76154265813993
0.54169267131725 5.80594720818304
1.08643966611883 6.02744240512663
4.83970537475739 1.60857145904866
-1.1560331407074 2.80136763920094
1.94703901512214 6.16183414082408
4.34977281084161 5.11626268157559
-0.844767301946679 1.61895003791499
5.05132324015019 3.83031709853485
4.94838832315733 1.85675623952304
0.993433975560233 0.00219666448188693
-0.732347472258263 1.40805864089035
2.1828492037342 6.15698688129897
3.28780136801583 0.111822783045236
2.77610912723537 -0.0655594306132681
0.886362677973805 0.0403020567986458
-0.988975432376762 1.96751471456095
5.09495310077667 3.64904953893586
3.01903217626031 5.99358871987222
1.92249298331056 -0.161327673994567
-0.0337216445178745 0.578435160351985
4.44688586127835 0.996815140363703
5.12952992049462 3.45391902001232
-1.15965251725647 2.87117465235887
0.729421977984735 0.10420451516828
5.09740074535321 2.36273347594165
4.21776076749893 0.745773485618054
5.13813345484082 2.60997638583183
-0.146232032945087 5.32243149753882
4.65209022605961 4.72232907216916
0.595665484854937 0.166654879903918
2.58948789094769 6.1068479245734
-0.714426190883592 4.62231022133413
5.03388824953125 2.10807954987217
-0.348148125802569 0.881934755657918
-0.815179600502685 4.44040404640974
3.65272145072923 0.303982231827935
4.84977720584302 1.6293177330039
1.24775823091335 6.07150326726855
0.434988468228754 0.252139212874309
2.07109553537529 6.16147836064865
4.26028376201508 5.21158705801308
3.22499766175696 5.91536974133471
0.571981962318347 0.178517325224937
5.12523172536479 3.48262476394547
3.9015681547257 0.473334499199962
4.47845565181448 4.96399021942292
2.94591163973705 -0.017490873194145
3.10350760647892 0.0365103404190581
4.95666568943986 1.87833694859414
2.38984664417138 6.13815544452921
2.86766420909993 -0.0409141422024728
5.05903999514303 3.801420181999
3.81501016209952 5.58954399682173
0.0563451388098026 0.505565037814833
4.56099561919306 4.85507451022161
5.06290480414079 3.78652028630623
2.71190231148519 -0.0811029030043842
0.348625688434364 0.30315686716837
0.651574229749384 0.139624510291693
3.13645725113402 0.0489891704121272
1.63727237063106 6.14140552410738
5.15369603586356 3.23281175524115
-0.745994686494843 4.56828351446481
-0.00415387120235566 5.44609224285279
2.89330252849267 -0.0334815958875714
2.40534565459886 6.1361911453701
2.30198268280069 -0.147825671680136
0.737949811556362 0.100477742480776
5.15851859888159 3.15414363599927
4.75230883600138 1.44282432870638
-0.903162179856509 1.7463455988787
4.59571424077865 4.80617484763213
1.37917130930975 6.1007372892291
4.32291420396337 0.854290420158119
4.85635859147936 1.64308600240028
5.02795048779728 2.08812509440811
4.79361444278311 4.48179564889143
-0.586148281877074 4.81984534072109
4.52304987613114 4.90636285175583
0.277349044105507 0.348118840491567
-0.798273497658249 1.52702157778755
1.47860317729999 -0.118997491707606
-0.993872895946715 1.98180302351871
-1.16191495091847 3.04789408270632
3.02273813296081 5.99232463335579
4.43349557223278 0.980569560513798
4.28603134041177 0.815037595139184
4.7271872204094 4.60076539968718
4.72675795514822 1.3985034954656
3.7883670915152 5.60801517364939
1.44020183455146 -0.112334495834348
4.98388462901606 1.95289326202067
5.08682022689052 3.68668834769463
-0.421741898170823 5.03351080121154
3.16871502983167 5.93838479084097
2.61080998453735 6.1027264079821
5.10961422002586 3.57471680209733
-0.697094785066793 4.65096327044714
3.93713011515218 0.500494665544701
2.96929114195806 -0.0100622389116216
-0.0239102761010606 5.42977101684347
2.49098731187151 -0.123928849955003
2.11210222823068 6.16029003264348
5.16221573506509 3.01979002038241
-0.936118561481565 4.17439677831789
1.43053231252493 -0.110579777617317
3.61631572926982 0.282000098727933
0.578293299482449 0.175331867687197
-0.0893357724682486 0.62625274515493
2.10645819617611 -0.160485192572009
4.54447351820799 1.12232736742044
3.63787464871303 5.7050631480805
3.71603170779532 5.65616926754322
4.63121973543512 1.24595247958993
-0.969432487646748 1.91258531308978
2.83296767325918 6.05060073679025
-0.5790555214674 1.17011677498576
4.54590078094671 1.12426302121675
3.59966501801933 5.72783280831601
4.87381111512179 1.68045095786384
0.335302667696302 5.68863958012616
2.6575694440719 -0.0931541226106041
4.96190655445926 4.10774977438556
5.15329853954439 3.23813508877776
2.03025337245524 6.16213294050947
5.09611965089336 2.35653818500862
-1.12429162056353 3.48867358193022
4.46812354275649 4.97695882043384
4.67511161301239 1.3136495447487
0.957232960776417 5.98540397633367
1.32930929438238 6.09033557682627
1.01267366222061 6.00419485099205
-0.618139340400762 1.2264875545275
4.89075489205987 4.2820047402533
1.00710234116099 -0.00235811306246658
3.96732236163767 0.524188471349165
5.09763963447985 2.36389568866454
0.307723495346029 5.67136673480002
0.529543861757319 5.7995997473754
4.35806916730671 0.892985571431117
2.88490921726385 6.03594065772068
0.51851084666019 5.79377699334369
2.51165679258044 6.12061008884582
4.84581712943251 1.62111462919193
3.45386385543796 0.19174789417847
3.31381175669084 0.123561461115339
5.15616485430091 3.19652840119356
4.39726812679112 0.937694123493952
-1.0957131092284 3.64541486297687
0.157701138073734 5.57020133517691
4.96703901265765 4.09392846995016
5.09992000170322 2.37510322209161
5.15962051547793 2.87039213692455
5.01475950404525 2.04541887051499
4.72658010712759 4.60179927563228
2.15634667404849 -0.158410314939143
1.69639354608168 6.1476694745699
0.618291056063779 0.155552708478033
-0.483457542226149 1.04233847768312
4.7261836965884 4.60247385390702
5.12722190518577 3.46955633924617
0.556022773870194 5.81334849786131
5.09791027444787 2.36521505100519
4.76170092204748 4.54045708059721
2.37728318281605 -0.139690653546013
4.942422708643 1.84148862601095
4.9376814163796 4.17048190753124
-0.255229392703853 0.78325906198207
1.28630889033792 -0.0806890462994336
4.08160950742936 5.3805255425178
5.15760042920335 3.17192885009443
4.88153909711078 1.69741317685845
4.91282055293226 4.23104688229791
4.90813809259843 4.2420679668915
-0.809380274925444 1.54831736565466
-1.1286227024848 2.5398695994648
-0.420809092118247 5.03462117838128
-0.0744470286119272 5.38676968421403
4.38942382420215 5.0713893376995
4.84913881251069 1.62799124381614
2.28320309369798 -0.14957076563139
4.94076919604425 4.16270225578057
3.4965512518307 0.214262332766426
-0.160416434264942 0.690757520190234
2.52264607459885 6.11878839947606
1.849820282413 -0.158709554933072
-0.982736595024527 4.05037250759028
5.03915723340205 2.12620179065186
4.8353471486899 4.40028802266392
4.40716186921248 0.949250933095553
5.01921226585705 2.05959727047484
-0.146492464673184 0.677809202692156
4.29652113939981 0.826065627418846
5.15917699785337 3.14000248652843
2.33212297690267 6.14478843934108
-1.12363522637809 3.49285187686552
3.8411910842965 0.429004980341833
-0.139248145598396 0.67113388715585
4.00336527726436 0.553261851801156
5.09957148349775 3.62662318716078
5.00241977163909 2.00728880591046
0.00099828777062716 0.549695497595445
4.72046845310987 4.61215737309792
4.38799538707405 0.926964054505311
-0.0470448016925276 5.41031275561152
5.13139357673641 3.44087897157153
0.871873651113329 5.95420563619861
-0.520493938625612 4.90974090005727
-1.09932232109752 2.3721455981307
4.32572498636518 0.857337336910762
4.80184349496987 4.46617632967355
4.18756314497134 0.716457250944688
4.85424442459123 1.63864451200655
-1.08770407101617 2.31729686551899
0.707017606984735 5.88586148859444
1.04140384398426 -0.0134852595743427
5.15919206089966 3.13966217221762
4.89016542872487 4.28333308014857
-0.0355901391021436 0.580005622818491
2.31944759531479 6.14610127520517
3.87712671018752 5.54487628656102
-1.08568471898687 2.30822704952352
-0.965258365369931 1.90125397538665
5.13895704029029 3.38333888299002
-0.494142944238212 1.05597042879828
-1.15796116065139 3.16517054161471
1.11909700147072 -0.0371055146606474
-0.883137178295021 4.29904580794252
4.00426678513476 0.554000275141968
4.65072423506106 4.72443063927197
3.02275364896012 0.00768066985845151
4.97058078124822 4.0842738685769
4.06146317587115 5.39799282203414
4.56062765171939 4.85558239624385
4.96081764781735 1.88934305189526
4.61940181815864 4.77164728855018
3.87027060089947 5.54991919076098
-0.693022565860368 4.65759749630809
0.0844806956054196 0.48389471712893
4.65550470512718 1.28294008227803
5.00102175718035 2.00307050754321
0.886030494055481 5.95957293199977
4.49259067141819 1.05398053844289
3.47640629487108 5.79646642255276
5.05809899090028 2.19499654543927
2.40084112104183 -0.136770057827307
3.99634199037466 5.45247194835475
3.78373191416446 5.61118755710715
4.7388634736646 4.58070454944176
4.8817714910552 4.30207260678562
-1.10608013380063 3.59352017860313
2.82852627131225 -0.0518099904393501
2.49075582947783 -0.123965223211285
3.45070651152313 0.1901155508768
3.69449857127334 0.330042211578504
5.15993698793114 2.87835201479397
1.80992639643707 -0.156560157074248
-0.0371754124361696 0.581339970362614
1.1787707932028 6.05378168668018
3.95414135387958 0.513771617679167
2.78229820921816 -0.0639858863666563
0.601193121389563 0.163921842340708
4.82611625979404 1.5811741170504
4.19012564247075 5.28108519573296
2.22654034198114 -0.154152734642866
3.89366921332111 5.53259094812404
3.94079705605931 0.503340874850647
1.34342874289371 -0.0933661574960487
4.69288803157267 4.65781604812256
4.27795404600365 0.806617825299115
5.02108633472991 2.0656353184606
2.41515110377619 6.1349082221069
4.64511445869963 4.73302322557379
4.2028979502379 0.731246901745884
0.680760036079713 5.87395301241958
-1.1050600797823 3.59883378406893
2.08131054108299 6.16123213255667
1.78791322313545 -0.155157555349528
5.03921691465049 3.87359060531942
-1.12567262941342 3.47976099647196
0.675555583145959 5.8715582854374
5.08338232884658 3.70196396927238
2.12421430683927 -0.159837148648081
3.74523961807238 5.63707009302191
4.46816671319117 1.0230950766678
4.62561147983942 1.2375686234819
-0.689996510019877 1.3374962327619
-0.58833573104992 1.18326717887019
-0.0832098144682045 5.3791252318664
4.4996071153181 1.06300122120556
5.16194085323315 2.95384763651536
5.0793868864772 2.28071118221383
-0.780802132139369 1.49429767155352
0.923915823130239 0.026442728937186
-0.91346099816934 1.77046959690046
3.64820548283737 0.301219036982656
-1.16219297631838 2.97685738729675
1.91197513489556 -0.161052296802972
-0.202708655873151 5.2689368826262
1.65141790568394 6.1430066057077
5.00771025144503 2.02343507980653
0.287000041459918 0.341874505964461
-1.15660428030313 2.81066057575891
3.54649010620063 5.75832709289953
4.53278989821264 1.10659689143806
-0.295974197341217 5.17451201080687
0.372706501109682 0.288558341311894
1.51160109655035 -0.124334570930134
4.99381272112815 1.98162610461026
5.07596424648183 2.2662125959343
5.05216849335546 2.17279537708723
-1.0461826764098 3.84898239200872
2.00197484565968 -0.162277043521744
5.16113573078562 2.91502417078683
0.209821200487312 5.60677192438758
5.04266403987855 2.13849228649424
4.34918025563667 5.11692043462356
5.16133404219335 3.07724683598337
0.505621880379869 0.213095976607625
3.22926010233332 0.0864249450526451
2.21404933126686 -0.155025021102719
1.64550380124577 6.1423450550614
5.12876155542357 3.45918528864009
4.28435290303163 5.1867171317779
2.12191664657027 -0.159926633845961
2.44745505719106 6.13046066447003
5.11771629387937 2.47099611449528
4.29079377128143 0.820031216402808
0.911582769864389 0.0309348385150039
3.81046905265758 0.40727907221599
5.10158713795487 3.61656891396901
0.783276480995187 5.91883262252232
4.22985057121869 0.757731855902226
5.15378339248653 2.76837462730491
-0.798203051505018 1.52688775629689
1.11297395683955 -0.0353228491801527
4.15535166039944 5.31397044493083
-0.133862387004611 5.33380190104623
4.24992007070803 0.77787046385113
5.12945199344043 3.45445596128966
3.05856291661011 0.020160314450139
2.3862133099232 6.13860467074752
4.76038484901761 4.54281414477377
-1.0014176861376 2.00426315055613
4.72810153985032 1.40079332534338
-0.921865959695856 1.79057893454322
5.08180367682341 2.29113746218489
2.19313056245287 -0.156374595298638
5.16223349612022 3.01671275008117
3.8039686665248 5.59724797626194
4.04911853353016 0.591449972381058
-0.37072182277651 0.9072319672235
1.63542091592158 -0.14119118989159
1.71977985783404 6.14983756278391
5.14905245214089 3.28890942121265
-0.932613201681681 4.18312290541698
2.02090838660038 -0.162208538248192
-0.338891552126857 5.12828247828845
5.15219072982087 2.74762408428822
0.573626912286864 5.82231462006767
4.39877640314493 5.06055132615401
-1.15682471097184 3.18562797256217
5.13668570316955 2.59849931565222
4.86192105747748 1.65485768010705
1.04733968882036 -0.0153670309770124
4.9657957571368 1.90270536001065
3.30450654221285 0.119329473660016
-0.223422393570854 5.24864244818238
-0.500747937541395 4.93552570452641
4.21519542506078 5.25674748892955
4.96942232920254 1.91255757355465
4.82971881676082 4.41162722347996
-0.734180870942189 4.58879040939131
5.15796593764673 3.16507918300918
4.90492504251512 1.75043587704812
-0.645472053671803 1.26752269473984
5.032425929583 2.1031204196813
4.18490602982749 5.2860852216887
1.51206173471654 -0.124406543533054
0.282335746752592 5.6551138418373
0.988918372588655 5.99628335487671
3.06912794045093 0.0239345694445579
4.84633444742482 4.37781719157617
1.95623139673054 -0.161974748376059
-0.202608719694827 5.26903389748243
1.29955668066509 6.08372812621332
0.89531253652194 5.96305005155742
-1.1303818378545 2.55199380670501
-0.425594652513814 5.02891364569722
4.98081942736884 1.94419909953604
4.82858697504736 1.58610618340966
2.97985464540615 6.00664013042399
5.14089038396622 2.63283846074437
5.16093352727931 2.90780869823254
1.17634861703881 6.0531292798285
2.07820531849419 -0.161310476394121
1.03924825131891 6.01279871173071
4.77980673396468 4.50753922728551
0.932519750691538 5.97665683566923
5.1620452842235 2.96166437009853
4.84525150436822 1.61994787167645
-0.992061561598588 1.97649249557992
3.55855508210633 5.75152794934751
3.91429108133506 0.482960140180325
4.23899805707017 5.23313405339581
-0.643498665414949 1.26451309254452
-0.917364757305185 4.22023885892626
0.286859853317388 0.341964853914779
3.56714640083632 5.74664379895642
2.62445994417679 6.10000802871843
5.12577161105888 3.479115680706
-0.52146295392682 4.90846131005442
4.45652647788345 4.99135071332439
2.51462187778868 6.12012248524016
-0.51507065925414 1.08312244027978
3.36485012026987 0.147424996744288
2.42668691941549 6.13335894413642
-0.994373512020791 1.98327620736589
2.85864506564314 6.04347312313526
4.81074272147809 4.44904290952958
4.8264704209669 4.41812022036186
0.453381517841478 5.75825511340878
4.11493449613726 0.64903167247012
-0.832881090100053 1.59472965969051
2.8913090912762 -0.0340679135128803
-0.333151106570083 5.13457394201063
-1.02209023003834 3.93111258261654
-1.13420153079726 2.57954695345599
};
\addplot[
  only marks,
  mark=*,
  mark size=2pt,
  draw=white,              
  fill=navy,
  line width=0.3pt,
  draw opacity=0.2,
  fill opacity=0.1,         
] table {%
x  y
3.81819486918179 4.00961420772122
5.11501798142137 1.25812208851396
-0.419245932679375 4.87114207729102
4.12400959830128 -1.6908296173711
-0.236986836644877 4.93317474388913
3.75142183877638 4.07077805533132
4.98032655850762 2.07563957143593
3.94578235754367 3.88485117501483
5.11945381099152 1.17349437774014
-1.34447884886797 -2.39166904741762
0.392692620407811 5.07813410111694
5.03916627064471 1.82772932658332
0.319257204147926 5.06652053307192
-2.45702572583325 3.24699201843867
4.86141897638744 2.44549074324086
1.62869636318722 5.07489151793212
4.56378278238769 -1.07351206409731
-0.320863565570935 -2.90580586321789
-1.3348015312864 4.39833809523165
1.06426414921042 -3.12260477357778
3.50295643413968 4.27646289293787
5.01904223639068 1.92048873002758
2.20632227640088 4.9426877336988
4.28268831559641 -1.49478604746917
5.013770938801 0.0567911944661743
-0.138428329329302 -2.96282486857298
4.10105990040163 -1.71724630722374
1.82146816597386 -3.04044428897263
4.532476918196 3.12640702181226
-2.90072233400574 -0.335801359854381
0.917676816700877 5.12228369881204
4.42678666614032 3.29284389890872
5.12301046789798 1.02801216884949
-2.98620884780192 -0.0536313500013572
-2.45516605304881 -1.24985056078379
-0.761558429171269 4.7278562070734
1.26374665794448 -3.11466131053616
4.2205615386182 -1.57448701219741
-0.433501831162139 4.86588573292781
-2.38910884185266 3.34817828498522
5.11882589169092 0.81218819542825
2.04403915002164 4.98873191042242
3.96974216569966 3.86018032111011
-0.798742354515467 4.71005740414783
4.86495403994306 2.436011932098
5.11597931537945 0.75768971262345
-0.531181882462876 4.82824790770105
5.01353579123429 1.94420890298774
4.9139585110418 2.29650637246542
0.541007723867271 5.09747801585933
1.74879786529033 5.05454088115247
5.092838846377 0.501331595559369
4.09406166080348 -1.72521236588014
0.842519838642473 -3.12009708608654
-1.69655853689661 4.11906589495798
-2.19696034431449 -1.60373665275131
5.12198856589254 1.09597011332279
1.83885185241959 -3.03687101226832
1.97317417958406 5.00661103879462
-1.50734917372727 -2.27310252222706
-2.41528905303062 -1.30993521213241
0.961081746031392 -3.12292194559975
5.09023018655446 0.480368379523842
-0.24014293866368 4.93218075521492
3.19864038293572 4.48797655762252
5.11113506993235 1.31395610644225
-2.65305309802168 2.91185853635519
4.23522865198637 3.5560312144742
3.49790640612008 4.28031455599372
5.12309220482852 0.989479996088152
4.7796291103297 -0.647544775825016
4.74209060298761 -0.7311146464148
4.94957837708866 2.18356691540179
5.01560559119079 1.93536716640968
3.84102951591844 -1.98806815345304
-2.43214061109479 3.28482183674655
-0.589045525330385 4.80459384408211
4.21876984894783 -1.57672673357194
-1.2940448111464 -2.42598283773464
4.57388583819371 -1.05604961407998
0.655246012767025 -3.1086670208581
-2.58575587522468 -1.03527757401581
-0.858748834489281 4.68036041309608
5.0378634465296 1.83406162073322
-0.450950842186089 4.85937062920361
-0.066568354845385 -2.98276687046109
-1.36026127640926 4.38070506064681
3.25847471504582 4.44953503555171
2.45686803541879 -2.85714084878618
-0.886168198299644 -2.6663837125597
-0.569766969863473 4.81258857737439
2.70488296757804 -2.7541142852692
4.76456462423352 2.68168165535857
-2.69447776339587 2.83052835426644
4.04909420678795 3.77543231193487
4.90856130567125 2.31268751796055
3.74213674386595 -2.07907227553044
5.03497002378229 1.8479486465455
-0.364182429290966 4.89088759791565
3.5992537900601 -2.20060615116234
4.45497612744588 -1.25014220856796
-0.123713132648383 -2.96702266133098
-0.0845709743855765 4.97790218601719
-2.85179277691487 2.47094949053542
-0.324245593238655 4.90466049853095
4.5911080560217 3.02581907631853
1.92551234050311 5.01788836425011
2.7683391191915 4.72464451451908
-1.39862220290831 -2.35359680458389
4.65889145033179 -0.900661294047143
3.16676869134281 4.50786451252276
-3.03224660325402 1.86080620963515
0.631690586934374 -3.10662247793089
5.06854329645114 0.331452735476026
3.93473635020627 3.8960874563414
4.60021503437703 -1.0095899348488
-2.83641450885907 -0.510603758838051
4.38974697386937 -1.34725700619755
-2.31221337471587 -1.45545160008364
0.762179637838111 5.11624118284403
-2.23168272870664 -1.56051298395053
2.93515547166273 4.6407654827651
-1.87252139957654 3.95780675653005
4.90014470579843 -0.337486924733271
5.12050704616498 1.1463614788965
2.40383140269008 4.87675861936505
3.27089480032795 4.44137135541102
1.86532074725064 -3.03128019422833
-2.4552311750007 3.24975054779487
-2.72541089457954 2.76672399274704
-0.123043280383464 4.96721234500821
0.677207429418341 -3.11045069990838
4.59173201149937 -1.02471261110575
2.84823219516874 4.68565296151737
4.58952761882969 3.02861811922768
5.12309713236658 1.0083688153592
2.60856388139539 4.796382783581
4.90182029901295 2.332590842761
3.93525540215284 3.89556138324377
4.07714483404785 3.74429948626104
-2.4393761824834 -1.2739154503556
4.6964511595592 -0.826540124112652
2.24977333141288 -2.92913051705961
-0.128635862876778 4.96562493045275
3.88104465362396 3.94950533205566
4.49455462098977 -1.18817001188642
4.96284959298251 2.13834226109652
3.1033657953804 -2.54624482104998
-2.81018709461238 2.57558697127428
4.8062984244185 2.58495813959525
4.4637758018002 3.23657264466491
-0.940639282737959 -2.63784540274794
-2.70215956574806 2.81494202379583
-0.00898183418318999 -2.99774382099308
-2.92051478182245 -0.276543710772053
-2.08216045427095 3.73866517378965
1.85929251549391 -3.03256945046408
4.11755192117805 -1.69830873303243
-2.48587000513559 -1.20197872544127
4.85627329688242 -0.459162862655023
2.50775328649776 -2.83753567111176
-2.36174184172223 -1.38719328702433
4.77905093082583 -0.648870541378074
4.36774544796167 -1.37871616586204
4.85183682435765 -0.470834143784539
1.67064832333599 5.06819749107717
-2.93452433475346 2.23268741343166
-2.48971787463536 3.19587548723748
-3.0524182693014 0.239798598638336
3.60757338279331 4.19383171963518
1.10154030133481 -3.12185511234988
-2.79910096112194 -0.602133542249955
4.95709817759463 2.15817702139062
3.4800731742572 4.29381800504063
5.11060533159394 1.3208174058113
4.93599774831495 2.22797464357357
3.45351878709604 4.31364535841824
-1.93640006438533 -1.89440057039067
3.56986314653331 4.22425237971377
4.15612583682102 -1.65308682521903
4.77188909174156 2.66518848170441
2.88994944878814 4.66443598402611
5.11211214646392 0.69911182325677
5.11609385781452 1.24035672168998
-1.8773192802417 3.95313964443766
4.24882425006924 3.53872822337524
4.38645927868497 -1.35199777929498
1.23350127433078 -3.11648844950231
3.07687413312039 4.56182450931758
4.98197142139042 2.06953429081538
4.7489663895042 2.71617336256215
5.03459783364096 0.150282211096112
4.98768880082545 2.04801623449796
5.06089719097829 0.286477747855985
2.10208853789115 4.97308455166121
-0.0405674193223244 4.98963901197149
4.26556203196559 -1.51716201611751
4.56456979694633 3.07215881695829
4.81503029102505 -0.563823480627307
-3.02794598094604 0.119289392262912
4.95897060458641 2.15176028409592
4.43094110580874 -1.28662264671543
5.04086667762027 1.81938787744153
-1.81698514754276 -2.01074653176309
4.35573298194228 3.39563272516986
3.8994295594042 3.93143450038598
4.33938565548342 -1.41836792981374
-0.864012680008047 -2.67769720460633
2.2995689523855 -2.91294269546535
4.81988378232879 2.55193037521066
-1.11748365887258 4.5378330874149
5.01937282566535 1.91904411662494
-1.61957870856414 -2.18399236645401
-0.623766146628788 -2.7899054738954
4.91312178466307 2.2990295987372
-0.179058124224838 4.95092671910014
2.71726901202968 4.74846463773137
0.737954766569005 -3.11477001734436
0.189926114674432 -3.04274415469413
-1.23024167904815 4.46785554097002
5.12132984524465 0.879002864927753
4.7705340575612 2.66825445324479
-1.61685972913353 4.18622741781549
-0.00700056226685986 -2.99824334772088
-0.014233066962412 4.99641480403124
4.82820285321432 2.53129452250106
-2.5598028397613 3.08033741062054
0.985329596912026 -3.12307952618831
-2.99551223638694 -0.0177828692222335
4.15327299865679 -1.65647687660594
-2.71325937484145 -0.792122991078479
2.47372619657059 4.85073124192556
-3.10959719435691 0.666517016725212
1.59543247245742 5.07988482322029
3.72758453111851 4.09197067023654
2.36584997837519 4.8903025379233
-2.07651009067 -1.74501104952342
-2.59159674075979 3.02495255543523
4.23288134161042 -1.55899945898143
4.65445896675407 2.90916988775509
1.84496057953352 -3.03559681076224
0.846254961812087 5.12023815613037
1.38326042785042 5.10525412665817
5.09566308056446 0.525085343981431
1.11922738457965 -3.12138142262595
-1.26079071504329 -2.44801759606503
5.03864199615341 0.169716417778823
-3.08431162885581 0.43573187366889
5.02643643982173 1.88758638795089
3.73249238541592 4.08763426649661
5.07866315011936 1.60374407480189
-3.02015168467351 0.0843688339638278
5.01438066945252 0.0593896445786393
5.07328376387366 0.360969970217977
2.89166153991013 -2.66355245880618
3.00930017953845 4.60037675646685
3.61428883403218 4.18833716727931
4.19616949315007 3.60470738683961
-2.98832611156743 -0.0455882687699916
-2.98737259772353 2.04921864590917
-2.59849136664305 3.01267480835713
5.02283860003414 1.90375306255378
5.03257750227174 1.85925472833835
1.6255219563803 -3.07538001689243
4.83556772418131 -0.512752535353556
4.93928369706843 -0.217392276142283
1.31473347336764 -3.11107563062782
2.85544409177818 -2.68202759662193
5.1191767410803 0.820047295816054
4.80436127697304 -0.589602237752602
-2.56740803515761 -1.06726870790734
5.11361840808706 0.720458245252553
5.0189255191637 1.9209981929487
4.99896897079078 -0.0041151182272714
5.10599828977297 0.624795996314781
-1.36414531273079 -2.37799007403708
5.00749677355028 1.96952029890254
1.88693981711738 5.02657891525943
5.08054325933107 1.59090329896505
4.48388787988193 -1.2051134302824
-0.0433411741386571 -2.9889145383609
2.37244106885639 4.88798219035483
1.11344817546277 -3.12154455410641
1.88620005798943 5.02674179172436
2.24055720488863 4.93205007869927
3.0872751902402 -2.55573934368195
3.99860435651463 -1.82990669688798
1.14176752291036 -3.12066766064043
3.45285418673027 -2.31413734456491
-1.57247049065715 4.22217249300812
-1.58589964610456 -2.21140514732668
5.1226352546059 1.06227806580625
4.39144781035012 3.34479887190167
4.26806182202878 -1.51391565638109
1.45022978259668 -3.09845009032231
0.696924628385133 5.11195152198084
3.13745671945404 -2.52580186233724
-3.0151222353204 0.0625601696985043
4.21272822001652 3.58425567316964
4.61347140852807 2.98565464765406
2.99442865207944 4.60863607915298
4.92751313500382 -0.254846833032816
0.614470682912246 -3.1050416740474
1.44734226734037 -3.09876626509134
4.7060246709025 2.80703656262457
5.08567221298768 1.55433073883772
2.83574135509073 4.69189025801278
0.38687251911579 -3.07726313747158
-2.09248340099861 -1.72700319298457
-1.69664850715506 -2.11898810976547
0.343296213998306 -3.07047173401942
5.05973145052151 0.279874629216217
-2.96606228510735 2.12709802175722
-1.64634549745069 -2.16178043325631
2.90812280504669 -2.6550057949148
1.50760355381908 -3.09174029382978
0.465324316273876 5.0882908303143
3.46246448050551 4.30700297584516
5.12203822837218 0.906187187237775
5.10544662492989 1.38119287749356
4.60366451255246 -1.00339763426286
4.35831506813036 3.39201168541639
2.87475730448331 4.67223161705338
-2.77503825944737 2.65803683303737
1.82903371940547 5.03889874744202
4.5401325132209 3.11363709960727
5.07110623709211 0.347241234214553
4.96211773281897 2.14088696691717
5.09300818829924 0.502723446646266
5.11586418309972 0.755741885954855
5.04547198593035 0.2036606181704
-2.89345579051908 2.35683529113649
-2.14758001462701 3.66321986541116
4.79055579547985 -0.62224744146943
-1.12558871665587 -2.53296937541571
-0.637466115387672 4.78400643775314
-1.52141323140431 4.26228069247563
3.60200002852676 -2.19837393866739
-2.19283892566115 3.60878891341997
-3.0398369694955 1.82444967093048
0.95136766234791 5.12281880462075
3.34330724456727 4.39247861563762
4.13080335835461 -1.68292197637491
2.69803379445503 -2.75721721928459
-3.12278728463047 0.948765190648175
2.74075523048134 -2.73761571426917
4.86937785827011 2.42404880180736
0.505165149859628 5.0933041019556
-3.06872542311717 0.332562039377408
5.08216679598425 1.57958109852177
-2.1964816563476 3.60432429252452
-3.11982550508115 1.16443177212102
3.46446341089807 -2.30551359040386
4.19229413371211 3.60945553015705
1.50645278785914 -3.0918828885575
5.04735960214168 1.78668942471061
1.05654977569193 5.1227178078143
5.03696597867043 1.83839470839071
-1.77740745836035 4.04729516296737
2.01120033437328 -2.99718324370592
4.81715602128016 2.55862757232271
4.25852387731068 3.52626644299372
5.1013404968385 1.42309115919915
-3.08393068499008 1.56701865947817
3.58948198851091 -2.20851726365585
-1.22056330972762 4.47406082092578
-3.01251356457271 1.94854356469274
5.0511749473043 1.76679954768768
4.29374622826215 3.48016849907599
4.91955558987265 -0.27948582559483
4.78127453254016 2.64376485835511
-0.0323126706092085 -2.991782878627
3.03403527123605 -2.58646072268576
1.32890617398367 5.10996602525075
4.95824174900645 -0.154262646204225
4.99135811558033 -0.0339537674340284
-3.1080482238078 1.35205083563258
4.71621766747972 2.78598047243289
3.43999626829941 -2.32361523204552
-2.98413319909491 -0.0614530851006878
4.92563991629197 -0.260694747992232
4.24981522252305 -1.53745956016198
4.44005819624662 3.27288354440707
-1.92369938852159 3.9072292454429
0.582285744829361 -3.10189161254015
1.67534419791583 5.06742058488441
-3.07783498842784 0.390687430661611
3.22567708195617 4.47078687430604
3.0695216181818 4.56610155097666
5.11535229375017 0.747263975014972
3.4200998767278 4.33813070245341
-1.60228297905893 4.19814372674215
5.07347141514936 0.362167239818233
4.06696113590816 -1.75567585010083
-2.76717631386386 -0.67582296805573
-3.12309030766177 1.0112389886347
2.20709091652101 4.94245247520531
3.86416641210362 3.96589796921227
2.06925338128544 -2.98204686142813
-1.00854289093332 4.60079928006008
3.63992123184078 4.1671463322171
-3.11102364898604 0.684588273081782
4.92044470329377 2.27675891554193
-0.891435186047016 4.66366932691575
-2.98186727909793 -0.0699219465219081
-1.56387730245064 4.22901427342439
-1.24745278220375 -2.45672619566037
0.82628429648269 -3.1194444837079
-2.92640579853096 -0.258307396967248
0.986528257549306 -3.123083616925
4.77083092292573 -0.667583326465911
4.9413454332846 -0.210700696095707
-3.00136385529181 0.00547131888301999
4.83421059994802 2.51618899720524
3.81561365130297 4.01202917758052
2.04256360467906 4.98911783859522
4.43603169541387 -1.27896603487443
3.61847384994027 -2.18490104982541
-2.0589755806835 -1.7645376461141
3.67433905507796 -2.13813808148793
-3.1177427087461 0.789773967910011
1.02508159280854 -3.12302933699267
-0.228243086167804 4.93591398804407
5.12264309670095 0.938243241471093
4.73346717673464 2.74963505916094
5.07838565153796 1.60561578358668
4.90930154696055 2.31048136764008
4.41517091295047 3.31010987516548
5.11430114599886 1.26930666540663
5.05327305046896 1.75563058324953
5.08431952325398 0.435789018215395
4.8789342665702 2.39780862625308
-0.743526292748242 4.73632387066426
4.85821236032626 2.45402798550292
4.31235318108903 -1.4552630009287
-2.69930156433372 2.82076026321922
5.09460540927708 0.516051095342844
4.56847045479677 -1.06543424326279
-0.413616321878339 -2.87320137541532
1.48628631551874 5.09432846988846
-0.957792672367814 4.62864270106922
3.72377726084651 4.09532509331338
-2.24093739751345 3.54878888600032
1.70785758021451 5.0618884334916
4.46904826598254 3.22838599176254
5.11931348416907 0.823205149557765
2.19855980348565 -2.94505442262441
4.95870373546429 2.15267720321912
3.93767166330985 3.89310995273016
5.01141861566639 0.0468364831335834
5.07480106483631 0.370717645242719
4.95771448221666 -0.156069235492613
-2.4534337069479 3.25250874176241
4.9267725901495 -0.25716229073678
4.66761839295017 -0.883766260366072
3.78740847980712 -2.0381497604133
4.60390981461143 -1.00295632706941
4.83456009437746 2.51530488107441
-2.8087576969652 -0.579039203379186
3.47496227406253 4.29766004038731
3.03873944495701 -2.58378870409186
4.42312739694896 -1.29830346652861
-2.5097733229591 -1.16367539650582
3.41959463854168 -2.33849693502036
4.5781949703196 3.04854112831046
5.12248147624991 1.07173895717366
1.29266008623735 5.11270593088341
3.50038514270489 4.27842555781592
4.12245107941781 3.69263797355726
1.61854818425625 -3.07644430156396
-0.133424225423612 4.96425901338736
-2.91037740448968 2.30726759099143
-2.32224868633065 -1.44185660229553
3.69976778403415 4.11628848348341
5.05873025765867 1.72574699142746
1.20668217222769 5.11792210704419
4.73793255076044 -0.740074781716455
3.51106903288802 4.2702495794772
4.32059432105453 -1.44410583956186
5.07825507360247 0.39350551969891
-2.66687507108514 -0.885212776599587
-1.11794986008453 4.53755401233224
2.90252586248538 4.65792227125923
0.604254917774614 -3.1040694231329
2.59827540208485 4.80072568585139
1.52956208212154 -3.0889563462061
5.07412636515966 0.366364173431634
-2.43562920373749 -1.2795727613801
-1.94515805327592 3.88548852730763
2.94157285298243 4.63734722793435
3.78861179348159 4.03704531827488
4.87348205222579 2.41284705155394
4.93939165095909 2.21704289996441
5.10805490445232 0.648027128878922
-0.95409343670395 -2.63063614820193
3.33536927157107 -2.39794796390433
2.83855894772852 4.69048790754385
5.12200674635288 0.904813955742814
1.64510999084363 5.07232526939017
4.5404239977243 3.1131488154737
4.78415409766892 -0.637124847131558
-1.26328934838003 4.44637800096123
4.71649462578101 -0.785404070943291
4.38984990004587 3.34710836033597
3.58472962522498 4.2123469246774
5.06927804789826 1.66406036539862
3.01949364721234 -2.59466902633177
5.11283808204823 0.709202973100021
-0.781336553402066 4.71844592316651
4.49971094385175 3.17991360138063
4.43944627052437 3.27380943620525
1.82517102716264 -3.03968968807399
4.78094783027648 2.64451619168909
3.26468824742151 4.44545891602133
2.72294674194515 4.74585831611669
5.11665936258332 0.769531580351878
4.15094281257438 3.65924037873334
3.01757659026595 4.5957453611749
-0.315666518776561 -2.90755954674658
4.53755414780087 3.11794963381495
-1.62594014018438 -2.17874792649062
5.02209923799743 1.90703788217499
4.79995648998241 2.60010333236344
2.67271552472525 4.76855712088103
4.65452442814872 2.90904457885726
1.96977208036291 -3.00743585253072
1.3038722201165 5.11189271185928
4.5132141679621 3.15808392098879
-0.417008177099958 4.87196175420572
4.77072445775134 2.66782405058683
2.46357552086385 -2.854600717938
4.90839184500619 2.31319198363725
4.43242103774543 -1.2844005383563
-2.23667052893173 3.55420513803116
1.85810422593852 5.03282247779721
4.61781450433629 2.9777305711886
4.84573104239661 -0.486725512509656
4.16777615987445 3.63916543644598
4.71333595613102 -0.791964306816558
4.2092629735456 -1.58855773870881
-1.29416935809358 4.42589943757613
-2.99316940142482 2.0269362840627
4.70328205508196 2.8126505511289
2.95709800168684 4.629017416849
-0.00603698286634913 4.99848591208037
4.10777166309381 3.70956736215787
4.26423633592129 -1.51888093074109
3.18935806606417 4.49381042109611
-2.89145672250219 -0.362558100373167
2.45466973122185 -2.85797044740715
-3.12282280194047 0.951707725257964
0.905578409858553 5.12202432832645
-0.125575629403017 -2.96649461142884
4.79030639865735 -0.622830060202593
3.37213643926139 4.37238323942109
0.162823007634466 -3.03721868164877
-1.89960829113384 -1.93125770924152
-1.79715719742779 -2.02917672196224
1.9003642423981 5.02359841820862
4.51608988109761 3.15339544627618
-2.91772135238011 2.28509120497535
1.79615628259171 5.04550802417814
4.29183968467213 3.48269842921319
-0.744185423047159 -2.73601622186384
0.303759924715429 5.06389588419385
4.02389232624814 3.80286910134198
2.35601015031038 4.89374324683269
-0.372108844205568 -2.88809944827198
2.25965148838997 4.92597479968949
4.49768166817527 -1.18316809891282
2.20681696587729 4.94253634236525
4.97362465417527 -0.100139585566513
4.57293363754726 -1.05770387123203
-1.66301290601573 -2.14775511474347
-0.0950866030058239 4.97502016748559
1.58592073749311 5.08126167862042
2.47228683338371 -2.85128179704432
2.63441910392922 -2.78532352550098
1.84932432128245 5.03468068095582
3.95084396118421 -1.87967357815824
-2.6048664233582 -1.00123413666284
1.93428708541243 -3.0158570246003
-2.15400088573345 3.65561262476149
-2.00416628022525 3.82400158653595
0.936260902134383 5.12261292476062
3.14005838878106 -2.52422333182899
3.91044729325349 3.92049594301951
4.6697703733272 -0.879570537928803
1.58125042905081 5.08192943823485
-3.0580468779084 0.27044154675732
-2.43130438521989 -1.28607747374641
-3.10595749912613 0.624349876387786
5.04874627590667 1.77952138734731
4.06908224081604 3.75331331292093
4.96198412557098 2.14135086135842
2.71262574791134 -2.75058836018979
5.12169490670863 0.892152440861446
0.00353997961913055 -3.00088333093863
-1.92376123761136 -1.90716704464007
0.704124383815917 5.11247585035435
3.938750925806 3.89201365765696
3.38498850397089 -2.36330638448636
4.06254437811798 -1.76058362163836
0.956969448035542 5.12288107657711
0.424636237250536 -3.08276334613149
1.56908160135703 5.08364373213395
-0.806146636430828 -2.70645846161934
4.71029564642058 -0.798250876866872
-2.93511982199405 -0.230785109817911
-1.3769947878561 -2.36896063771973
4.67327821408595 -0.872705839666649
3.55047881230565 4.23960766574904
4.82682362906107 2.53473805975477
-2.13744299453325 -1.67515447330696
4.69783112765848 -0.823744760464037
4.85810675136811 -0.454308184343268
1.9041940944732 5.02273949436448
4.52714159979217 3.13524521660055
-2.65082660869372 -0.91610674891926
5.0831664237565 1.57249624968867
-1.78377199046955 -2.04148212309019
2.18710805586119 -2.94851547593643
1.89964454116094 5.0237593988159
1.36113943724597 -3.10725922080232
1.84707449495616 5.03515362780586
2.22825787333693 -2.93590937352295
3.16325266473629 -2.51003388993772
-1.51034970077922 -2.27080179463655
3.72677857430187 4.09268145898155
3.96836316939977 -1.86161145066044
-2.63901979808597 2.93843620197787
4.64457317376321 -0.927974683725276
4.48388223281107 -1.20512235213907
-0.0271134511790196 4.99312383459455
4.60298965892659 -1.00461106393935
3.4387861921254 4.32450325749554
4.6461878940047 2.92491917794322
-3.08374195366875 1.56837633293952
4.73404162117302 -0.748408754081139
-2.83008456915086 -0.526581865853407
4.06249658753579 -1.76063663877223
4.5646783097073 3.07197213984704
4.39996787383104 3.33242758878317
0.673859196146911 5.11018639188809
4.5371070367854 -1.11869625249189
2.43488380341917 4.86537300537546
3.98634844320334 3.84283713493703
4.49631243779666 -1.18536023055889
-1.48796197029891 4.28786332355017
4.22869707551329 3.5642767390771
2.17203368645648 4.95301619498469
-2.27249129307269 3.50814687304461
-0.36331063820882 -2.89119314654858
3.78236879774351 -2.04276582624153
5.08062780332627 1.59031917698867
4.0422094276584 -1.7829771465584
4.02868491346839 3.79768970669175
1.11306267895804 5.12155514710489
1.08100189657986 5.12230987345086
5.07243687114392 0.355594901829965
-2.62755035368678 -0.959815917750159
2.29775803954076 -2.91354367176442
3.95050897004791 3.88001680857366
4.7638076895228 -0.683375084848592
-1.03308114842658 -2.58700167882766
3.9595011715085 3.87077564707517
4.82290249257764 2.54447937255363
1.26911180994021 5.11431389587021
0.0314810385072173 5.0077388913487
3.65762756053149 -2.15230324516907
5.12290435034126 1.04073963594747
4.98930605975075 -0.0418431559673236
4.93548626817547 2.22961287932517
5.09513545678749 1.47944300032637
2.79344417896885 -2.71262144271709
4.3415650713011 -1.41535564136226
4.49292412648563 3.19077179245456
3.11572022608416 4.53888795032259
-1.89545959428172 3.93535581112102
5.02034134367884 0.0852019456149866
2.27637700516634 4.92056905827236
4.92820137420544 2.2526906895521
5.05416003833869 0.249142900721011
1.55300742598526 5.08585153753843
-0.364721883340966 -2.8906984181674
5.02371597095173 1.89983875506002
1.42377751785477 5.10126963455963
2.25073724166495 4.92882378738375
4.53423930589319 -1.12347651945568
0.631838305535334 5.10663572364641
2.85022587322768 4.68465252337841
3.95940033025057 -1.87087960132654
-0.729674149666722 4.74275664931274
4.89469376955178 2.35327766604439
-1.41015527820281 -2.34531785260401
2.80165275973364 4.70864494571052
-2.69766210888911 2.82408742347667
1.82384050499087 -3.03996124020224
4.99135195050596 -0.0339775660971873
-0.0784879641531873 -2.97955571781282
0.859077146047389 5.12069663397269
4.94867075038389 2.18659146510615
3.50858198633678 -2.27215776175701
4.88099976189885 -0.392063521589826
5.10198270611418 0.583181239937287
3.19877891635909 4.4878892294588
0.815094322899355 5.11895737906766
5.10196510026651 1.41699198576894
-1.0871877298536 -2.55579068286486
4.05897723311847 -1.76453581768493
2.73080113129703 4.74223562110952
-2.24908033771727 3.53840047255335
5.06732822084787 1.67590024699989
-0.151210579966337 4.95913048541894
3.41200566541304 -2.34398395181786
0.283966867438822 5.06045521500664
0.0126661168143655 5.00314523882329
2.08958612918027 -2.97653141155681
5.11611869605643 0.760069009974225
0.579130418002962 5.10156906499813
4.89967734868161 -0.338848974372961
-0.213342795686954 -2.9405328650012
1.03695955845605 -3.12293996937122
3.13345825784888 4.52822276252739
-3.03572368041223 0.155645586640341
3.94207624142701 3.88863071188249
4.80280064229126 -0.593332129528924
3.19713944056469 4.48892222308194
4.73183568722399 2.75311220506887
0.227164547357046 5.05002782251408
5.04842038605132 0.218787879123665
-2.94816919210191 2.18825924382575
2.00978972111158 4.99753983333968
4.5603488733118 -1.07940277491096
-1.95337400627757 3.87707872312246
-2.01822890154972 -1.80896676695364
3.52285575679919 4.26116525652798
3.98992656049703 -1.83907364519387
-0.585675882831932 -2.80599947380516
-1.49087330993177 4.28565825275081
2.04029318387736 -2.98971052729121
-2.92607426019377 2.25934145625559
1.90649269611804 5.0222221460139
3.67973231785143 -2.13353390035318
2.20239973135957 -2.94388575975857
-3.06766872249286 0.326151972583349
4.88250215470991 -0.387867795819513
-0.62363330646197 4.78996238584862
1.21032876049018 5.11773746279564
4.67154510265276 2.87610142561284
4.47252835957143 -1.22295901715981
-2.53018400849359 -1.13021146043677
0.747884924969729 5.11539038111119
-3.1139813357763 1.27414880792054
2.42891515522026 4.86758341593066
3.19825718869534 4.48821807408156
2.93110633640893 4.64291481062641
-1.80492641635464 -2.02198408315396
1.37550969634369 5.10597034426113
-0.803268978136191 4.70785935446474
0.720350852961835 -3.11361110881435
-3.11502446688374 0.741981324419711
0.367444126757953 5.07429418025098
1.75987229972956 5.05247999231381
1.77301737561113 5.04999310332787
5.12132727028393 1.12108481000517
-1.93795054384151 3.89282674938223
4.88116737947454 -0.391596124061402
1.19128767434797 5.11866592789978
-1.56088693791093 4.23138640388877
3.69276852556677 4.12233849345598
5.00326809795968 1.98683561744512
5.11218049619792 1.29995260740564
-2.20786172241211 3.59029403154993
-1.93000987775823 3.90086920012592
3.50282688000043 -2.27656185791559
-2.2436605832849 -1.54532238045475
-3.12310562211826 0.999830127210381
5.09320631906176 0.504356953450524
4.1740303503782 3.63164042659289
4.08889462948168 -1.73106755096963
-0.0967037052810129 4.97457431466854
-0.482550963172233 4.84734228287491
-1.32775510430053 4.40316854922039
-2.45956491008346 -1.24308061222044
3.44221556137207 4.32198482112609
2.94773567427592 -2.63405087239474
0.335107936375249 -3.0691422368515
5.02240028503959 0.0942980915812238
4.05804176240019 3.76557057031932
2.85420210989778 4.68265319242127
4.21308686703386 -1.58380974239485
4.36628865238156 3.38077733289931
-3.02489598222449 1.8945458804741
1.94772442844339 -3.01270711711329
-2.90320317215733 -0.32853490615074
5.12237646652434 0.922461182326102
4.84947712676497 -0.476998933822661
3.74159541265229 -2.07955428484771
-2.92454506683232 2.26409889581555
1.65465400922885 5.07080190235297
4.92168551356847 -0.272942548847827
-1.35457015782688 4.38467123541876
1.83113920324034 -3.03846599897003
2.40792456957756 4.87527397823429
3.68302874047239 4.1307118643847
-0.832569436386 4.6934657519495
-1.54902353860453 4.24075284457794
3.74325866389936 -2.07807275790244
0.994269174994256 5.12310164289516
2.55167956592819 4.81998567074288
3.86005501002106 3.96986284862676
-3.00572155964973 1.97682894436914
5.00072184958714 1.99710815974801
4.1111991031721 3.70563119076143
4.30426735278503 -1.4661340720486
3.94758244753217 3.88301191724909
3.5765373637015 4.21892143635879
5.00051927076916 0.00207937980787942
3.73986862221041 -2.08109070509565
3.61481677271873 -2.18790420889788
5.11674347566632 1.22896103502302
5.0622701536901 0.294336341846479
0.211098297435572 -3.04692897191079
3.30357030452788 -2.4195853333551
5.11064247722705 1.32034110634866
-2.40517798070717 3.32481459899645
-2.90391810199275 2.32643260399213
-0.531772672473385 4.82801155691356
2.70785928086039 -2.75276120700199
4.41860431056481 -1.30502593646747
4.26700417376276 3.5152899889708
4.62655472284744 -0.961657677117217
3.6242230537622 -2.1801656189738
-2.30559998935392 -1.46434752224262
3.8801320130463 -1.9503965135937
3.79733078515227 -2.02901642095902
4.74651995868041 2.72150753678552
5.11764016976132 1.21222495698652
2.25148671074533 4.9285851158945
4.3748104555475 -1.36868199409023
-0.437131657841366 -2.86453782463442
-0.204912731401141 4.94311872883729
5.11716172462868 1.22131274986445
-2.62812374809871 -0.95875421339233
4.82242364241319 -0.545664096083194
1.04185185103118 -3.12289321018205
-2.65944400428985 -0.899597215060875
2.68613725327389 4.76257108412877
4.22773131522624 -1.56549226401249
-0.422928267121633 4.86979006492939
2.4654718646119 4.8538801504498
3.47412574873436 4.29828770416555
3.01677634481717 -2.59619426268742
3.76971286350161 -2.05429053198181
-1.9313920548214 3.89947247286984
0.552943009948292 -3.09879739041172
3.86725119036037 3.96291589677754
2.27292491957858 4.92169123582108
4.56396956150697 3.07319101017052
-1.49057568893121 -2.28588385943642
5.0994538915401 1.44099636181801
4.02367951422243 3.80309867740535
4.58518707597182 -1.03627935958813
4.67244809731744 -0.874333207439256
4.64417421978783 2.92872866309228
4.99686451563147 -0.0124594034755365
-1.94368998895809 3.88698618786234
4.07443897373238 3.74733052194223
5.08481591487552 0.439394129909761
3.64229561895657 4.16516569266806
4.58391023415609 -1.03852579907914
4.36774699250985 3.37871397911579
4.50676915000002 -1.16854101381738
3.91716748052552 -1.91378343233748
1.19980673762132 -3.11826143750019
-0.238757801286665 4.93261733578941
2.72807694675548 -2.74349436570863
-2.42369995313902 3.29745046320391
5.08465555387388 1.56177309138769
4.84862396261238 2.47922060369836
4.95753130138046 -0.156696156557046
-2.26755714993983 3.51457158813924
3.14829295029885 4.51920976920903
1.86548258833503 5.0312454513821
-3.09553370913641 1.47602902992084
-2.10439893574269 -1.71343089975765
1.96143732374164 -3.00944363628129
-3.01927737286972 1.91946147278582
1.97917794369185 5.00514800657696
-1.79817497501078 -2.02823658409039
-3.09991365611123 0.563298714871771
0.17349244106689 5.03941644981381
5.08416737965178 1.56531125496342
5.11231862651653 0.701947128842592
5.11789808328171 1.20716026574813
4.38034326225092 3.3607794114137
4.09623180135886 -1.72274652368781
4.93940343905528 -0.217004742948623
-1.99953738613462 3.8289177204685
0.759582540667401 5.11609031062829
2.03255706763391 4.99171966727115
-2.71374726997564 -0.79111172592568
4.07876754125197 3.74247888358931
0.344549006321391 5.07067365369489
3.28291187783642 4.43341132957201
3.06061857054358 4.57125343636249
-0.378821355125951 4.88572408575913
2.1639572015869 4.95540182950784
3.73329108718596 -2.08692724771896
-2.41048843752089 -1.31701718110512
3.49295463198122 -2.28407935392606
4.9454542738042 2.19724290489447
4.67003629213609 2.8790512537991
3.05622264143851 4.57378629031391
-2.76134372395524 -0.688873408595964
1.38730712697375 -3.10487432077955
1.44190106231399 5.09935646792588
4.87612008461087 2.4055935008658
4.51401215808635 3.15678430836774
4.47075898212076 -1.22572057725763
4.60092084381226 3.00832494298069
4.2832981049883 3.49398347103188
2.88964484082223 4.66459307093624
3.91787597921671 3.91307393828412
1.51231097629398 5.09115356147489
2.58760791787868 -2.8051939633991
5.08409813721461 0.434188719094325
5.12150419894401 1.11490490888942
4.39830305867622 3.33485252669025
4.09885198520969 -1.71976402905877
2.74799688683892 4.73423444411321
1.1127326393221 5.12156418754233
4.91325843286578 2.29861789515039
0.655166081646569 -3.10866031313773
-3.04844579804625 1.78108041857522
4.74703024341121 -0.720396569097299
2.6547229318222 4.77649202553133
3.17667739962982 -2.50172464621945
-2.77541161769754 2.65718650638799
4.90608548596525 -0.320036429925948
5.10318349342256 1.40482739445921
-0.416850937226869 -2.8720192951068
1.94452884239818 5.01346051006833
-1.04079394913385 -2.58261916161607
4.92457090929408 2.26401866201517
-0.595581060715589 4.80185758264111
3.58305617765548 4.21369270202922
-2.82475549589478 2.53988486472939
-1.8146782027955 4.0129033530314
4.03607627089808 -1.78966680399104
0.632242522001485 5.10667194177672
2.23643367365541 -2.93334867138053
5.03450109054992 0.14982298881262
-1.96369276549237 -1.86644818403686
0.479777895081073 5.09015512683244
-2.65154495762083 2.91473742912022
-0.220414738009394 -2.93834836793921
-1.56694184479158 4.22657861603557
3.33150122073495 4.40060319027543
2.61657462779205 4.79297857531241
-3.04292096024266 1.80919102147179
4.95859704890812 -0.153043539670508
3.56212246465296 4.23040685922387
5.07389906115476 1.63509561447265
4.79527279917141 2.61118105123837
0.811570637005657 -3.11879768563127
4.68810719300645 2.84332995768366
3.28999583201775 4.42869057941094
1.20666522599364 5.11792295755579
2.74740655066047 -2.73451072387119
-3.01739754205422 0.0723594504891776
4.27050528808689 3.5107359798664
4.84868216466961 -0.479069165169109
4.23139390814196 3.56087746884208
3.3974015215353 -2.35446954741584
3.77890341135223 4.04593102849933
4.96415991656585 2.13377076867092
1.90139668896476 5.02336724760783
-3.12118553460398 1.12581649085424
-2.08160749298708 -1.73928736337864
-2.44692445843143 -1.26245702232489
3.12944968874902 -2.53064357066622
4.51026008502213 3.16288560388672
3.57496491936141 4.22017944594056
3.25774495255646 4.45001271435423
4.67475928747589 2.86979789793167
2.81939643187538 -2.69997251661132
-1.20704926268416 4.48266184865619
-0.413342816024337 4.87330118689373
4.77336672165587 -0.661837411993137
4.38215494087467 3.35818318964347
0.432918007858522 -3.08392189129381
5.12268328060913 1.05901328482617
4.95614765131165 -0.161419717854542
4.41299549523867 -1.31332266436841
3.64020283041371 4.1669115892736
4.41501999372378 3.310332972207
-2.9208509405303 -0.275510839680597
4.56674246542428 3.06841683065554
};
\addplot [line width=2.4pt, magenta, mark=x, mark size=4, mark options={solid}, only marks]
table {%
2 3
};
\addplot [line width=2.4pt, navy, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 1
};
\addplot [line width=2.4pt, red, mark=x, mark size=4, mark options={solid}, only marks]
table {%
5 0
};
\draw (axis cs:2,3) node[
  scale=1.25,
  anchor=base west,
  text=magenta,
  rotate=0.0
]{$\vz_1$};
\draw (axis cs:5.3,2.3) node[
  scale=1.25,
  anchor=base west,
  text=grey,
  rotate=0.0
]{$\vc_{i^*}$};
\draw (axis cs:1,1) node[
  scale=1.25,
  anchor=base west,
  text=navy,
  rotate=0.0
]{$\vz_2$};
\draw (axis cs:4.85,0) node[
  scale=1.25,
  anchor=base west,
  text=red,
  rotate=0.0
]{$\vz_3$};
\end{axis}

\end{tikzpicture}


==> figures/diff_vars_fig2.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{grey}{RGB}{128,128,128}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{navy}{RGB}{0,0,128}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-3.62926042834166, xmax=7.50614530857309,
ymin=-4.04817820666514, ymax=7.08722753024961
]
\addplot [semithick, grey, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 2
};
\addplot[
  only marks,
  mark=*,
  mark size=2pt,
  draw=white,              
  fill=red,
  line width=0.3pt,
  draw opacity=0.2,
  fill opacity=0.1,         
] table {%
x  y
4.71588748840203 1.97971717190954
4.24997855132323 1.85404094521259
5.16180523352804 1.99344402138684
4.91908174349149 1.99836238849805
4.28368933595301 1.86732402988141
4.47245552265595 1.92916998328913
4.67449031682638 1.97333308038968
4.17988296298688 1.82411842970812
3.49007398173874 1.31153475721298
6.46881237968883 1.3574204187623
6.41210173559205 1.41632224028924
4.73848745177844 1.98282908671491
5.03031480084103 1.99977024001508
5.13844051769016 1.99520280248943
4.66476949858741 1.97170497562964
4.17333953204538 1.82116239548291
5.92680815405337 1.77229417580158
5.55020505210527 1.92282978982484
3.70727450684951 1.52606054904739
5.06772379207895 1.99885304311909
4.22472165933132 1.84362238391977
4.18383898053094 1.82589188899541
3.03445299992905 -0.369628178731139
5.34551104345228 1.96992947052744
5.43837110465018 1.95136638656296
4.3519550340122 1.89209876117973
6.14657750403169 1.63870681552512
5.40728275605279 1.95809110018458
4.80421013274557 1.99039351081149
4.13185876480037 1.80175769618061
6.79730900218243 0.877314282725403
5.47255688662659 1.9433707800885
5.8157516510165 1.8260748188023
3.82859608932578 1.62105301519017
5.49096337058509 1.93880245738026
5.05796331278615 1.99915988714531
5.23057203714131 1.98666467620696
4.80474589926112 1.99044613997582
5.26377705236726 1.98252910864997
4.54679168217426 1.9479738757626
4.83977515776258 1.99357166912303
4.71011511136591 1.97888017609496
6.66614189718068 1.10633230923587
4.78546965544339 1.98846089508052
6.46935306245106 1.35683513289777
5.38957299144902 1.96169133258356
5.46758486415536 1.94457306234886
5.37521428441953 1.96448828980158
4.07235552653821 1.7718565773944
5.25391100704421 1.98381682634809
4.91219672496083 1.99807171665393
5.06264595484764 1.99901863031369
5.79880363701548 1.83355194894795
5.25275306155129 1.98396468967481
5.55502969512952 1.92144269691407
4.04463186911833 1.7570633837445
4.96866314849026 1.99975448536501
5.3011266368124 1.97720073553548
6.43708171243785 1.39096950066373
3.04540842705386 0.423759109598742
6.51900961547885 1.30100337742943
6.44197251386426 1.38589872258401
5.62852436245528 1.8986724640654
4.70157179227102 1.97760982118103
5.57291473978757 1.91618597764782
3.86140008924281 1.6442597858075
3.43797835194014 1.24903497588833
4.24566042545197 1.85228826219644
4.07516571395447 1.7733249965403
3.04415915830033 0.41795526308389
5.54547049945222 1.92417824907864
5.46064363446826 1.9462290312355
4.67573957852865 1.97353874526628
5.00772506080305 1.99998508080325
4.84218096936455 1.99376356511229
5.75389848048249 1.85246783538235
5.63545163277558 1.89636526608216
4.75348986525415 1.98475004810872
3.7796842515328 1.58455970983833
6.35906899750022 1.46728710893054
3.94908341788668 1.70163872118592
4.85944179487948 1.99505473382895
3.21977537085045 0.911482457192324
5.36138512169661 1.9670792545844
4.36762980235838 1.89739503876623
6.19235716672537 1.60570370459766
4.33729192068611 1.8870129839543
5.59303800596252 1.91005390591051
3.79704667105137 1.59778073851558
3.03157718588275 0.353993820373641
4.94840899064815 1.9993344812097
4.56565408168595 1.9522662787755
4.46360353135946 1.92672749200035
4.61965113251307 1.96350063381742
4.14386961681068 1.80749571700187
4.45533467300288 1.92440631924943
5.48460683841006 1.94040104415716
3.61976564629803 1.44739529115612
4.41071726556942 1.91121580647033
5.37211610886546 1.9650775052203
5.39482495499154 1.96064103163122
4.75229789306148 1.98460163917553
5.19092617470422 1.99086594119564
3.33604135421091 1.10961327727445
4.2113513516746 1.8379426839525
5.66041245476751 1.88781762614612
6.96055559342633 0.395248991250739
5.11352888352163 1.99677519831511
5.23555029366093 1.98608057720634
6.15831562024244 1.63043090129646
6.68563262907779 1.0764026383228
4.7690613205311 1.98662208945868
3.02107213492592 -0.289559156017144
5.10898496863205 1.99702836149422
4.28181106721849 1.86660243673637
4.0712971388807 1.771302062255
4.38286327924512 1.90240433869772
4.93413172519897 1.99891504831364
4.886402355985 1.99677128767274
6.14391996334931 1.64056304891062
4.67024676113973 1.97262839923316
3.89987959331912 1.67025000847307
5.81022550021964 1.82853346668685
5.60680698615099 1.90572434563826
3.00550356266242 0.148269893935751
6.38197206378642 1.44573621899498
4.63513829254344 1.96643737109319
3.31946788824765 -1.08434857004986
4.90732387277274 1.99785162998711
4.91518409090497 1.99820075607142
5.05364290917174 1.99928048014669
5.45958131465955 1.94648016049889
4.43044911227489 1.91718851089076
4.74476776004934 1.98364727300238
4.25068537769421 1.85432672331462
4.26827896248676 1.86133938959571
5.6244333827398 1.90002182895885
4.37187186704437 1.89880358346767
5.64422347668216 1.89340331469329
6.81241436626721 0.845667880995973
4.93589288961897 1.99897230556068
3.0151734030573 0.24589302566131
6.71137007955812 1.03499393756352
4.65460318220534 1.96994950144853
6.98808781398721 0.217960647538833
5.56669539352801 1.91803449681024
5.03306187558346 1.99972670942379
3.28145925131021 1.02304334956674
4.44733473772588 1.92212411354612
5.42395157850164 1.95454983540609
4.86407754241126 1.99537592586536
6.84661428930278 -0.768124772769898
3.94564198788802 1.69950851198082
4.80374492199346 1.99034769433801
4.33701930923777 1.88691722226399
5.30055533257451 1.97728766042299
4.96455671629333 1.99968591874826
5.9348660027218 1.76805700048244
4.1274424142925 1.79962308821161
6.2898310124826 1.528507755701
4.47227141579005 1.9291196285891
6.40646661354173 1.42191830461263
3.92734583558501 1.68802045116852
3.33543049250552 1.1086966919404
3.91742062944931 1.68167235407438
3.38327560459032 1.1773708970784
4.06782435919553 1.76947692120886
5.75477841919606 1.85210948324226
4.47013939518752 1.92853512788016
5.13786215106814 1.99524284920479
4.54683332876966 1.94798356463447
4.74160455412299 1.98323770475201
4.95835656090782 1.99956640899485
4.69226133509698 1.97618240912212
5.02596557862259 1.99983144007859
5.07850824445186 1.99845851984801
6.94573699698947 -0.462717558070139
4.43804823908607 1.91942965966605
4.85296734785287 1.99458802743889
5.58449954300298 1.91268405238014
4.52880327196203 1.94370101699986
4.57757020991427 1.95487929869036
4.8652987581205 1.99545873809411
3.91958216946011 1.68306188580559
6.75606681724423 0.95719869064564
4.32585553440005 1.88295757772207
6.9622560076139 0.386718709895397
4.01442541506546 1.74029961142646
5.13854648505465 1.99519544693722
4.30664236762017 1.87596780186139
5.41812187963961 1.95580522899563
3.2918335148547 1.04027268493715
6.21172198005562 1.59114105064576
4.46827923543551 1.92802308817373
3.68089810413669 1.50331972259058
3.15050041180474 0.761151281458264
3.95847262308834 1.70740174626346
3.1815044464453 0.832510613567049
6.24471464199137 1.56546653110576
6.54254360559873 1.27301187143972
5.42216005358683 1.95493756656205
5.52660781990286 1.92942587419604
3.81078622396131 1.60803314483247
6.63695864928307 1.14907196490792
6.56113977709912 1.25013703103257
6.84356899237144 0.775405294260066
5.17476270854371 1.99234986779493
5.50901360936042 1.93414196621806
3.83891128818022 1.62845724637912
4.98900757113936 1.9999697913988
4.19811372112606 1.83220588246892
6.22211713401371 1.58317077750637
3.24661969993547 -0.962110972469188
4.8422470664552 1.99376879601372
4.42450080493253 1.9154113595979
5.35847524459406 1.96761162301233
4.7928362768395 1.98924186357675
4.51935443433637 1.94138606160853
6.60950636821983 1.18721912495538
5.44650108634269 1.94952219271667
6.48152581324324 1.34353312750149
4.21930886709745 1.84133683909472
3.95142210444692 1.70308085449795
3.59611085857182 1.42446315451824
4.59107609467431 1.95774902366294
5.42473990339237 1.95437867734639
3.93373339939948 1.69206250961476
5.1007797693094 1.99745924566634
6.45196926091954 -1.37542184995904
5.36940747304322 1.96558849173977
4.98579150933015 1.99994952906139
5.95576604453148 1.75684696775805
5.03018063758502 1.99977226931342
5.06264060990758 1.99901879780817
5.60173529572259 1.90733181011633
4.21198256414808 1.83821340458429
6.49750016051439 1.32570481980695
4.5055237140138 1.93790949288074
4.11094937511939 1.79153258033433
4.56117648100256 1.95126469736289
5.32697974646868 1.97309002465657
5.31191246235704 1.97552793344624
4.70969722767187 1.9788189155096
5.6990283225693 1.8738621625525
5.65040775616853 1.89128785506485
4.64096421721208 1.96750941717641
3.66479601493006 1.4890367081618
5.59625789906144 1.90905120879636
4.47060126571156 1.92866196626931
5.83643281920653 1.81669483924907
5.12130047787273 1.99631815952965
4.54273557042801 1.94702574236917
5.4031266195443 1.95895097657261
5.43385706941767 1.95237497507941
4.4858523421183 1.93278353311869
4.71442503936008 1.97950674205861
5.22815984263806 1.98694315122687
5.82439082167141 1.82219092664406
4.27370966192871 1.86346514451553
5.47987416168615 1.94157688205902
5.84987494044999 1.81044541082992
3.95392585869201 1.70461986697526
5.25955235137505 1.98308662869167
5.41733995618017 1.95597222909108
5.19513945454985 1.99045738293438
4.98026425904853 1.99990262276169
5.40174005423495 1.9592358022513
4.62592624942457 1.96470578691326
4.38671708999873 1.90365019693755
3.25476485124823 0.976808208176711
4.32416309632583 1.88235078548928
6.98890091863043 0.210411824456291
3.4901458644163 1.31161750875048
4.42832119283519 1.91655507132945
5.56654802206939 1.9180780324818
4.33867534866044 1.88749826636493
5.84167008732886 1.81427436296053
3.85998153569283 1.64327657472463
5.50974884011952 1.9339483240244
3.80197965599403 1.60148283017577
6.90366689181843 0.613231086128514
4.64690083825525 1.96858349631789
4.34568685647224 1.8899402927624
5.00284551554056 1.9999979757593
4.68375976971653 1.9748397698928
5.46623950676354 1.94489606980242
4.33836778563476 1.8873904770646
5.54672833140909 1.92382123172467
3.5048930091694 1.32840320910839
5.1595960147349 1.99362210864565
5.09153810579555 1.99790409559302
5.65635267742253 1.88923295621273
6.01064295500149 1.72586234025367
5.91351328274207 1.77918337510606
5.21105909816745 1.98883233508527
5.08141381161823 1.99834226079463
5.39062831285842 1.96148146083347
4.25909779461999 1.85770393821595
4.67683970435463 1.97371918552726
5.01346418476628 1.99995467841863
6.59234414090098 -1.21014054429159
4.21210408840497 1.8382654956485
5.96079188410738 1.75410346200941
4.16716312882126 1.81834615681536
5.01693242452869 1.99992832196546
4.37310403264583 1.89921074294431
6.07968793048989 1.6835302114172
4.92178750723225 1.99847011635777
6.09241549301807 1.67529949281139
4.280744577813 1.86619174729035
5.30695900396311 1.97630366337918
5.11126654308133 1.9969025405339
4.80950222131886 1.99090697831856
5.53628823664847 1.92675762026065
5.62768254995363 1.89895092524365
6.17730462132251 1.61677265829574
4.44032418529023 1.92009452434742
4.59381458227893 1.95831902570311
5.73762888465142 1.8590060861998
4.88720232800853 1.99681663784968
6.95037725076958 0.442751148706022
3.75592582579263 1.56597555826081
3.92141121275377 1.6842346119311
4.315754443565 1.87931051678507
5.51411185343873 1.93279305725
5.07217781062487 1.99869716656961
5.28119062019935 1.98013429724145
4.72084003634068 1.98042160023812
4.83928503596093 1.99353221702934
3.06169483473954 0.492923002430022
6.34679536768721 1.47856086705156
4.70985446564063 1.97884197673572
5.28106608088857 1.98015197855466
6.56227434671246 1.24871888974426
5.93411181436093 1.7684555742996
3.84580422010811 1.63334996301459
6.42263494377346 1.40574173188203
5.11833394973065 1.99649619993156
5.05784238783389 1.99916338956316
3.95052231625934 1.70252653175519
5.28890287381202 1.97902378194481
6.65331886625382 1.12540513882298
4.87069113578242 1.99581542674536
5.58185409065977 1.91349048003446
5.89492388177441 1.78860595040658
5.03483117398642 1.99969667432807
5.32089342050152 1.97408900829695
4.02387444105807 -1.74561705227129
5.36812334811967 1.96582939253872
4.88838464328405 1.99688307422973
4.30294989710037 1.87459893151778
3.0901201465278 -0.593598302980245
4.09882292764939 1.78546349284145
4.40413225578536 1.90917302290928
5.32757178621545 1.97299182078275
5.69041053512986 1.87705441929149
6.06495840995064 1.69288617014712
6.67969073836846 1.08565142814774
5.50600052078134 1.93493242077573
4.45609989150533 1.92462273497418
5.00112109395268 1.99999968578706
5.96771577140329 1.75029317137939
4.73930448692213 1.98293667308391
4.26360699874097 1.85949599292301
6.21309405372589 1.59009522256212
6.42262043433912 1.40575641552894
6.61264288211859 1.18295517022086
5.0315594083687 1.99975098543379
4.43172367266719 1.91756669135473
5.68610921168511 1.8786309242746
3.75781425402211 1.56747394635105
6.97349938836875 -0.324499867655085
5.34935696941687 1.96925105253745
3.6142018725563 1.44206919042518
6.12117072771837 1.65619328561236
3.4812316277164 1.30128499236372
4.69257414634483 1.97623109592588
5.94927074193236 1.76036503558529
5.76875347192723 1.84635264762716
4.71404920985112 1.97945248632374
3.9227943311815 -1.68511956462006
4.9139905301104 1.99814973690395
4.27962192109517 1.86575867234575
5.93216836461055 1.7694807543512
5.85247888697856 1.80922075691603
6.10842430011161 1.66475090356548
6.03372004995314 1.71213984777088
6.83723793414892 0.790289044163096
5.04462302141372 1.99950213452247
6.16754659183717 1.62383341383573
4.0811082782902 1.77641155247685
4.27472392601757 1.86386013866616
6.21996266197867 1.58483156940348
4.3198481037311 1.88079594799697
3.13075404551998 0.711280227238248
6.09987799716336 1.67040964776785
6.96567400949817 0.368952149178419
5.11305476152879 1.99680209858055
3.72837192151817 1.54368456299096
3.645476285592 1.47148411717774
4.31234988128561 1.87806744134285
3.66512540956329 1.48933200724568
4.999535596885 1.99999994608244
5.80498626185272 1.83084601161004
5.28927249187877 1.978969788916
4.29517529985777 1.87168964897213
4.98984175152953 1.99997420233062
5.97389933741014 1.74686006325409
4.58558701505818 1.95659445923564
5.61935304610512 1.90168393911299
6.08769116509935 1.67837061740392
6.33234845043165 1.49159230577004
4.66148397819939 1.97114355209972
6.25152031384547 1.56003105867548
4.82365525087212 1.99221046314264
3.78877827238722 1.59152189006583
4.74420121897424 1.98357429495992
4.21353579480222 1.83887847720904
4.71146447018191 1.97907737292724
5.45518413904747 1.94751313206346
5.38424901341449 1.96274111784769
4.13332687840574 1.80246434092496
5.28103347447735 1.98015660648929
4.67864906183843 1.97401458316363
5.16706873412849 1.9930097937734
5.95430880096985 1.75763895962495
5.67633124926245 1.88217322297155
5.00812510894066 1.99998349558308
5.27310745257502 1.98126533289915
4.30106484285791 1.87389691448349
5.92422740685035 1.77364136747728
3.42221676046494 1.22906470498597
6.74967445264285 0.968833994949051
4.77185958777615 1.98694538231687
4.13946948021098 1.80540500290424
5.17082701537291 1.99269117798488
4.14510076757441 1.80807834520469
5.94017705791153 1.76523853905834
6.70776458126766 1.0409323392842
5.44757754133548 1.9492753382968
6.71848487748334 1.02313719796568
5.41081952349594 1.95735211934761
5.43368357832609 1.95241352020782
5.18910696827086 1.99103956629481
5.19092236691841 1.9908663063627
5.1190617249782 1.99645293098666
3.03295883006063 -0.361592361318044
4.71763105650059 1.9799666107657
5.98448558143484 1.74091589111792
3.76047476384239 1.56957866605291
3.24366770464119 0.95671148643657
4.87425012614828 1.99604282750303
5.23581128155493 1.98604960650318
5.54312592207042 1.92484135262498
4.51707666335564 1.94082071581181
4.82921834756719 1.99269506628393
6.72817267903756 -1.00668723615041
5.72286247862176 1.86479753244174
4.14260045031124 1.80689402350927
5.99820476999789 1.73308604435944
4.40068265297928 1.90809295307122
6.43886397112695 1.38912579437313
4.48180962381276 1.9317035833758
4.33756849995803 1.88711009423196
4.25090607450712 1.85441588938125
3.07537352948691 0.54388688989561
5.32714157157404 1.97306320024171
3.94660968844032 1.70010848227759
6.67626868558051 1.09092772159396
6.03221306069529 1.71304880179464
6.81262703805904 0.84521193844936
6.29411587551249 1.52488166778493
5.19592942956996 1.9903797774868
5.86295451897667 1.80424762662384
5.39315539907204 1.96097649965024
3.87699147146613 1.6549476864361
3.20891905897737 0.889960146695053
3.97030819833116 1.71456548244037
5.87975994690322 1.79611314672123
4.41168570578625 1.91151413576352
3.44814531752376 -1.26164457929979
4.21391379238273 1.83904009586357
4.82798089943051 1.99258862514049
3.98118033076584 1.72104807648758
5.26115741338589 1.98287589259479
4.96474331714668 -1.99968921743209
6.85153620460228 0.756183630507155
4.94593860694158 1.99926920793088
5.54973763310319 -1.9229634772273
3.48509146891634 1.30577645194342
4.10564933899694 1.78889264495201
4.98804170516701 1.99996424947665
4.08532264750609 1.77858520763969
3.68765320194512 1.50922028930011
5.3205803646926 1.97413987087378
5.83148479482261 1.8189648253825
5.15020238048239 1.9943518357846
6.26477066455471 1.54930796360241
6.85106620142797 -0.757333425864094
3.92744551559777 1.68808378879387
6.63111253982805 1.15735555574581
6.1184630481103 1.65802304266612
6.14847010270876 1.63738096458464
4.25382349411287 1.85559171750201
4.21107512989784 1.83782413449554
6.47367411016766 1.35214075340608
6.9725305398324 0.330338113799338
5.01624931248632 1.99993398887156
6.60725440639684 1.19026605140109
6.783244944628 0.905559201520635
4.26628637639195 1.86055484158139
5.98863490144816 1.73856292139186
4.26588121217488 1.86039501325987
4.94657217114941 1.99928623941253
4.32551133122336 1.88283430914457
5.96844500215084 1.74988979018939
6.00996374423936 1.72625989796496
4.62828791820132 1.96515397062034
4.77243177213688 1.98701099686621
5.16177346020307 1.99344660013102
5.95833465787292 1.75544714631902
5.16283610717622 1.99336007841024
3.54628452462766 1.37357610515871
3.33743793477306 1.11170471766038
3.79342707528539 1.59504914574619
5.77037161826288 1.84567807858658
6.74417137210676 0.978706403740783
4.10644671827273 1.78929106986941
3.05443782843098 -0.463452086584637
6.72159998621673 1.01788677536284
4.10864174319633 1.79038556127665
5.50748837199604 1.93454272433793
5.99337200850166 1.73586060866804
3.9309045359237 1.69027657165669
4.58903116696207 1.95732077551725
3.97534973521642 1.71758313769056
4.97241697608574 1.99980978515251
4.2631448980874 1.85931292653641
6.6663867335647 1.10596349587116
6.39503690071481 1.43313364542321
5.28019558155975 1.98027534350009
3.83444755207227 1.62526536021958
4.73002669033583 1.98169483323467
4.28186411638373 1.86662284692508
6.05457551999581 1.69937355299698
4.0847956128013 1.77831406946362
6.50729611820623 1.31455635559699
4.67615221367519 1.97360649859401
5.77725712755582 1.84278901604706
5.44119349603127 1.95073019637768
5.1890486212736 1.99104510717225
4.41264657263905 1.91180960123317
4.37892966940874 1.901123784623
5.05313036967321 1.99929416640433
4.2827834380261 1.86697627280861
6.08781633001256 1.67828949593269
5.74429096583833 1.85634882448624
3.01673512983738 -0.258186860197871
3.92340356052662 1.68550885684805
4.84081994200703 1.99365536368184
4.75474315428288 1.98490530747159
6.53432908757121 1.28290071752763
4.73577668524596 1.98246968197256
3.16892600796812 0.804467547949847
6.93998860862468 0.486255281109095
4.44484410368683 1.92140623783434
5.18183451931165 1.99171689945803
3.37428969974757 1.16493176609325
5.7650906130826 1.84787346800935
5.45500741282563 1.94755442909145
4.82030568722722 1.99191113103901
5.16492132213921 1.99318864072216
3.1859067766664 -0.842060435512259
6.31599991453561 1.5060359308271
4.88424572399752 1.99664742696029
4.72801322652895 1.98141948992555
5.44159150090481 1.95064013757757
6.47973737473613 1.34550262051362
4.53710502050041 1.94569479568458
4.46171596424376 1.92620100115486
4.33161534208512 1.88500980078726
6.54600907186305 1.26880098901174
4.09496407720619 1.78351057705099
3.00060248749709 0.0490875442161404
5.43377841023408 1.95239245307259
4.10172990161714 1.78692776304787
4.03792288756996 1.75339887924519
3.75589787371545 1.56595335159585
6.01057776829669 1.72590051110268
3.7677392248536 -1.57528834885414
5.37889758742496 1.96378120426985
3.56250640734141 1.39054384003724
4.39274376541374 1.90558124087012
4.65725338975611 1.97041233277868
3.72782925430216 1.54323737441477
4.45275829387004 1.9236752623746
4.88707301601798 1.99680932897679
5.6680529037768 1.88512740093485
3.46429613735845 1.28125471560804
6.28959170966641 1.52870965927467
5.3259512266817 1.97326019516553
5.5991431522297 1.90814765758215
4.98782278933684 1.99996292854154
4.07555009183315 1.7735254064406
4.51173241258081 1.93948311750214
4.79057323768409 1.98900488466617
4.65217524931632 1.96952226258345
4.2926964864677 1.87075432372743
6.01575701672243 1.72285741806429
4.17650040382338 1.82259387003714
5.34810213270164 1.96947325577388
5.73754756804493 1.85903834948906
4.69576883230585 1.97672542266331
3.50860810112309 1.33257277623563
5.5663824016196 1.91812694447881
6.71244067672415 1.03322162612895
5.5931115027909 1.91003108489289
3.59271607466696 1.42110940940493
3.95146425423854 1.70310680518295
4.60145499478655 1.9598882312059
5.67016631983192 1.88437711293757
3.27482299942163 1.01181239203492
4.56678884053531 1.95251839717716
3.98036106425406 1.72056282672586
4.41997936532618 1.91404703791537
6.68728954078194 1.07380352279544
4.49951064676313 1.93636525668494
5.87190439058837 1.79993964723063
4.44732569678183 1.92212151399497
5.84924516209515 1.81074091317835
4.28260821711923 1.86690895060663
6.90250150171474 0.616837122726215
6.23418199275196 1.57378359654903
5.99446753960462 1.73523321564358
4.03911642578447 1.75405323659312
5.88884737706533 1.79163342798801
5.8273974037977 1.82082770634369
4.33059709198168 1.88464844115199
5.14925283465314 1.99442312244619
6.65534218349769 1.12242694886264
4.2413765698697 1.85053789241327
4.48683336391835 1.93304423219249
4.54494687470177 1.94754374871434
6.39258214469821 1.43551905952785
4.81057149234792 1.99100900060464
4.82383374363245 1.99222625475056
5.52892258969552 1.92879260007648
4.88832969056535 1.99688000190066
5.4023076766006 1.95911932595956
5.42215256196518 1.95493918432933
5.52030329366651 1.93113554226517
5.23139003048597 1.98656956933094
6.11788644234376 1.65841186139753
6.16694297959302 1.62426724475332
5.91169940779885 1.78011353284537
4.39070688219862 1.90493094273779
6.19970945535384 1.60021786727139
5.15429997174841 1.9940389962883
5.06605280187332 1.99890895924869
5.49077827643443 1.93884931941089
5.4272794706571 1.95382503156116
4.90393396904001 1.99769149712752
5.25422025806679 1.98377722045306
4.58985068565357 1.9574926666379
5.71636748603279 1.86730223181869
4.04020857482834 1.75465108217188
6.36798092193095 1.45898190435418
6.47260740754798 1.353302413814
4.65561126773815 1.97012598609609
6.82889073124004 0.80941873785099
5.92658881670843 1.77240885936368
3.52692465723635 1.3527930494136
3.5596026592031 1.38753576553011
5.76791546510147 1.84670133981053
4.73764060814974 1.98271721370143
5.71716394411839 1.8669964856037
3.76665778478906 1.57444179955265
4.74848343825384 1.98412182568697
5.10969587552275 1.99698943785221
6.23184551342792 1.57561309687611
6.5550761523892 1.25767172198091
4.96675105039065 1.9997236077393
5.12235778608455 1.996253634232
4.55385981726493 1.94960481568679
6.95063500872713 -0.441614155941689
5.32606078451538 1.97324209482801
5.55185606988388 1.92235659494598
5.26504533059447 1.98235995034456
4.22881617654933 1.84533886060203
5.81551083152349 1.82618237962912
4.43218013812067 1.91770190708967
4.72965174120647 1.98164371645543
4.31406154385049 1.8786932784186
4.29730565808022 -1.8724904971278
4.90979743387859 1.997964838796
4.52191424561221 1.94201802552177
4.57670500306152 1.95469213575101
5.04664329383137 1.99945602680843
5.94238567713648 1.76406043987388
3.66914841208051 1.49292801264233
5.35014113138402 1.9691117764396
5.99155574027489 1.73689873450582
3.42846452864144 1.23704335504533
5.23624168578472 1.98599845566345
5.92694820883534 1.77222092813988
6.8831791672166 0.673525221622329
5.21710866863245 1.98818103451488
4.39632801012031 1.90671972996419
5.45561322326344 1.94741279414188
5.11453598223336 1.99671768379354
6.47510978642176 1.35057436596537
5.84220723201439 1.81402507654736
4.00813519179452 1.73672225823345
4.99692774718972 1.99999764031428
3.09574934043815 -0.611415918633344
5.34663246734128 1.96973245203121
3.47442055499424 1.29329322157657
5.62409707820787 1.90013232091147
3.2298553988002 0.930907133307723
3.5760351665641 1.40439458598282
5.59863613636487 1.90830678252689
4.83995381259669 1.99358601968856
4.8324657915168 1.99297071955107
5.38143044114978 1.96329081354859
4.84864694144594 1.99426483990124
4.42026149737524 1.91413251071455
4.03947248550437 1.75424824181096
4.46868988597527 1.92813629257245
4.18376815127316 1.82586022715978
5.27898047248888 1.98044689299407
6.69597968554661 1.0600249554672
5.55753170009907 1.92071819988895
6.12275241986776 1.65512144680718
3.32938938296347 -1.09957271985296
3.88473569494248 1.66017635504924
3.97184993559179 1.71549043863771
5.48488386671864 1.94033183651559
5.58013933444599 1.91401106387308
3.12493495124706 0.695795273730104
3.74040416010348 1.55351804627928
6.00851875427631 1.72710449083805
3.36172534958754 1.14719491361142
5.97222006647857 1.74779522322737
3.55154290224306 1.37912002231768
4.14994164687812 1.810359300329
4.72493463149679 1.98099445810689
5.66192271717966 1.8872886150458
6.12434003357208 1.65404337576351
4.42388674421627 1.91522675328804
5.60055779722398 1.90770289410942
6.04926763023794 1.70265599582971
6.17668682746682 1.61722234404119
5.58253219796317 1.91328414992029
5.37518068437598 1.96449470706112
6.87964866683114 0.683316097629725
4.95519906545159 1.99949815610407
6.4625595530079 1.36415525285992
5.82118022841886 1.82364005013433
5.10603614167283 1.99718710607172
6.70563443995286 1.04441905251039
3.3836731778563 1.17791663712626
5.75959936616811 1.85013750919141
4.53089617723614 1.94420719149692
5.00115630775218 1.99999966573807
4.55277173694933 1.9493555039368
3.96998606649846 1.71437198320338
4.65639426783724 1.97026269843006
4.39160588099401 1.90521825415329
6.11990255781864 1.65705107374253
3.94858885124936 1.70133318203192
6.01490426144491 1.72335989859953
6.12295759905506 1.65498224483663
4.09433554423677 1.78319149099784
3.78793621477335 1.59088069337145
4.89321990688201 1.99714746869472
3.72076300561994 1.53738502406179
3.90175211641744 1.67148185338831
5.60278216979947 1.90700122070539
4.38352741193546 1.90261965409932
4.05066831111037 1.76033216878803
5.93413576801647 1.76844292158731
5.70526386066619 1.87152421486825
4.26680294210015 1.86075846747691
5.50645973492724 1.93481227432985
4.84236864675555 1.99377841207952
4.30411039782863 1.87503004284992
5.30196163882213 1.97707338474824
6.88926264616181 -0.65626721220678
4.55887303952824 1.95074524342492
4.76241435367481 1.98583812549267
5.71293150497334 1.8686167796572
6.32043772521854 1.50214653540182
4.02618492901854 1.7469070403228
4.58973655265274 1.95746874911727
5.21774614488243 1.98811131891271
4.13687634426275 1.80416672037447
3.78021101522648 1.5849652465039
5.96962392568876 1.74923681722399
4.35228962603747 1.8922133260976
5.34468717971357 1.97007379256238
5.68982537615921 1.87726954655074
6.53722914929745 1.2794243012192
5.98903452984203 1.73833561166426
5.92886602853359 1.7712165031515
5.34380091781756 1.97022864889023
5.31988748479129 1.97425226277543
3.72888539105495 1.54410739617634
3.98347082594482 1.72240193865854
3.41142584883862 1.21508525061491
4.93439003932078 1.99892354357531
4.87490048020426 1.99608369317193
4.91725649065905 1.99828764487547
4.67575782334545 1.97354174287708
4.36193412908026 1.89548725776973
5.17478326192661 1.99234806480953
4.7135403741739 1.97937891338964
5.39132069280263 1.96134344656526
3.8102130172526 1.60760907427299
4.45710201490603 1.92490565425449
4.77277750874085 1.9870505628861
3.82376450053992 1.61755063284273
3.0000755846853 0.017387726365719
5.00143051707039 1.99999948840516
4.83378129765011 1.99308086714742
5.06542673027653 1.99892954927514
4.46269808095712 1.92647518743243
5.32167927318132 1.97396110529198
4.17415915376671 1.82153421507604
4.5923719832761 1.95801925424183
5.47931318192836 1.94171544610164
6.05131105784023 1.7013950333955
4.02821192496431 1.74803545078995
3.30499281311252 1.06157931234542
4.50021371677006 1.93654684195741
4.80476999749408 1.99044850376028
6.98340966526146 0.257072168364099
5.9579550673156 1.75565431933635
5.23888567947177 1.98568215788512
4.28147222400462 1.86647202902244
5.56128615776124 1.91962440313349
5.19338548060048 1.9906285579919
4.63136358599553 1.96573324595936
3.8048962850024 1.60366053465156
6.38672113314732 1.4411816328564
6.16891964520341 1.62284529855977
3.74020456696733 1.55335619447376
4.72818639434697 1.98144325272815
5.97617863799584 1.74558737011947
5.03363357048661 1.99971717573669
4.19210517735608 1.82956441688866
6.63895974023736 1.14621593510172
3.05717231488004 0.474784778538024
5.59467790050429 1.90954397557422
5.14550407972038 1.99470011851023
3.95615320824843 1.70598472307051
3.49325051887369 1.31518287744542
5.06895378917604 1.99881099030355
3.55162523194025 1.37920648608098
3.49763623333158 1.3201905592004
6.08474216755948 1.68027808112775
5.53962512297865 1.92582572592908
5.10607848685002 1.99718485739994
3.8233713634306 1.61726468198772
4.72608250253818 1.98115350353885
4.44252236011222 1.92073389125749
5.19022622718797 1.99093294274062
4.13055983047178 1.80113125329909
4.27621238225178 1.86443865128203
5.37811590995291 1.96393186201571
5.54882786783214 1.92322332855309
4.83071236611156 1.99282254528908
6.01829964494132 1.72135581246655
4.42128743805671 1.91444294003478
4.65470891605197 1.96996803713817
3.75133210751714 1.56231510723106
4.22664163101847 1.84442859257989
6.45853759040778 1.36845463840328
6.15421111019052 1.63333912985417
4.95958125966484 1.99959153964746
4.41196286076438 1.91159941485647
3.83647207111498 1.62671532810893
4.66486940487821 1.97172195915482
4.94146232686415 1.99914315165869
6.54675904647331 1.26788660855495
4.40437785934547 1.90924966035407
5.22638128730674 1.98714657555937
3.81684567625756 1.61249677401524
5.70539495256758 1.87147480904558
3.81448217771357 1.61075991166941
3.63069265485847 1.45773708004614
5.90111270177859 1.78549598114734
4.45765734223593 1.92506219161081
6.02845748436934 1.71530615426072
5.13637283889668 1.99534519540135
5.14420657318386 1.99479434134213
4.47166836747123 1.92895455780314
6.35819802874287 1.46809336035519
4.91198039384359 1.99806219846432
4.82825787220131 1.99261251665726
5.5221776809955 1.9306295526253
3.93589096188067 1.6934201944564
5.13365548130259 1.99552905574381
4.50444903432757 1.93763496056949
3.74466825547987 1.55696570649454
5.07705132902638 1.99851522203241
4.21846233025389 1.84097769426135
4.9985721147423 1.99999949028586
4.68934590840686 1.97572620455782
6.01733260589 1.72192751560368
6.17903884767933 1.61550840160706
5.06137266284949 1.99905812728264
4.64245745169012 1.96778132071327
6.23254380421126 1.57506690991222
5.78145136808147 1.84101432892946
6.08546785704643 1.67980937350612
4.55559237340143 1.95000047728739
4.78661989747404 1.98858465543864
5.68166710727666 1.8802473121526
4.393228012295 1.90573548923677
4.94785777183002 1.99932018147206
3.93070744674621 1.69015189718439
6.5111921480538 1.31007568165375
5.7045835963664 1.8717804240165
5.33303125587354 1.9720776309799
5.5311106597348 1.92819124236059
4.06128629100217 1.76601714955986
6.32350755910188 1.49944247672266
5.80222166755544 1.83205905912025
5.04062271424051 1.99958740621353
5.60703082223239 1.9056530588908
6.26905642821999 1.54579939901448
3.94896040807437 1.70156274530351
3.53704461153143 1.3637307400476
5.33626624881145 1.97152859728442
5.03001258908447 1.99977479844518
5.1854220550909 1.99138611562044
4.84609051592118 1.9940691740034
5.11691564217456 1.99657975864099
3.10500542261238 0.639527600398553
4.58552401213467 1.95658111395441
3.10697482738223 0.645333786373744
4.18936669312462 1.82835271263077
6.73208423862871 0.99994209347041
4.42121409343619 1.91442076732444
3.77535059539104 1.58121277372494
4.87818403674299 1.99628677075609
5.31895182427481 1.97440364003711
5.68321614516663 1.8796849999358
3.52876773869484 1.35479726649226
4.20601295947074 1.83564282459077
4.16336961124495 1.8166038623243
5.48339761061009 1.94070264338885
5.13866884382677 1.9951869465671
6.31461686396037 1.5072433449815
4.93526253130741 1.99895199045582
3.11859710165308 0.678471174105289
5.22843438566898 1.98691160634892
5.30365502235232 1.97681400930897
3.81518215771122 1.61127486190103
5.34243879521208 1.97046585140004
4.95364985232463 1.99946284381843
4.75028481683353 1.98434934608202
4.62105896068959 1.96377282003962
5.88326994380247 1.79438964731052
5.71791758596339 1.86670681676703
6.30659435215145 1.51420315642451
3.93486253014209 1.69277351417864
4.90262723292047 1.99762822973427
4.70225919472876 1.97771343042323
6.37392845376944 1.45338246993788
4.68689413165707 1.97533913928956
5.33196267436998 1.97225778812637
4.17135525185017 1.8202603883411
6.01789912224052 1.72159268613164
4.84905963049973 1.9942961176453
4.17294010262492 1.82098103399072
4.80011539631942 1.98998646860009
6.2605490409363 1.55274470386943
4.73251071097904 1.98203165470662
4.08511589443134 1.77847886503546
3.72488979858132 1.54080951912883
4.90904108249929 1.99793054817406
4.09498425340122 1.7835208152439
4.15612384063182 1.81324930102014
3.66723316290232 1.49121848095195
4.87759529131398 1.99625075761826
3.30920695770905 1.06827846937983
4.44541019743181 1.92156971012955
4.97905326658134 1.99989030558156
5.74089701384737 1.85770600873014
4.84011540721236 1.99359898600223
4.61026611162562 1.96165937314626
5.38267171845326 1.96304924948307
5.98799829363957 1.7389247746137
5.78842817503233 1.83803727187867
5.14435990069282 1.99478325115085
5.48669546906 1.93987822308424
3.8860077675002 1.66103019416569
6.53734229246789 1.2792883473985
5.25415722397002 1.98378529722948
};
\addplot[
  only marks,
  mark=*,
  mark size=2pt,
  draw=white,              
  fill=magenta,
  line width=0.3pt,
  draw opacity=0.2,
  fill opacity=0.1,         
] table {%
x  y
5.04424777432775 2.14410544545455
5.15167650122263 2.74128155913992
4.89953376062384 1.73797623992153
4.60012797036822 1.20018486012901
5.03256779953716 2.10360023359532
5.02853319065685 2.09006224768402
4.93925908462813 1.83348551940793
4.52107557616245 1.09102699357032
5.15125428705537 3.26381133090749
5.1095382348583 2.42487221771651
4.85824888879857 1.64707232651492
4.8348004685604 1.59860558605018
5.11535124646484 3.54275833586409
4.76597638248309 1.46723300807142
5.09974290669406 3.62577464985395
5.0815705083152 2.29012451635374
4.47405717603963 1.03047186115892
5.01233288586335 2.03778870057239
4.06651820323324 0.606362075061127
4.414029063009 0.957339068041913
5.02547794280885 2.07995477416751
5.153034851219 2.75839861962645
5.10538729830247 2.40286540249146
5.10406749131291 3.60395778774211
5.05011553012568 2.16525737326638
5.14967058978165 3.28209072275512
5.12225954788365 3.50149308634255
4.98526651216959 1.95683948918739
5.03129062539023 2.09929075478193
4.99941346792739 1.99824212086164
5.0527684042083 2.17501207871416
5.16098030267195 3.09057331902897
5.05713423744104 3.80865954162787
5.05072553341085 2.1674895076967
3.5008695302474 0.216586510563881
5.09622214448402 2.35703154664728
5.162247181326 3.01388395461627
5.12957739730532 2.54640842790497
5.03075522376403 2.0974908456824
4.66448199455348 1.29690408352897
5.1431928900769 2.65310166363904
5.05469076766717 2.1821587477212
5.12628534326675 2.52424801369251
5.03852369692494 2.12400128811418
5.15379848259662 2.768580184143
4.8061613532577 1.54210478446394
4.97151781161429 1.91829676192635
5.15817787981348 2.83902646348909
5.14911739001435 3.2882007354418
5.01768393257498 2.05470444670527
3.55613373899877 0.247101929538669
5.10903482312216 2.42215705540888
3.97103594818472 0.527143900069483
4.65850577854285 1.28759028691896
4.96932013343481 1.9122785534988
5.13227736051224 2.56544443758888
4.7227674218066 1.3917283914871
5.132385283144 2.56622305508142
5.15978627524883 3.12550177189646
4.10174348181725 0.637231637117442
5.12171041013269 3.50490010424758
4.97863981693995 1.93806551946934
2.90550484794121 -0.0298615430997793
5.12954272302151 2.5461692553571
4.99726144386099 1.99182152515324
5.05781904693601 3.80606617358339
3.97306243500502 0.528760507847921
5.14267830165686 2.64847035360423
5.14378807229177 3.34146237935679
4.8213359829121 1.57169216499893
4.62363171020936 1.23462280257621
4.94950918654727 1.85965112422853
2.39673460255462 -0.137292089547262
4.88285237585161 1.70032227877572
5.16123340846244 3.08126092062589
5.00453804352048 2.01371852646512
5.16068688300218 3.10029171260858
4.21391055967421 0.741992020881456
3.84117558287451 0.428993879231961
4.86987382276588 1.67190955074469
5.09462235806525 2.34937533019209
5.16201204335369 2.95901417700945
5.02641500493733 2.08304186688258
4.95407750162238 1.87153816439879
4.77796852314187 1.4890761486981
4.88681154932366 1.70914017852768
4.62187860308765 1.23202019506128
4.87079688932829 1.6739060288867
4.73799414744598 1.41779013763928
2.88618047349652 -0.0355698259788859
5.14526577069801 3.32757171989577
5.01195760595593 2.03661462543578
5.07924647877383 2.28011033973325
4.81161497012198 1.55265026348641
4.84161230305138 1.61246999342464
5.03000418642919 2.09497258040346
3.82605467430446 0.418232325237063
4.71919932385763 1.38570292785614
5.15480763666683 2.78277022389036
4.72351448888293 1.39299383048951
5.09224893495879 3.66181305838296
4.97500884046311 1.92793545009344
5.13262801080185 3.43202053879372
4.7701742791122 4.52516702801536
5.04867166638962 2.15999936276622
5.08297850202227 2.29626456955151
3.27542309047887 0.106335205958828
5.16219645967877 3.02266165031591
4.83157905223069 1.59210793348057
5.15414757250042 3.22661220375284
4.20780560170275 0.736022432732617
5.10547202214764 3.596693824049
5.16188003505484 2.94985377460276
4.90232856420167 1.74441690620689
5.1613223509189 3.07772382891112
5.08128986914217 3.71109263976068
2.39071513231919 6.13804743198327
4.54343370174668 1.1209191063663
4.98235549295157 4.05145409489031
5.08369819919493 3.70057506113331
3.96513669830429 0.522453278547964
5.0049705410978 3.98496296739237
4.74298490436314 1.42645819425223
4.56925281391437 1.15637856971853
5.11286996311578 2.44318711156119
4.94829346386174 1.85651163060128
3.40576748496306 0.167365576319345
5.16197209162772 2.95603988435588
5.11696102469758 2.46656399585684
5.116921437659 2.46633273337991
4.53362123549066 1.10770947392564
4.50319244501632 1.06763678796837
4.97184941978724 1.91920814857336
3.92116622764071 0.48820376507712
5.11314811137884 2.44474435021483
5.02160126999909 3.93269811039795
4.8797425381617 1.69344616876992
5.06016848768851 2.20289973845306
5.13289428804179 2.56991468293473
5.13079942834953 2.55492142328994
5.04415449147946 2.14377372616498
5.14761123128905 2.69579030807187
5.11984906406575 2.4837231193942
4.45450101584662 1.00615327489601
4.88481036592367 1.70467411333698
4.00334530195022 0.553245496345419
4.67912602808725 1.32003460582503
4.94666853899758 4.14766916891667
4.75801042161342 1.45294521290558
5.0763567241612 2.26785977729116
5.16141419329324 2.92610616775374
5.02809422710427 2.08860252810435
5.02527640539953 2.07929229886304
4.58464269516448 4.82198302361271
5.10271866561826 2.38915068795647
4.63607492259275 1.25325760271367
4.9208680112897 1.78817077910105
5.14125070914565 3.36406590377563
4.96650144691416 1.90461460414328
4.58501643616076 1.1785472762713
5.1177421198309 3.52885165616868
5.16073727616305 3.09869078514922
5.15996878910771 2.87918091266207
3.44947587085969 0.189480528479557
4.64347295054255 1.26447392420918
4.89305616261439 1.72319694550846
5.0740109452222 3.74192769772674
5.05011968689728 3.83472743791112
4.72922863103532 1.40271759555892
5.10856100720751 2.4196135214626
4.19669855059945 0.725243864104485
5.15818510702136 3.1608316815447
5.10280005706436 2.38956424917816
3.81291845274352 0.408991184171299
5.14908942976697 3.28850608889574
5.05847270759722 2.19641758550667
4.7179494436663 1.38359942412963
4.83920736610047 1.60755555504686
3.59337997739096 0.268491214063265
4.94036678773742 1.83628046610417
5.02376974280046 2.07435614703902
4.49306914454213 1.05459355389884
4.55050179199972 1.1305239747442
4.63721032714981 1.25497229524159
4.51781282581797 1.08672569291633
5.16167556563683 2.93829410356349
4.75735463308179 1.45177668683668
5.11425765883769 2.45100160804353
4.35239168558191 0.886648785079702
5.01592380785424 2.04910379892546
4.87635372756952 1.68600257462317
4.91176773712083 4.23353501979564
4.71955854490941 1.38630817043334
5.16138378332215 3.07518360557801
4.99142683369917 1.97463884478466
4.89696627343542 1.73209369014203
4.97363169247102 1.92412149499493
5.13839076746022 2.61205233507536
5.15527609005369 2.78968405781896
4.85976552889344 1.65028109602301
5.03750462986234 3.87952579471261
4.55980560647675 1.14328374352724
5.00755658519756 2.02296193173714
5.11939538716989 2.48098899963177
5.1618357105768 3.05286718567579
5.07734844054626 2.27203944099456
4.91210060203201 1.76725100541723
5.10650818479147 2.40872434700588
4.92440355172135 1.79672785011887
4.44114844933131 0.989827308829582
5.14409388237388 3.33863499349465
4.5932463070534 1.1902835606223
4.31055026682623 0.840982291765711
5.05113109033547 2.16897709442621
5.03850784774382 2.12394631488749
5.13439294553173 2.58097629780537
5.14650893399081 3.31540692496526
4.59592556713428 1.19412889443942
4.94717238685887 1.85362531337412
4.96680866932859 1.90544697725658
5.13407995877701 3.42135829408273
5.09643746523267 2.35806929976554
4.66522375498129 1.29806511996392
4.81470855344129 1.55867569257144
4.82194095181799 1.57288778841587
4.6595453711553 1.28920532536297
5.16158158100859 2.93365313400596
4.13857300650065 0.670513898760763
5.14478821767868 2.66787492423889
4.76489256552434 1.46527881974991
4.70051879706348 1.35464343478175
4.50659916140467 1.07205792513225
5.09179888065171 2.33608759493376
5.16225992482364 3.01059093264875
4.9762280658098 4.06867511446933
4.82457563749836 1.57810954428595
4.18942863303008 0.718245793064457
4.60047548672637 1.200687008068
5.1590718747678 3.14235480340003
4.74904546966416 1.43707037723417
5.1198589668809 2.48378296543719
4.74769375048899 1.43469522024502
5.13778760736857 2.60720370286341
5.01086966673189 2.0332198543858
5.03852408973923 3.87599734935352
3.88233650356067 0.458974756645854
5.00118019583665 2.00354757659089
4.04888939174841 0.591255044555191
4.71696733590088 4.61805083221995
4.86642581920548 1.66448398624644
5.09758737440014 2.36364125058516
4.35878459192169 0.893786513927706
4.71669173906895 1.38148648603896
4.76785626359083 1.47063029188458
5.00713150761026 2.02165440874012
4.9465294517536 1.85197378516489
5.09416891492219 2.34722229976108
4.03518479180398 0.579664720909564
4.82139303156272 4.42819514123571
4.66108757589526 1.29160516466015
5.04232164546053 2.13728393688171
4.78581819840667 1.50359866164647
4.83593533746307 1.60090359098159
4.6854345311181 1.33013731729866
4.96394763744289 1.89772308266175
3.541224812411 0.23872745321859
4.66968594724823 1.30507317471658
3.53389662199226 0.234649904073496
4.49160465639923 1.05271824426724
5.025632728542 2.08046392568018
5.05333973119801 2.17712911955296
3.92703460865749 0.49270312546833
4.69883329170856 1.35188020351507
4.67599345738603 1.31504925412428
4.97752281371938 1.93493761038115
4.14537083291312 0.676772936347874
4.74605189269648 1.43181665529248
5.1561420007622 3.19689507618209
4.93769339445189 1.82954815554261
4.76688447355861 1.46887286289469
4.4166035473364 0.960385503336202
5.04201630669109 2.13620790127167
4.87215410596227 1.67684816003451
3.84914478623596 0.434719594364711
4.97021708737285 1.914730239121
4.91867802661104 1.78290568279286
5.16139384835465 3.07475918395333
5.15467317986691 2.78082626017614
5.02916975107987 2.09218359832908
3.61357402577229 0.280371557849676
5.1622262357786 2.98196576163253
4.89942037966171 1.73771577606217
4.1492856644765 0.680394185971283
4.49690895338028 1.059524367963
4.93778005645697 1.82976569017838
5.12447815630893 2.51252051248455
5.12923147190864 2.54402807628485
4.99343402007175 1.98051347852114
5.12603507719241 2.52260635094019
5.07940440252825 2.28078617526522
4.93990432613021 1.83511264355696
4.79324482528566 1.51750772480431
4.86200480616508 1.65503587799228
5.14213285596257 2.6436278413224
4.960471405347 1.88842046702778
5.15623067375596 3.19546849884822
5.15796521192687 3.16509306545005
5.0803127273854 2.28468643134111
5.1063464256759 2.40787511140762
5.1617446323041 3.0580592808795
5.15864129527004 3.15160860072841
4.91434733713441 1.77257195789831
5.15435339078864 3.22372904599139
5.14348106266007 2.65572277348402
5.0169639603537 2.0524091273514
4.08229534324323 0.62007434916392
4.504856758702 1.06979466937196
4.05558074447806 0.596962796182502
4.95715546513195 1.879628831574
5.03923500898908 2.12647234724072
3.86700951064046 0.447692125315194
5.10884561407556 2.42113995832918
4.88847539638728 1.71286757306587
5.04655158978306 2.15234239766853
5.11718277958186 2.46786137268722
4.56504491905015 1.15052857192791
5.04403814405011 2.14336018212554
4.93494605572841 1.82267606413348
5.10906257827218 2.42230640960147
5.1621986158325 3.02235875727787
5.09539572465583 3.64693531962817
4.96205446060405 1.89264577825537
4.69915563858215 1.35240816987029
4.56863651053046 1.15551999827325
4.97415868030643 4.07442084136428
5.03120182917979 2.09899196963784
4.78153243757958 1.49564721601195
5.15156103709304 2.73987881770793
4.82553670808637 1.58002031308317
5.16022261572043 2.8860130749204
4.46700614138072 1.02164697326543
4.75989261510989 1.4563054858354
4.7872860891029 1.50633462331972
4.33269151965043 0.864923824742789
4.59101486212163 1.18709018860153
4.61655786666813 1.22415515025182
5.1391074083459 2.61789441397974
3.89586235549718 0.469050389871679
4.61410236329866 1.2205425449884
4.81168823663594 1.55279259953418
4.5979572101501 1.19705287536514
4.68184710922247 1.32438188039307
4.96514754256562 1.90095493685789
4.91704791036451 1.77900389491282
4.75659607908994 1.45042649198369
5.06214697492096 2.21053441874746
3.73270081047072 0.354674329804719
4.43249910702696 0.979369382021289
4.589867832185 1.18545195384267
4.93765647552114 1.8294554977154
4.67149364482035 1.30792384755163
5.14973500990343 2.7186294837965
5.06863205293045 2.23613003480444
4.95817016494189 1.88231074298459
4.23313339767994 0.761001288931494
5.16123041310264 2.91862263659392
5.14086662848892 3.36736469896364
4.43382864453147 0.980970993507501
5.04836053444286 2.15887096587312
4.66384887326048 1.2959139750503
4.62906977169184 1.24273162676379
3.88910551914051 0.464003088023794
4.36249706348729 0.897951564541404
5.13303021067926 2.57090595556329
5.07817767388829 2.27555386123212
4.34459400380959 0.878001188195406
4.67522530116838 1.31382990538067
4.70700681406768 1.36533975744464
3.92928016698711 0.494430596197702
5.14930200420873 2.7138236797237
4.54954022478745 1.12921282819484
4.91479123243117 1.7736264552175
5.02473295267802 2.07750850140302
4.22223346688426 0.750182581039175
4.83873514697815 1.60659310848878
4.52504361386259 1.096278710501
5.01517047051 2.04671775755314
5.08459203637888 3.69662900392389
4.96646667998626 1.90452045362258
4.79414581214928 1.51920657063565
5.12810988604159 2.53639613801341
4.12340326426196 0.656677875894641
5.1621905261616 3.0234750133942
5.04202327657083 3.8637675525286
3.99152925564083 0.543618265837596
4.84442867612303 1.61825273423503
5.1578130194302 2.83202103013429
4.19017148751106 0.718958822096018
3.87561094022767 0.454006362753775
4.13814800489883 0.670123799609272
4.69655243680835 1.34815104941676
4.75686623254926 1.45090717649664
4.84885380279567 4.37260045544822
4.97039681792716 1.91522226053067
4.85558337951704 1.64145535125781
4.88272872303857 1.70004803574577
4.65664078412417 1.28469835185525
5.04483542583052 2.14619836635934
5.14643564239247 3.31613723014266
4.50758745889808 1.07334353451969
4.94222448081399 1.84098528719484
4.69511214922709 1.34580215721078
4.89172276035555 1.72017990434528
4.67458263366698 1.31281069951027
4.05222407567023 0.594095524913872
5.03943064380868 2.12715330012838
4.9822390428202 1.94821566303789
3.58554638583996 0.263936649426803
5.14266097610703 2.64831549756348
5.15996006151614 2.87895286197976
5.15938027524575 3.1353376384753
5.09912862963474 2.37119022194445
5.05318990667829 2.17657338289451
5.04455049688011 2.14518290146543
5.07810672326814 2.27525245762991
4.0852407071872 0.622654591127021
5.09421701982222 2.34745035879063
4.88560191105893 1.70643840081229
5.04338780784245 3.85894740879515
5.14993580947006 2.72088640982892
4.53485340568505 1.10936036969313
5.04541690796416 2.14827477630047
4.76831560378714 1.4714619017412
4.99729594073951 1.99192408836115
5.12570964495785 2.52048022416436
4.82289625256469 1.57477835153398
5.10331908023107 2.39220835290886
5.13302521290835 2.57086946591903
4.84163139668687 1.61250909719616
4.84730847044889 1.62419678946807
5.16207304345144 2.96402684504062
3.13310830308139 0.0477016455838983
5.14852940470896 2.70544510242901
4.90553711825679 1.75185976171263
4.46468175727254 1.01875195006582
5.10902644356239 2.42211197171964
5.15312776846043 3.24038568127859
4.81758334025245 1.5643036112284
5.00650071384466 2.01971766431729
5.09604385888065 2.3561736073386
5.16222743470719 3.01782277153517
5.15846174607118 2.84469578690521
4.65357171467256 1.27995431598758
4.91497089129769 1.77405354811593
4.1550532498373 0.685751635980764
3.57970673344056 0.260560890196214
3.90478266701565 0.475756946837971
4.95752522872079 1.88060528789884
4.92744526507525 1.80414707426519
5.12786710590092 2.5347609562569
5.15141736497731 2.73814394847655
4.46921301849035 1.02440209827055
3.94746237023069 0.508536511097252
5.13121167391664 3.44216903230346
5.07809444532323 2.27520031341735
4.86720583320514 1.66615941356007
5.12010587140729 2.48527740363402
5.1227791018176 2.50175238961811
5.13546400037944 2.58906752096657
4.49786518152606 1.06075542158299
5.092215290847 2.33802976271434
4.23041137724392 0.758289695732097
4.80417648277025 1.53829063987458
4.57881910152674 1.16978360798488
3.96394690447572 0.521510024954662
5.15412785429296 3.22688648874113
4.74724798198464 4.5660870108271
5.16106804879531 2.91254263389857
5.00591151620909 2.01791244956391
5.11961540808698 2.4823131200945
5.13493404439964 3.41495606666746
4.5721601354471 1.16043694383237
4.97654833655475 1.93221725048905
4.89844151299915 1.73546973317234
4.2622449122035 0.790419053935938
4.33216112585502 0.864344483993115
3.45776063267522 0.193768730517324
5.15972921515132 2.87306975569534
4.27516478886343 0.803724702247911
4.58925230365787 1.18457373931013
4.82999140348814 1.58891933037717
4.37786960418238 0.915357070022415
5.10187426093922 3.61512280832591
4.87317501867114 1.67906649974948
5.13503022541942 2.58577121574345
4.42911817189159 0.975306218959013
4.68128014417467 1.32347478740859
4.99015314320185 1.97093042985417
4.33873925141006 0.871550161757648
5.13177372212071 3.43817046161759
4.93424306603996 1.82092509593478
5.13917333679283 3.38156357474076
4.87301198969809 1.67871195152192
5.14890100323986 3.2905554539068
4.9233087301987 1.7940704548175
3.06862342701422 0.023753375266697
5.15962131078922 3.12958847327843
5.1592050650592 2.86063229605006
5.10434664334816 2.39747869918731
5.08815365826581 2.31933342748488
5.08576592234254 2.30858936043078
5.00782136580861 2.02377736587127
4.23721289785605 0.765077529383506
5.15373207503656 2.76767695145423
5.15051947955924 2.72755365864497
4.94378362113171 1.84495108676875
4.41264691079785 0.955706752000193
4.55369221061827 4.86511557106458
4.03797732254137 0.582015626020899
5.05840329080598 2.19615342832904
4.67138316992421 1.30774943951977
5.04718260439363 2.15461359398151
4.0356052051612 0.580018295788035
4.8331316846019 1.59523494572765
4.99253072156166 1.9778650380162
5.00580634294479 2.01759060025219
4.79744393664498 1.52544670448021
4.92712906620413 1.80337331227199
5.15112198579535 3.26538694511442
5.10527769019142 2.40229566941553
5.01763226140601 3.94546048829217
5.09482720278931 2.35035041378042
4.94665376319507 1.85229289457268
4.759945934884 1.45640081740197
4.96466439965837 4.10034767114684
5.04810448160925 2.15794354750195
4.31745510257819 0.848395517867116
5.00004008959594 2.00012027682467
3.67727033249636 0.319185901311401
4.84856692041512 1.62680427472384
5.16194977061571 2.95446267351672
5.09218261741401 2.33787715598793
5.15081768908111 3.26897563118916
4.43033083679027 0.976761995279269
5.15128892054976 2.73660269701397
4.40367815220007 0.945168780498973
4.6547350317513 1.28175033502334
5.10948278048662 2.42457247384472
4.79255968561985 1.51621753540124
5.09569180485945 2.35448295969351
3.45205962561367 0.190814558690954
5.10051424618411 2.37805835546299
4.64944831658152 1.2736096566062
3.88366483048126 0.459959290403399
5.08063445957373 2.28607330454249
4.91490867072448 1.77390561483415
5.12445401469447 3.48763419697516
4.23150992712458 0.759383244473864
3.30781860147318 0.120831629508144
4.8902079307227 1.71676264191397
5.05185761312232 2.17164916295851
5.08743749411325 2.31609231621243
4.68030678965632 1.32191909809978
4.9423091505923 1.84120024924889
4.43328131234616 0.980311396529907
4.84177395422381 1.61280109822161
5.09929038027259 2.37198794697095
4.74036522117085 1.42190036607404
4.73106442572017 1.4058585061025
5.1369549628582 2.60060851160885
5.14805284754004 2.70039481130152
5.16133065579893 2.92261469967823
5.1403033877449 2.62785132954977
4.97064475022724 1.91590140303229
4.86095930452079 1.65281335447685
4.8576952400581 1.6459032844921
5.04868468298418 2.16004660621101
5.04923556731996 2.16204865595255
5.06384903385287 2.21716598326413
5.14128980943265 2.63627162173593
4.92669082757012 1.80230187450388
4.75885589153244 1.45445343979653
5.15271536455207 3.24573528464045
5.03415913425003 2.10900148819028
4.98261657748674 1.94928674144595
5.04897250085553 2.16109196628787
5.14322170420368 2.65336284356277
5.10246882545811 2.3878830282858
5.16220320364009 3.02170020480003
5.11221026709803 2.43951159390262
4.51641346960741 1.08488557783657
5.01996479243875 2.06201670994076
4.14293131081998 0.674522544270242
5.15606007209221 2.8017960107734
4.61106146756039 1.21608351859696
4.92655734234037 1.80197574231835
5.06149138213028 2.20799588565337
4.74897487899587 1.43694622144673
5.12739691098747 3.46838932646466
4.9115777087986 1.76601651322754
5.16196694636963 3.04432865964488
4.95058624060484 1.86244084252579
5.15731248689407 2.82286203088328
2.89096408691939 6.03416924310756
4.39037763036059 0.929711424880173
5.14008562008363 3.37398168209685
5.16110044348633 3.08627853841214
4.84021188014021 1.60960564014723
5.13706208260107 3.39854923147161
4.99403170775742 1.98227010806247
4.84902146226928 1.62774757878551
5.04326354525719 2.14061243079234
3.79633494933483 0.397466474798409
4.41132754163349 0.954150668558467
4.9676343262884 1.90768754221387
4.96617255683723 1.90372432159346
5.15732562112994 2.82309629128698
4.97621223118721 1.93128078760992
4.40463318150533 0.946286470219477
5.15101636237088 2.73336188556207
5.13293165356377 2.57018695448117
5.11278586347533 2.44271715606153
5.08922244372187 2.32420070049973
5.16123513092646 3.08119388521535
4.58679427675661 4.81892698306976
4.82617142196242 1.58128399822836
4.73370045055753 1.41038311325604
4.95953304280907 1.88592452296924
4.92638279214425 1.80154943621273
4.57879056692027 1.16974340269923
4.74911332399804 1.43718973262381
5.00368134221475 2.01111254713643
4.70346283141725 4.6405147726081
5.14723540828502 2.69192649442543
4.47961660014948 1.0374757284907
3.32368795692441 0.128092934530562
4.98506339521274 1.95625840048362
4.60051641038633 1.20074615484324
5.09441427522486 3.65161360735072
4.89864979060868 1.73594723551417
4.68623708111499 1.33142865179735
4.62185495123797 1.23198512034855
5.06423731583231 2.21868721227615
4.05663073772271 0.597861367727883
5.13663450590723 2.59809954422506
5.15416631714936 2.77364884855503
4.70073285499136 1.35499481886219
5.11006500769789 3.5722723546469
5.16160159714356 3.06538609132888
5.07790013787164 2.27437561969727
3.99264478520424 0.544523109455446
5.11103051186679 3.56700013600868
5.06076073585872 2.2051769267154
4.68476811919403 1.32906608563972
5.14701058699045 2.68963833134543
4.76518743083575 1.46581015765714
5.07001269815055 2.24169792747586
5.08298561388714 3.7037042735162
4.47084343178216 1.02644160572357
4.47614345218271 1.03309542574819
4.96436855618566 4.10114443335003
5.01304951921855 3.95996489245017
3.81387866272518 0.409663304334682
4.98990137397671 1.97019915814165
5.04893589062992 2.16095891946298
4.89494132706395 1.7274770285542
4.89975310481858 1.73848030887545
5.11098179482493 2.43273262717844
4.94119905124514 1.83838554547789
5.09189229145795 2.33652275244518
4.52824863120114 1.10053721836159
4.34982996764014 0.883800783673633
5.16209474478151 2.96598786944149
5.15912393936144 2.85880532675256
5.05484137540669 2.18272148498608
5.08471829768762 2.30393030240414
5.14563269593133 3.32402923060703
4.73370888593866 1.41039761986212
4.7670943433816 1.46925217791253
5.15862635220717 2.84808039250169
4.97709778472539 1.93375013238774
4.75804320849163 1.45300366513259
4.35879951160779 0.893803222859062
4.91911491379705 1.78395389888063
5.15587897804387 2.79893315554085
5.13792999620697 2.60834282988239
4.7917343977664 1.51466533995605
4.83050362180602 1.58994707654535
5.13298163942489 2.57055146172504
5.06677635666798 2.22871355633442
5.11984772199895 2.48371500938147
4.84244074154463 1.61416789227294
5.13452311692935 3.41804883618485
4.71080490464561 1.37164599397142
4.83596527973933 1.60096428490441
4.91154291718511 1.76593442581473
5.15876512345162 3.14900635847391
5.11271080907914 2.44229809123343
3.58077907007139 0.261179536438319
4.60306467119404 1.20443481945615
4.81032821578364 1.55015334618784
3.38606960240197 0.157675061275146
4.74598845891215 1.43170558136513
4.92065307818427 4.21234714372276
5.16055764860534 2.89571505457506
5.04440456821727 2.14466332650948
4.71215620983273 1.37389769895442
5.15589902184063 3.20075199611806
4.71525340059152 1.37907465607568
4.3253261782974 0.856904536768175
4.93234079457374 1.81620210150607
3.86788726205844 0.448334430956945
5.14613158992806 2.68085110237271
4.68123853645909 1.32340824569405
5.16216595731171 2.97342071447695
5.1550935357026 2.78696295869577
4.87516314300715 1.68339949069839
4.78295577544261 1.49828193327422
4.57953022226983 1.17078600694271
4.14028215290241 0.672084128245303
5.15440044754552 3.22306460168437
4.63814532849726 1.25638615922903
3.24813003814066 0.0944585000570042
4.89048058350375 1.71737690790013
5.09823801541668 2.36681661437867
5.15893516376937 3.14535690936929
5.01172597832894 2.03589075750796
5.16215502181298 2.97215008037829
5.15810231712837 2.83755076316446
5.11030155092856 2.42901465667551
3.95018556577754 0.510667507335963
5.12957520120996 3.45360672390481
5.15083644835962 2.73124420808377
4.91778312739499 1.78076186842394
5.10735767850981 2.41320509732434
5.0168354813869 2.05200016970197
4.57896359917375 1.16998722569028
5.16057015033956 2.89609463544849
5.01325654945238 2.04068515742622
4.31316377630708 0.843782630628171
4.88844122675179 1.71279089515317
5.00737593002654 2.02240600682237
5.02729522080995 2.08595205483451
5.13322097723706 2.57230114823436
4.63582566371163 1.25288149499836
5.16169780315975 3.06055577177112
5.16147969764332 2.9289639430351
4.84385740179642 1.61707734191398
5.1507977082269 2.73079041281542
4.15889435994532 5.3106655194113
4.86505866281504 1.66155356527484
5.16224245469217 3.01492172049109
5.13782304393424 2.6074868856264
5.12210820640887 2.49756557893152
4.36071655547322 0.895952152465475
5.16170881145488 3.05997825913273
4.86225285533805 1.65556383858913
4.90660886102317 1.75435762394594
5.1571381726648 2.81978191349711
5.04624409612204 3.84876198479997
4.4445307905028 0.99394187165881
4.43828128464371 0.986350483088918
5.10164042587365 2.38369920608009
5.16213107443995 3.03044779238754
5.01686239849163 3.94791416729961
4.09671628030175 0.632769373314551
4.8909003011655 1.71832318866213
3.87027959590406 0.450087406763723
5.13035200491035 2.55178540256506
5.09762007386928 3.63619955828505
5.02350737212621 2.07349950313104
4.4271663373107 0.972966805642852
5.08904982074948 2.32341208632758
4.9838369780566 1.95275748349197
4.71650603872875 1.38117482674928
5.12864146200447 3.46000282849843
4.50962413107261 1.07599721394744
5.12314849748463 2.50407312770985
4.7569599583503 1.45107398883836
5.04009627127248 2.12947449124385
3.42305781113743 0.176012311259
4.36567324521203 0.90152672237934
4.01648557007187 0.564063640878129
5.14821201475356 2.70207197150761
4.46761809689235 1.02241032367951
5.10717317907995 2.41222892619133
4.93271754916822 1.81713577414788
4.92636918922693 1.80151622107625
5.14639219694712 3.31656933362259
4.63825536985436 1.25655266685952
4.82792367649882 1.58477998887191
4.07805893521124 0.616374387243517
5.03966266190562 2.12796163971024
5.14177685233235 2.64050283707842
4.79027888119781 1.51193287613041
4.64615677334987 4.73143129544738
4.63113843852789 1.24583053347146
5.01273411987127 2.03904572275082
5.09432597813664 2.34796722396129
5.15538972761339 2.79139590878438
4.61145091893001 1.21665367973026
4.9648688547206 1.90020334865586
4.44843841945442 0.998713087501061
5.0149866406614 2.04613651048313
5.10489314373332 2.40030127063848
4.36169911485509 0.897055090856471
4.99559850731287 1.98689112974719
5.14156990324211 2.6386988194825
3.76544456804214 0.376413623078037
5.13927021590868 3.38076569108662
4.98885095726993 1.96715443786274
5.14357546075681 2.65658578578109
4.87337874784708 4.32049027691261
4.93462219048526 1.82186902293867
5.026308474297 2.08269033669204
5.02091756384912 2.06508980515353
5.13572193013148 2.59104037253966
4.82608937421905 1.58112056575403
4.83914479311194 1.60742797538318
5.16222847167279 2.98236217297996
4.43983807274993 0.988237047075404
4.47827978415039 1.03578786495157
5.12050125323103 2.4876798573318
4.983050544296 1.950519437924
5.12788434524204 2.53487687351651
4.80480941518855 1.53950551371474
5.14755506995722 2.69520977445695
5.12405178867248 2.50979553073002
5.16226273045008 2.99028281900988
4.74461987054975 1.42931169031425
5.12051492672628 3.51223685154281
3.90720948894176 0.477590048130454
5.16004625488286 3.11877570038029
4.42780974577257 0.973737470530604
2.68909092381201 -0.0862847727842473
4.7932643932266 1.51754459442031
5.0803706275061 2.28493580903692
5.13953946064364 2.62146073511262
5.11282954608674 2.44296120690799
5.09347094027015 3.65607739002661
5.04274214722222 2.13876819292508
4.90493279500501 1.75045389980827
4.00725277154144 0.556450059618341
5.03436873170158 2.10971555103342
4.96740521229842 1.90706527824203
4.81650227507873 1.56218397057331
5.11444857189322 2.45208568823923
5.13433655467705 2.58055469723072
4.76416077701085 1.46396119878606
4.86257575745999 1.65625149942321
5.03073856534786 3.90256509378172
5.03054920934063 2.09679930814635
5.15107601901856 2.73406782374801
5.1468162446516 3.31232598738625
4.35232550337686 0.886575119347077
5.15879869292817 3.14829301249651
4.97204006691543 1.91973251430523
5.16181659350661 2.9460015831136
5.15113322002265 2.7347464803821
4.86824709941684 1.66839999373428
5.16222269425054 2.98135510882681
4.95597295667279 4.12348737394736
5.16221135175708 2.9795215523372
4.54466405544161 1.12258559584106
5.15443153025271 3.22262461891615
5.02427047824896 2.07599346626131
4.96251165571148 1.89386949695181
4.28613044056012 0.815141284031301
5.12411765544299 2.51021548110479
4.52016080614857 1.08981950822636
5.04077116561531 2.13183485536304
5.14321275589501 3.34671828792105
5.13793115560747 2.60835211903038
5.16162660353742 2.93583443443378
4.95425205424815 1.87199521278916
5.15253406293817 2.75194963814867
5.16034328246791 3.11059085387112
5.06444074959207 2.21948549517667
4.98303127368242 1.95046466460979
5.16046749499738 2.89301769742167
4.66270624505119 1.29412912195401
5.16225479683186 2.98797502956896
5.14396213297824 2.66014399166864
4.97027425776585 1.91488671851576
2.584450799795 -0.107799424451165
4.38876214295224 0.927847634849637
5.02202690737796 2.06868191734318
4.91022264661625 1.76282412441806
4.38672407829697 0.925500500342919
5.13879436458399 2.61533139346214
5.09708214318659 3.63881311692447
4.09042318589034 0.627210311912979
5.14110903726611 2.63471378891999
5.14613888693809 2.68092304361489
4.77590156719971 1.48528204301323
4.98481091308176 1.95553659080462
4.38224583979074 0.920359464041986
4.71862252315213 1.38473173230885
4.7267606750406 1.39850812644831
4.57849504021067 1.16932708339011
5.1347484126819 3.41635608460583
4.90249502237506 1.74480175068319
5.07099334678867 2.24567920353492
4.66160803763622 1.29241613559092
5.11114645201644 3.56636362357191
5.15971350925662 3.1273206166386
5.0066382935898 2.02013971836828
5.15643834840867 3.19208579514156
4.72977176869236 4.59635399922767
5.12387314993018 2.5086584251813
4.81802326193337 1.56516729365324
5.09884974119288 3.63018273660011
5.1566700812174 2.8117607948727
5.15906806281392 2.85756062865509
4.91814959981754 1.78163925166447
4.86075682568456 1.6523834431489
4.92375132222257 4.20485609339944
4.64593377056693 1.26822793596458
5.09694416496476 2.36051830433487
5.02873549295058 3.90926416059438
5.15916715936596 3.14022431737611
4.98119544392237 1.94526130006692
5.10011362682419 2.37606450591508
4.11034823098023 0.644913941275473
4.24756352568285 0.775486975084188
5.04716212522308 2.15453978058933
5.14123379768993 3.36421179037824
5.01197858568219 2.03668021955743
5.15890402216018 2.85396788442192
3.28448250634514 0.110345229808011
4.96953318941435 1.91286034155374
5.11577885742123 2.45970183079445
5.15263304502359 3.24678914770564
4.90681914250614 1.75484841374237
5.158622277986 3.15200429273714
4.74872062055343 1.43649913650669
4.2681229557837 0.796453254989358
5.03474369397271 2.11099453775984
5.12027121394704 3.51371933136046
5.16102355664245 2.91094903508919
5.13584604818943 2.59199318381337
4.30013173083992 0.829886173311783
4.01377734240485 0.561824285409913
4.78049693531045 1.49373415602385
5.01436588216085 2.04417662276724
5.11149005029393 3.56447291070686
5.09105639077181 3.66736076380678
5.08395527776615 2.30055747574349
4.91572214605376 4.22415863637507
5.15921265023372 2.86080434416527
5.01377195515539 2.0423055798853
4.4898745546569 1.05050655244186
4.89449912069269 1.72647150000118
5.15647028405394 2.80843970692119
5.09863831149506 2.36877847427782
5.13488129063842 2.58464558073234
5.13015575079738 2.55041688671603
3.60935839523892 0.277874808963775
4.94567421924309 1.84978115382913
5.05282714011735 2.17522945459786
4.51698016975502 1.08563043665546
5.00218931099761 2.00659205714283
5.00225259508223 2.00678332911594
5.15456101528699 3.22078224754616
4.43705232770748 0.984863291978549
5.12424594683099 2.51103449640068
4.74115214002625 1.42326763677867
4.95049696564024 1.86220930934212
5.15755736204102 2.82728200608921
4.66435478654134 1.29670508383479
4.7667729639856 1.46867137238334
5.01268549125057 2.03889327813799
4.53425072485077 1.10855260089176
5.16012539587778 2.88334888629636
5.09434834212445 3.65192663512978
5.06038049601511 2.20371410937384
5.13212362940925 2.56433777981537
5.15913630092846 2.85908217942354
5.14557559519072 2.67541692135822
5.14116577488059 3.36479799165956
4.56787953924045 1.15446629075754
3.98905092725087 0.541611013528891
4.351690477776 0.885868524254535
4.82028487812992 1.56961781114568
4.89215734309594 1.72116228442534
4.69982036042534 1.35349764001603
4.92224972475962 1.7915064972693
4.73785709641163 1.41755299626545
5.0997591848801 2.37430598872014
4.71909961420816 1.38553498396123
4.37988228842857 0.917655097438467
4.91499741912383 1.77411662606044
4.09821396006903 0.634096752237863
4.45872130927926 1.01135988089949
5.0483189719851 2.15872035265573
4.88068838352438 1.69553289155009
5.14084124235237 2.63241832154139
5.15028101089698 2.72480997041696
5.00811024294692 2.02466786873506
4.86900973338314 1.67004392938984
};
\addplot[
  only marks,
  mark=*,
  mark size=2pt,
  draw=white,              
  fill=navy,
  line width=0.3pt,
  draw opacity=0.2,
  fill opacity=0.1,         
] table {%
x  y
4.80328761998643 2.59216936274317
4.93265466458011 2.23863928936405
4.68289201712561 2.85372770119898
4.91029206977899 2.30752282160717
5.12290254560314 1.04092187018185
5.12211732350437 1.09027054483682
5.04115134903632 1.81798274687302
4.86936203818597 2.42409178687517
5.04312503074626 0.191829234781985
5.07062418973724 1.65575811540998
4.62872993066209 2.95763098931263
4.93514682392213 2.23069877475178
5.07721255905077 1.61346373023891
4.78612128513874 2.63257024786665
5.06791057188457 1.67238648049297
4.85084586513074 2.47342666020588
4.67519731021429 2.86893679159934
5.0946754556349 1.48335588650718
4.41730878965749 3.3069461710516
5.1230225618838 1.02617162962325
4.94827948471127 2.18789271847591
5.11903622637866 1.18314083591654
5.12051244344559 0.85379054951871
4.84695788468487 2.48354812306878
4.91454771996282 2.2947262830938
4.89717682198153 -0.346110254849111
5.08861435519924 1.53219606768438
4.65160767091794 2.9146178254924
5.11985530626255 0.836316599924443
4.94424864196671 2.20120882878199
4.5087612458303 3.16531626321871
4.72336200617918 2.7710379360537
5.11946772759782 1.1731636257417
4.86159925170961 2.4450090723576
5.02378150686201 1.89954565478094
4.95996033043166 -0.148352812252223
5.10842212168416 0.652339720335709
5.03169367703005 1.86339220207035
4.25725545522001 3.52790167914804
4.63638948235681 2.94336603155576
4.99435825216053 2.02230237865178
4.90567974898067 2.3212364278971
4.76431655086317 2.68223687538278
4.63477024273291 2.94639289007726
4.89580131645156 -0.350085961238877
4.66809800262399 2.88283218666611
4.83020661219774 2.52627563299579
5.08311703523235 1.57284838883898
5.12086049580981 0.863953044598043
4.5456392603711 3.10438642727877
5.1016624565427 1.41995844150119
5.08571201785795 1.55403727954995
5.05423163706677 0.249529592184392
4.49289120661511 3.19082427838265
4.76455768972686 2.6816971786616
5.11611250336358 1.24003720472882
5.10882715290793 1.34284023615451
4.85879757159181 2.45247419993511
5.1199246118771 0.838070408975591
4.95352585199272 2.17031335018669
5.10678119181278 1.36653545882056
4.83552673528211 -0.512856458140089
5.10423349011492 1.39403992008314
4.67941432970898 2.86062091526785
4.89324041029488 2.35745316959627
5.10487708523922 0.612722173268366
4.78574906777505 2.63343319295291
5.07598636073345 1.62155867552054
4.45276643665033 3.25353143619986
4.99008469960211 2.03885710759524
5.03758445745145 1.83541112570187
4.93794609404343 2.22171214302228
4.8893729195681 2.36849490044
5.02236683921438 1.90585043510975
4.87291567811971 -0.414398865304455
5.11397016757521 1.27431635077266
5.08711957461212 1.54355642101114
4.91987669175656 2.27850174869792
5.12297156989619 0.966751934976934
5.11242119711718 1.29663428241063
5.11594776896061 1.24284555418663
4.99081919710321 2.0360319184429
5.05666745228306 1.73719005798185
5.10309445927952 0.594271201133446
5.12235167975532 0.921154401400441
4.93187476853506 2.24111272838423
4.95260558126214 2.17341770865084
5.11793234311809 1.20647812838644
5.06726965198949 0.323747400740431
5.09121802481932 1.51179592944209
5.12156534925449 0.887309841491407
4.39110941977101 3.34528823455462
4.92138262705 -0.273875304835763
4.57475110438841 3.05454485024635
4.54760550273971 3.10107001238201
5.03156342595395 1.86400019821204
4.18648316067913 3.61654831155635
5.0233367077556 1.90153299220068
4.96561124003221 2.12868396503637
5.10300834490178 0.593401276851009
4.87453876986319 2.40994656665672
4.97340076701511 2.10094793005107
4.75550307217544 2.7018215755128
4.71776936411559 2.78274814689108
5.02715892178229 0.115697439385551
4.51190899798521 3.16020720993856
4.60450734568458 3.0018808143608
4.99849769146769 2.00599016462764
5.06769557325288 0.326314076635913
5.06828046431632 1.67014480797973
5.04749884611439 0.214027296464637
4.17868230602438 3.62601957292163
4.73171530537708 2.7533684380684
5.05628944751942 1.73926714923809
4.05955812036208 3.76389292631362
5.12305447837537 0.97946300049257
4.90509544226756 2.32296242833316
4.60367900711055 3.00337156157083
4.97614296640895 2.09100280048983
4.97228677175223 -0.104960543622391
4.78443898248805 2.63646618902585
4.75994270182817 2.691990212433
4.79999208356631 2.60001880139996
5.08728205613149 1.54233328648122
5.05095633606274 1.76795362054825
4.87680863215035 2.40369328191187
5.05748491314754 1.73267740485165
4.56670689504261 3.06847816639565
5.10950848868751 0.665425671329467
4.61926128923094 2.97508169964546
4.92394118301545 2.26597219252055
5.08610143370156 1.55115793879979
4.84875771126629 2.47887257056457
4.95978415266267 2.1489601665513
5.08022397750339 1.59310394823031
4.94679077514986 2.19282965137188
5.07698505032543 1.61497390141614
4.82003362431919 2.55156150669924
5.07512031609817 0.372788385531711
4.97217662157061 2.10535645248393
4.77281005117838 2.6631008140601
5.11595975759515 0.757357724505269
5.10410631899654 1.39536226725963
4.73958846651448 2.73651320211276
4.72967458419024 2.75770517893229
4.29828944659465 3.47412342587883
5.12308190721477 0.986014779294794
5.10287722371476 1.40791970671034
5.10783074616375 1.35457941405521
5.0170637347515 1.92908500738324
5.11361673426476 1.27956638491944
4.54680607128404 3.10241924760564
4.53371440486302 3.12434990170254
3.35417889299557 4.38494338797182
4.92621923262481 2.25888940632886
4.7342003102039 2.74806980503443
4.97560739314431 2.09295281489014
4.7461513851209 2.7223094378644
5.01611258601078 1.9331879213137
5.11903735660383 0.81688458584244
4.92936426746335 2.24903821141797
4.92437662765959 2.26462171588154
4.9954971897231 2.01784193611523
5.05330457264779 1.75546147575672
4.82912988170197 2.52897493408396
5.12185666609299 1.10147721017441
4.99758152627669 2.00962465340904
5.1018487088342 1.41813534870325
4.27892037777506 3.49973621732603
4.81667153918546 -0.559813566414816
5.03995834376499 0.176145291544911
4.67585288174129 2.86764707367164
5.06286568001127 1.70222679113413
4.96370202829204 2.13537052582562
5.10371421179195 1.39941165222956
4.96921806517215 2.11593366788131
5.12237555838047 1.07758708441029
4.79398285609259 2.6142162456361
5.10452720473604 1.39096857364979
4.86179296201531 -0.444491300953038
5.075840827255 1.62251228974316
5.10706182328096 1.36337746180529
5.10974569085533 1.3316479405877
4.73442501757012 2.7475897081828
5.07540649352092 1.6253494323716
4.59097429099848 3.02605617922801
5.11231560325236 0.701905418956966
5.11416089915749 0.728559222216681
5.10021334469633 1.43387847143426
5.11754044601163 1.21415105756994
4.99793311169753 2.00823153808662
4.97924796769505 2.07962290249644
5.02202045111652 1.90738717800092
5.08784984702281 1.53803682791752
5.12249423859157 1.07100178011382
5.08005574438886 0.405739852691235
5.11970659897208 1.16738440305447
4.41539751933647 3.30977483424474
5.07041534398501 1.65705321508336
4.98176628384131 -0.070297744024779
5.05738105313136 1.73325233698274
5.04386736038601 1.80444811616705
5.11970167736936 1.16750549089526
5.06090136768314 0.286501519308426
4.02822513614371 3.79818736413904
5.04203551784172 1.81360240443721
4.78721402994307 2.63003370867058
4.93115060366478 2.24340457265769
4.87633317869839 -0.405005725156322
4.2492516234527 3.53818121644023
5.1097124613545 0.667940539981881
5.08132399723855 0.414513510348267
4.55382532464327 3.09053236328073
4.97330864968114 -0.101280334142516
5.09563093419968 1.47519180425034
4.48991138664571 3.19556792501635
4.88014628613475 2.39444067575307
5.05083304866726 1.7686036766924
4.9220361751238 2.2718617224448
4.95642946618792 2.16045933969267
5.06452879090098 0.307464291218817
5.05743628910083 1.73294662826681
5.09735337917315 1.46010356027571
5.04481711635805 1.79965898682934
5.05815228318604 1.72897191061927
5.01797548742514 1.92513403485695
4.42195886671114 3.30004293754203
4.9012877290584 2.33414918772167
5.00754367660637 1.9693264053415
4.99450911729663 -0.0217127344973593
5.10472280052313 1.38890966928783
3.91357661156544 3.91737404673086
5.11285020628409 1.2906254989998
4.65309355175774 2.91178123803589
5.02601426022236 1.88949939656314
5.11267792255229 1.29305341723139
4.99247466436131 -0.0296339419585365
4.85128100858989 2.47228889586073
4.97293226327526 2.10263739798109
4.34288278484577 3.41353157981862
4.95410916718724 2.16834100072103
4.74013967443418 2.73532568001612
5.11891904673433 1.18575760132259
5.01600893927068 1.93363386811855
5.0541336002137 1.75099983463266
4.09573782646209 3.72330815549981
5.09174167295643 1.50759243669675
3.72656235297991 4.09287208518436
5.05078411110383 1.7688615514049
5.12259591024945 0.935169754014977
5.07930032254459 1.59942378872347
5.09444854233947 1.48527428752629
4.81587967047691 2.56174976883015
4.8536712012881 2.46602123871475
5.12013336989671 1.15652799833752
4.83906897164818 2.50384488260199
4.12707110616139 3.68727116179417
5.09423951288399 0.512965287541572
4.63427585646248 2.94731584472934
5.0913197842684 0.489018177569905
4.77031308935037 2.66875378899145
5.09190926561506 0.493760370996453
4.62668264862364 2.96142115981556
4.18839810392609 3.61421451508489
4.98380919377381 2.06266848433708
5.12019565695274 1.15487978702134
4.28311215049519 3.494228258855
4.68202996081991 2.85543940014879
5.05537636199695 1.74425974132451
4.40301780783106 3.32797547229018
4.51098117345942 3.16171487472642
4.50766118347429 3.16709783395854
5.07041468164697 1.65705731822481
5.03480778757879 1.8487202821269
4.61960942353688 2.97444362316148
4.94632235101176 2.19437845840631
5.04180111972659 1.8147660453019
5.00805575171677 1.96720685022911
4.25450053359938 3.53144746672755
5.11398977046719 1.27402220437645
4.92508716447245 2.26241465109274
4.8740613409599 2.41125785258399
4.77147462473989 2.66612699244179
5.10975634947633 0.668484166382692
4.98044028856185 2.07521863320614
5.12188972516773 1.10012538917116
5.08347554110044 1.5702872129326
5.10290730868815 1.4076169970859
4.64798423637401 2.92151268826586
4.76995343322707 2.66956614463141
5.07195986691696 1.64741242049993
5.11078163276724 0.68144958373356
3.66517450998642 4.14592511533867
4.32304260218273 3.44077607823385
4.71200844638528 2.79471259369413
5.06884315605334 1.66671985978964
5.12261783435678 0.936579247533264
4.95692774847896 2.15875916104996
5.10460146819656 1.3901881434368
5.05742943688464 1.73298455966139
5.10786131204823 1.3542251275353
4.73114352196489 2.7545848564545
5.04522108518363 1.7976129211502
5.09762050012108 1.45771851283019
5.11830005901696 0.800990894929698
3.50403469125422 4.2756389094336
4.94262322750311 2.2065330853122
5.11867620361346 1.19106629684018
4.94718183504327 2.19153496008488
5.0712126478037 1.65209476026356
5.0256619678973 1.89109243079786
4.87234440166377 2.41596215871163
5.09817979699463 1.45268350036755
4.25328405009288 3.53301063744534
4.87815872518595 2.39995889306224
4.57086512195596 3.06129141093598
4.97013871368226 2.11265385188806
5.08072713755803 1.5896321130989
4.97113581948825 2.10908985351837
5.04979584339998 1.77405014487452
5.12284060686698 0.953252482753677
5.11557062873548 1.24915537299019
4.5207347763187 3.14579277536767
4.99732423985835 2.01064282584941
5.08899716018743 1.52924684597936
4.76383128717711 2.68332232257125
4.77569578408565 2.65653896604874
5.0563655771006 1.73884931137092
4.97322822725355 2.10157044902067
4.88943916632936 2.36830660724237
4.97290013652468 2.10275314789946
4.6421907605453 2.93247159456445
4.96285160121211 2.13833526993175
5.0583443829248 1.72790168950396
4.9284494343488 2.2519125535614
5.11894920912932 1.18508758092574
4.51233596043398 3.1595129314367
5.06132181935724 0.288898685409198
5.12224730025347 0.915873930598282
4.4867932706574 3.20051645931092
4.61912969217868 2.97532282708185
3.72860357150039 4.09107142421447
4.7922304189274 2.6183289065458
4.8903131525715 2.36581974466955
4.57792946442153 3.0490048188387
5.03332380362132 1.85574476051079
4.73573785756453 2.74478155067022
4.65540335166162 2.90736109236321
5.01076595928187 1.95590607272148
4.84869917931924 -0.47902489063145
4.84826186334271 2.48016236647946
4.99332279482375 2.02633963985663
4.78012611456984 2.6464041295949
4.91649200913463 2.28883293812061
5.07899594460742 1.60149154929742
4.70466141477184 2.80982977152569
4.6355760249563 2.94488739179495
4.76613341692546 2.67816539289706
4.95121360221212 -0.178096375384426
4.74748349739398 2.71940903707053
4.9746028507956 -0.0966002819840415
4.8244811281461 2.54056616230993
5.08053893748724 1.59093314313086
4.6459535653484 2.92536297858957
4.59082019972304 3.02632926575643
5.06127075303202 1.71139290871271
5.00164609366504 1.99339244060708
5.09953122808405 1.4402768560391
5.07525243010679 1.62635264101681
4.91096151566716 2.30551906266068
4.96268974553847 2.13889858222947
5.01921179478843 1.91974808976892
5.11886223853502 0.812987005878605
4.99895509675953 2.00417037105311
4.98205167827661 2.06923544251697
4.10854730278186 3.70867747551599
4.98410911565141 2.06154347748143
5.12298135081088 0.96798780129878
5.12203331641788 0.905971608856727
5.11407258161494 1.27277608620294
4.89963704706876 2.338966355488
4.54553873379274 3.10455579331491
5.08184070082039 0.418126737917833
4.99492706874316 -0.0200773085522332
5.07556161857542 1.62433764358309
4.66924710185818 2.88059184979232
4.77704348503621 2.6534637922088
5.11690013380423 1.22612670846827
4.92495746790168 2.26281783134498
3.91888002507392 3.91206789055896
4.43172911108501 3.2854398500358
4.60295929343678 3.00466564040928
5.1215327155415 0.886122545158667
5.08756235767588 0.459783402595589
5.01049619809048 1.95703722242231
5.11932058151338 0.823370594972671
4.79765969199714 2.60554690488326
5.12110672965135 1.12837181475052
5.11602417648829 1.24154705248435
5.06717736788578 1.67680740108079
5.0882598839652 1.53491225557174
5.12289082881802 0.957914210851356
5.11900836569819 0.816233617578486
5.10275274580862 1.40916977742724
4.33677909454858 3.42196310339021
5.09597097124952 0.527748157567127
4.61706764489853 2.97909617053548
5.12009015358428 0.842338570544897
5.02585713356361 1.89021027860555
5.122750681005 1.05410011342688
5.08636046561927 1.5492341440805
4.24659561093573 3.54157764765369
5.09941300623557 1.44137626160295
5.04815134501775 1.78260506504299
5.03090854961156 0.132949675815518
5.00953500148581 1.96105622721056
4.84304118488828 2.49366477204641
4.68117641299397 2.85713225603802
5.07154629577236 1.6500082779337
4.67246436145399 2.87430134019329
5.04887316746174 1.7788620377245
4.92579286967995 2.26021837169996
4.41210793414758 3.31463160043388
4.5254453796866 3.1380446381791
5.12268844270859 0.941348449662476
4.4616292636046 3.23989348884189
5.1044254348431 1.39203552111134
5.0845046680666 1.5628690936107
5.08034808738249 1.59224951312265
4.96605230261905 2.12713314780915
4.65402949865722 2.90999173373678
5.1135228429348 1.28094451525814
4.51765268286423 3.15084160335857
4.93678236257563 2.22545690651016
5.01926710543979 1.9195063540453
5.0984768017977 1.44998656105055
4.74997256319512 2.71397367986903
4.72084755613172 2.77631457350003
4.88907630396486 2.3693376143008
4.6849330119329 2.84966718562209
5.06178007385087 1.70847909755197
5.07191257640626 1.64770978848906
4.90290671689987 2.32940556610009
4.96720398068806 2.123072827386
4.99859030937893 2.00562196562173
4.87583327636769 2.40638416295154
5.11040041928281 1.32343220798136
5.08444069483051 1.56333312561259
5.03863134706914 1.83033537951271
4.34381367166809 3.41224172278932
3.73864371452438 4.0821795218475
4.87065006756325 2.42058722170538
3.41438064816881 4.34226960099689
4.95394544268203 2.16889496375595
4.82808283761929 2.53159452477628
4.53338628411585 3.12489561325303
5.0384659117949 1.83113962682006
5.12206622969888 0.907425716443224
5.06794082809048 1.67220340608666
5.01628023596732 1.93246612065975
5.09257402472114 1.50083715135542
4.29173258121303 3.48284043260548
5.11965713493039 1.16859742173915
4.55084608652574 3.09558871675832
5.01046918645863 0.0428495915135185
4.92948619195784 2.24865458282613
5.06621512781773 1.68256467408316
4.7493988468766 2.7152283483666
4.94608132227341 2.19517454708714
4.94037298865378 2.2138618991828
4.64950196584653 2.91862852091861
5.11126860243443 1.31220262432731
5.10075066410581 0.571229675891888
5.05477072946252 1.74755222659955
4.98109056883836 2.0728084091329
4.76542276812831 2.67975932123055
4.98672746855851 -0.0516672912290415
4.83882370149485 2.50447086673069
5.04262334614268 0.189323442289012
5.12293711934711 0.962723869436772
4.98820682264493 2.04604318257346
5.12259946317349 0.935396081839588
4.81056130803306 2.57468171949807
4.78362221882569 2.63835371797685
5.09835189502867 1.45112275991673
4.68383633140964 2.85185039443968
5.05362057907939 1.75376402200164
4.68186594592778 2.85576484399756
4.46013371616145 3.24220308319356
3.68179044329131 4.13177266388724
5.07790640702936 1.60883440729717
4.95727166558921 2.15758410697659
4.58969040981771 3.02833004258743
4.90363233480917 2.32727336846345
4.99916016891111 2.00335334922192
5.12026772450633 0.847049425004649
4.73196807074368 2.75283037369556
4.15222385395601 3.6577217263195
4.96338228912765 2.13648617687556
5.08497180177183 1.55946883624468
4.04279023628248 3.7823421029744
5.10973105054811 1.33182931178651
4.81094253901626 2.57375886473
5.10195159324972 0.582875166603471
4.4822678089788 3.20767092351872
4.43038126555169 3.28746243093782
4.89942402786116 2.33958659702874
5.0555712511859 1.7431970307761
4.63789012733859 2.94055544146835
5.03582613914749 1.84386454752754
3.97787187984874 3.8517151097552
5.0719614557406 1.64740242736868
4.98566259411289 2.05569583019413
5.12293868659902 1.03710237923864
5.12077723282453 1.13854601197793
5.0506962611453 1.76932424889867
4.53999980960027 3.11385934915974
5.0417228925789 0.184845990254835
4.96631226278234 2.12621802245498
5.00644857871644 1.97384279331985
4.12170505712187 3.69350283763351
4.69625391829109 2.8269392358581
5.1227125631199 1.05693085185868
4.67473481810479 2.86984598740334
5.12228863822018 0.91792452741045
4.89913736950953 2.34042074502535
5.07885825447816 1.60242455118911
4.77437092095948 2.65955540763648
4.90331033918148 2.32822001040452
4.82415240067985 2.5413819826294
4.92550546327596 2.26111334058071
4.8525023401538 2.46909009904412
4.96630498186143 2.12624366407149
4.94965930878404 2.1832968116815
5.02352262091151 1.90070290274504
4.83925544860766 -0.50336875061855
5.10262973940244 1.41040129309091
4.92323839888801 2.26814843984869
4.80936599159162 2.57757115278685
5.1123557081672 1.29754080309198
4.81004164148517 2.57593866953921
4.26869575053291 3.51309134144545
5.12310467880711 0.997205791890877
4.63403513367229 2.94776503902175
4.63795975714156 2.94042490331849
4.45642048036674 3.24792292192178
5.12309134803262 1.01085061189619
4.9305061355495 2.24544029098457
4.96076963923625 2.14555832016721
4.75901195530208 2.69405700019098
5.03737127178052 1.8364408011338
4.52213775065514 3.14348913349472
4.95303535346154 -0.171969067118766
5.12272441811965 1.05606578493177
4.93288775993565 2.23789897315908
4.19087575674972 3.61118974894337
4.72758232625666 2.7621379063453
5.09974560189746 1.43827616832586
4.48160547565835 3.20871530801635
5.00159595895355 1.99359437462509
5.08602072609426 0.448244052204093
4.32283932063472 3.44105281574238
4.44570824118077 3.26430888278497
4.99853114453131 -0.00585718977054395
4.87916237012085 2.39717547439051
5.12081111876157 1.13753444474388
5.11607327059498 0.759290982525507
5.03815509977368 0.167351580694592
5.06299345849389 1.7014871033995
5.11773218534534 0.789567945001044
5.12274497606063 0.945466869090334
4.54666649808011 3.10265469143086
5.00476614247729 1.98073857070452
5.12185400442594 1.1015852656533
5.04603524808329 1.79347260272019
4.96315591039604 2.13727535359425
3.8924421009237 3.93832923492315
4.86618665212233 2.43269004706222
5.10355384389523 1.40105591910939
5.05610695685965 0.259732241337828
4.86073281010623 2.44732241362085
5.05317973128107 1.7561309846398
5.11825250503637 1.19999076169079
5.09817762790367 1.45270313688981
5.03429933636201 1.8511338699811
4.3601591328156 3.38942055782483
4.92216493942103 2.27146458384669
5.11125606532691 0.687632323514853
4.81996192944747 2.5517380118989
4.96156327961781 2.14281073742932
4.53439995421339 3.12320911915346
4.35955137858448 3.39027499142905
4.97793976232255 2.08443314562641
5.00245452302943 1.9901301889556
5.12299216651687 0.969412505160432
5.12026839198273 0.847067406913976
5.11796614146109 1.20580295862813
4.80012930649279 2.59969286237536
4.76000096467752 2.69186073470133
4.56278435330438 3.07522713259283
5.01206245874027 1.95044980254981
5.08484239046703 0.439587076305729
4.92565312270264 2.26065362420253
4.63825052502389 2.93987966563996
4.87303553781908 2.41407062157109
5.01537878648734 1.93634032329461
5.01967377389761 1.91772694819305
4.5506055948139 3.09599616175131
5.0739813022605 1.63456784415211
5.10352341988982 1.40136709184458
3.39037677296592 4.35947896008668
4.76980276455845 2.66990631962619
5.08433177974091 0.435877749952704
3.90667750508278 3.92424791723372
4.94310437784844 2.20495969450951
5.10721685854253 1.36162090219455
5.11389180994537 0.724511023697053
5.10500386694794 1.38593166797044
5.08298443148359 0.426207239273093
5.07183225377369 1.64821454560065
4.72710136971561 2.76315495061099
4.3627747672253 3.38573801263106
4.92437419534218 2.2646292638289
5.10145250278678 0.577996010227368
4.94192901281232 -0.208799262883838
5.08785049122996 1.53803193339332
4.41136755715557 3.31572264962505
4.96045958273334 2.14662979794512
5.11395673678172 0.725482299499136
5.03891466606281 1.82895616305252
4.98122719969294 2.07230125637581
4.89918557532303 2.34028051138291
4.9550187395613 2.16525824164386
4.95171249637389 2.17642184015872
4.97365193784534 2.10004103417009
5.02663212501875 0.113301782021079
4.04813994030969 3.77648030864418
4.28348845312093 3.49373286023614
4.06205857574496 3.76112246716924
4.66046441427121 2.89763017257159
5.02720581472599 0.115911019276242
5.09903209864697 0.555100175026112
5.12290303037869 0.959127000425381
5.09887608733626 1.44633487502437
5.02288054421013 1.90356633791636
4.77632663770154 2.65510033695417
5.09540114103978 1.47716820301655
5.12194325599748 1.09789685560279
4.87206748325424 2.41671924004906
4.61358565126676 2.9854467358655
4.89406781822019 2.35507779374539
4.97876561403575 2.0813991809534
5.02744878976144 1.88298145272092
4.84475483087841 2.48924822995938
5.10524050393977 1.38340631816956
5.07932629832016 1.59924698733791
4.98386506194944 2.06245901952904
5.12190832202692 0.900643144145909
4.98322447132244 -0.0648581178063341
5.12056530681965 1.14471196299636
5.07985435359928 1.59564121198674
4.88641557335153 2.37687108736101
4.59929258234009 3.01124163309922
4.74624222721825 2.72211183580127
5.11871670161414 0.809808696716247
4.77931256032439 2.64827078217576
5.09293459116226 1.49788194631603
5.10643969047103 1.37034182659294
4.97417497068885 2.09814994529448
4.69569305683939 2.82807352960135
4.75260954172542 2.70819250301345
4.80202109912432 2.59519138720515
5.12268447102813 0.94106993684424
5.03335142514761 1.85561456349207
3.22557230226424 4.47085406310813
4.58476917112093 3.03701497043614
4.77744322341085 2.65255036047542
5.0287616722292 1.87697171469607
5.12059296918531 1.14392213971644
4.52831543700424 3.13330498921218
5.12023226722933 0.846097225228888
5.11734196876608 1.21793373359225
5.04168758599617 1.81532904842429
5.07886005059533 0.397587609973461
4.88126128233209 2.39133420078349
5.08074092435501 0.410463310476619
4.85183202666806 2.47084670796594
4.73067415918912 2.75558261496249
4.38506961399892 3.35399738920442
4.01694948100984 3.81034087417068
4.91937825748273 2.28002893513061
4.35580224710947 3.39553569756224
4.67818116185375 2.86305752476519
5.03591858767811 1.84342228665971
5.08920338302243 1.52765110847786
5.12149764403851 1.11513978541316
5.00232853872237 0.00936067707341293
5.00306775451572 1.98764799030649
4.46003334298535 3.242357969957
4.45669741893521 3.24749704202846
5.10482156343904 1.3878658689881
5.07086561601136 1.65425769875215
4.7497323744822 2.71449908712723
3.69200077671797 4.12300045119271
4.95150801331914 2.17710849995853
4.59642211945534 3.01636999052564
4.97542438491124 2.09361828800231
5.12309505911401 1.00933453317719
5.12305122686145 0.978820276765505
4.54595301224023 3.10385770312168
5.06065237108642 1.71491420547523
5.09936843109326 1.44179007023245
5.0404875471905 1.82125536893133
4.92984430444514 2.2475270509372
4.59106750397945 3.02589096001311
4.71900107581547 2.78017723782868
5.03277499761302 1.85832733769075
5.05904071701149 1.72400860329341
4.98240355718172 2.06792411141726
4.96613184594682 2.12685322050677
5.03108691857994 1.86622067330082
5.11251567693026 0.704678468440127
4.84508115213455 2.48840550035924
3.75759340889723 4.06523711826778
5.0833037207784 0.428483837606224
5.04595521072536 1.7938806162165
5.07951146336259 1.59798513383968
3.99256655306702 3.83629078647881
5.04006753720914 1.8233190722854
5.10268985692629 0.590200124604534
4.64235631066586 2.93215954469411
4.8774448445515 2.40193490485864
5.10472681423994 1.38886730443642
4.93766503568089 2.22261771080589
5.11194516903155 0.696838447559515
5.01836815944853 1.92342695170234
5.11275558182439 1.29196151145709
4.83335869369457 -0.518341570752854
5.05113001389125 1.76703690299065
5.11798314904905 1.20546236674414
4.17951771008586 3.6250080249878
5.12195141516312 0.902447290992257
4.80214315379813 2.59490044768507
5.06377949955299 0.303080937975705
3.82408585085479 4.00408706714732
4.58562269272985 -1.03551219730581
4.81400598017398 2.56632001302324
4.47925624825654 3.2124140568546
3.93308078730607 3.89776415450533
5.03713391703524 1.83758565885748
4.96812316306347 2.11982077260568
5.0489382864173 1.77852344395283
5.01793442521437 1.92531235519541
5.10071049033695 1.42915437134035
4.58855131802706 3.03034465987581
4.17352531529811 3.63224943217052
5.10411319497215 1.39529088385075
5.09815768567009 1.45288363117159
4.66053487068837 2.89749425835085
5.06963719463113 1.66185580308318
4.90242519353182 -0.330818398162628
4.9244842786875 2.26428760427943
4.75502320676225 2.70288012398905
5.05197644388253 1.76255288224559
5.12142874871165 1.11758005482709
5.0291271913734 1.87529085208033
4.97759077712278 2.08571248945002
5.07745232915821 1.61186804414212
5.117999599807 1.2051323864957
5.0930249748374 1.4971383664105
4.35839610097804 3.39189791356895
4.79978289327817 2.60051553068085
4.91304233365258 2.29926890790274
4.98797513879269 2.04692611600409
4.79262558644032 2.61740259709146
5.11125456202357 0.687612538279122
4.18019829029354 3.62418346050996
5.06828118653909 1.67014042353235
5.07678770428725 1.61628079166261
5.1221882604992 0.913029056561292
5.10477029243003 1.38840809258288
4.97115106817964 2.10903525358561
5.09931285956459 1.44230541417485
5.12308901403517 0.988296054403695
5.02596220285472 0.110265016319378
4.95738511666391 2.15719619702406
5.04705476224041 0.211743854177329
5.11946954738011 0.826879671303587
4.64611124484538 2.92506436001815
5.04634465112623 1.79189327835396
4.66639529898666 2.88614567612592
5.02190313024955 1.90790704969663
4.91095948607031 2.30552514273629
5.07701158458365 1.61479796614071
4.76392351722803 2.68311608525907
4.91481224186125 2.29392623861381
4.56914046459276 3.06427622764168
4.41644430109216 3.30822623187912
4.50459442716545 3.17205384396449
5.11398879712721 1.27403681707349
4.55120837804243 3.09497471481669
5.05384113321425 1.75257695065702
5.02022663959387 0.0846979917536754
4.93306356890229 2.2373402777626
4.76973757731569 2.67005347165114
5.02073066967626 1.91308536398559
5.05281128711025 0.241896662009872
5.06809844489332 1.67124886789967
3.82037253874858 4.00757356396695
4.46547254040287 3.23394271898669
4.91253385954573 2.30079929193869
5.11230878179673 1.29818867040427
4.96531711374371 2.12971686163004
3.52945496686328 4.25604938086183
5.09981760257654 1.43760213162596
5.10862604930412 1.34524192529241
4.69803373109619 2.8233339035061
5.10162916633702 0.579716545824736
4.77556187985505 2.65684413611704
5.09184532378391 1.50675619998944
4.69913966609953 2.82108916055449
5.10555811409711 1.37999022588932
4.15897066246326 3.64969891755581
4.93832236400897 2.22049865102212
5.11522154245914 0.745143851398106
4.13029517860378 3.68351487694961
4.69271454031945 2.83408269271407
4.91843933905843 -0.282900286896593
4.76258671696247 2.68610236858193
4.7511646508157 2.71136312992619
5.12004735422497 0.841224060563748
4.89446459225613 2.35393705158819
5.11360159329529 1.27978908420181
4.83469445050887 2.51496484158427
4.80633573855059 2.5848685262294
3.83486259133417 3.99391951933483
4.87229294898985 -0.416102862508054
4.68646106036158 2.84661984459113
5.08442956193862 0.436586161368112
5.12088733082018 0.864768322181108
4.24045280340003 3.54940495585477
4.98931571059568 2.0418062013611
5.09449660424054 1.48486859855292
4.72997323960353 2.75707132235477
4.45204170155867 3.25464145502116
4.62734795103066 2.96019051169871
4.24156147134978 3.54799513882202
5.00406803482281 1.98358485780851
4.28904103204762 3.48640485229319
4.78410204300464 2.63724516433188
3.10912455576347 4.54282283049485
4.81381637941857 2.56678161339693
5.11044050126554 1.32292241414297
4.78757323431399 2.62919888126289
5.08300449910404 1.57364994578245
5.01472852576607 1.93912452017834
5.09746722380928 1.45908860779669
5.12279269557775 1.05079753232912
5.11074560245475 1.31901503397012
5.02494608787394 0.105679593373672
5.11616292361229 1.239171039801
5.11936642927355 1.17555688928119
4.88533711256171 2.37991141808112
4.83175610305882 2.52238141300775
4.19004578353339 3.61220364806438
4.07846972726933 3.74281317961802
4.96328930530535 2.13681039863834
5.07533238380427 0.374167784852693
5.04234019603952 1.81208727331683
5.01268482873726 1.94781879345252
5.07392962397743 0.365100465523003
4.70635051457354 2.80636814163682
4.63093956110291 2.95352960141836
5.11924273084025 1.17843577113276
4.22728890279106 3.56604877933404
4.38944297826587 3.34769595499166
5.09401019603245 1.48895860231963
5.0520856494072 1.76197236817895
4.92711959442202 2.25607790009481
5.04908599010071 1.77775487447532
4.72244601987224 2.77296238796466
4.9179745450425 2.28431906643133
5.11044647225466 0.677153598859704
4.02495943954741 3.80171739993401
4.36333519678513 3.38494787240021
5.03750821305262 1.83577953404749
4.960543613073 2.14633951731005
5.1152403575152 1.25455215551662
5.03194293778753 1.86222743312033
4.95526477596692 2.1644228407221
4.94560888563562 2.19673327086416
4.92454387695465 2.26410258992604
5.06616563700907 0.317140561750371
4.83384467829391 2.51711403088808
4.93338067237438 2.23633186733645
5.08039464333418 1.59192867361678
5.10017911379971 1.43420183643163
5.09690372047201 1.46409040626003
5.105204709965 1.38378938140756
4.90173495975372 2.33284068959334
4.81564026505334 2.5623345889097
5.0260555832284 1.88931234150629
5.1225436321321 0.931926501727617
4.86596135789972 2.43329786828356
5.11292627887364 0.710453070210302
4.20985948139155 3.58781802098231
5.10641642750954 1.3705996814351
5.12181519600911 0.896852096732814
5.08451535677874 1.56279152466844
4.66051954028264 2.89752383257997
5.09442593607511 0.514535012595705
4.60164306194069 3.00702946026571
5.10713098377934 1.3625949283701
4.95626344077388 2.16102523107642
4.91552445356123 2.29176942739951
5.10715673106164 1.36230316931413
4.91018274211942 2.30784973266483
4.92365311325421 2.26686473107847
4.97771427883937 2.08525993011692
4.87704168941966 2.40304944264338
5.10057501169603 1.43044694615489
5.0075838981762 1.96916009981779
5.03061419636813 1.86841764148114
4.45441703435014 3.25100043376086
5.0298440365566 1.87198454173753
5.05185674639384 1.76318864424382
5.11471962033898 1.26283539715467
5.08038263840914 0.407988577669937
3.59918548272681 4.20066162322452
5.10352676286525 0.598667087758008
5.09918578749427 0.556518456297271
5.10781277550399 1.35478754404036
5.08326956950412 0.428239890547044
4.60076868352849 3.0085977416398
5.11853449091511 1.19409700446593
5.01157332461997 1.95251218427772
5.11543720199201 0.748650370081462
5.12240953871162 0.924239884243654
4.70286812559707 2.8134959730965
5.1190163330535 1.18358771211199
5.12223244852042 1.08485069454862
4.71156362504378 2.79563232797026
5.06658980269312 1.68032887387815
5.11240056354702 1.29692019961284
5.10019470614546 1.43405457225648
5.1230058284228 0.97131309023858
4.91666598692072 2.2883041360247
5.12217725605353 0.912509030894675
5.11177180425051 0.694496105146754
5.11978613255715 1.16541530155881
5.11043383643137 1.32300723880443
4.69837009146558 2.82265154830892
5.10259228302873 1.4107755582226
5.08897252652886 0.470562867478841
3.88984793183308 3.94088063866592
5.04342417460333 1.80667276155415
4.92492600420024 2.26291561933201
5.12149960585794 1.11506953946563
5.11763611394805 0.78769636576166
4.90997073917415 2.30848340409878
4.5154727618069 3.1544027620187
4.49954973267085 3.18017239423019
4.92548581169769 2.26117450900345
4.92644498578058 2.25818511103833
5.00151760627855 1.99390987853165
4.57895632038848 3.04721070160141
4.9600448854038 2.14806119418225
4.80036148996 2.59914119002326
4.93611423290837 2.22760121598839
5.04824198238444 1.78213608282708
5.11386833746685 1.27583926839322
4.25563008259604 3.52999461764165
5.09093989561443 1.51401436796086
4.97213507097506 -0.105505756624537
4.94849634809528 2.18717167632916
5.12232851710365 0.919952532369969
4.39023680202452 3.34654947235266
5.11662911994235 0.768992015630119
4.93806668071342 2.22132338807328
5.09421596835104 1.48723259794409
4.85400664912752 2.46513915669497
4.73836168419314 2.73915264371952
4.57259668525414 3.05828883408308
5.06123040776087 1.71162319740045
5.02015557146332 0.0843858993918652
4.94780379686982 2.18947264845401
4.90054508663427 2.33631883438543
4.94805107614014 2.18865163113027
5.01849526905791 1.92287364929291
4.7219230380765 2.77406000423758
5.09399453882165 1.48908968103864
5.0219876549994 1.90753253552277
4.9917649664218 2.0323819316743
5.08597309694032 1.55210855008766
4.05128310110891 3.7730256826952
5.02696954015732 1.88516457376307
5.056619652933 0.26254695645231
5.08016445823537 1.59351326333354
5.03823888404679 1.83224198126056
4.94877668131596 2.18623889714312
};
\addplot [line width=2.4pt, magenta, mark=x, mark size=4, mark options={solid}, only marks]
table {%
2 3
};
\addplot [line width=2.4pt, navy, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 1
};
\addplot [line width=2.4pt, red, mark=x, mark size=4, mark options={solid}, only marks]
table {%
5 0
};
\draw (axis cs:2,3) node[
  scale=1.25,
  anchor=base west,
  text=magenta,
  rotate=0.0
]{$\vz_1$};
\draw (axis cs:5.3,2.3) node[
  scale=1.25,
  anchor=base west,
  text=grey,
  rotate=0.0
]{$\vc_{i^*}$};
\draw (axis cs:1,1) node[
  scale=1.25,
  anchor=base west,
  text=navy,
  rotate=0.0
]{$\vz_2$};
\draw (axis cs:4.85,0) node[
  scale=1.25,
  anchor=base west,
  text=red,
  rotate=0.0
]{$\vz_3$};
\end{axis}

\end{tikzpicture}


==> figures/diff_vars_fig3.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{grey}{RGB}{128,128,128}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{navy}{RGB}{0,0,128}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-3.62926042834166, xmax=7.50614530857309,
ymin=-4.04817820666514, ymax=7.08722753024961
]
\addplot [semithick, grey, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 2
};
\addplot[
  only marks,
  mark=*,
  mark size=2pt,
  draw=white,              
  fill=red,
  line width=0.3pt,
  draw opacity=0.2,
  fill opacity=0.1,         
] table {%
x  y
5.00471834101122 1.99999443430678
4.91767122073767 1.99830477457899
5.00015331171467 1.99999999412388
5.00603216630408 1.99999090322173
5.0339368430132 1.99971205194305
5.02489230756293 1.99984508725656
5.19374885255912 1.99059322367279
5.18745326259172 1.99119594072098
5.06171159517469 1.99904769303311
5.07976118387418 1.99840890549131
5.10902581438369 1.99702613197674
5.12217541341936 1.99626480416697
5.0767348803568 1.99852739739455
4.88172207496736 1.99649951977204
5.01150972327212 1.99996688129334
5.05483608209275 1.99924810969042
5.07251477171259 1.99868496964466
4.9914365291817 1.99998166665786
5.09196280353775 1.99788459195357
5.02097214947472 1.99989003921376
5.05977941816202 1.99910640566334
4.96584660833254 1.99970836519669
5.09638218950215 1.99767626845462
4.84878813753064 1.99427555083257
5.07707417547268 1.99851434107319
4.9307075608894 1.99879927903782
4.94744075351939 1.99930926212264
4.99879261725579 1.99999963555669
5.08884929739101 1.99802547590193
4.96745999513387 1.99973526950027
5.15018220772138 1.99435335497096
5.10859179937622 1.99704977932655
5.06472496928686 1.99895239521876
4.93136989124921 1.9988221301989
4.92079660933355 1.99843109035737
4.9450772983813 1.99924573198166
4.94761931785455 1.99931394836778
4.90347641778601 1.99766944164358
5.15535612718415 1.99395698894092
5.12488315739643 1.99609724136844
4.99521203009589 1.99999426882784
5.13470389884563 1.99545855873676
4.98397295183941 1.99993578240084
5.04444922304022 1.99950600563517
5.03719890951675 1.99965403035894
5.02841864568725 1.9997980849519
4.99518481200956 1.99999420348275
5.05820673177434 1.99915281466329
4.92784156411592 1.99869786614455
5.00452536387995 1.99999488026389
5.03857335997239 1.99962798937713
5.04569129003848 1.99947800838484
5.00526567512862 1.99999306815435
5.00776630631245 1.99998492106472
4.85952090425378 1.99506030576981
4.99903213500941 1.99999976580933
4.8417682490034 1.99373085269215
4.99368815351056 1.99999004012367
4.89676292024711 1.99733374911758
5.09865736924631 1.99756519880914
5.07015984361514 1.99876902025819
4.99607300489003 1.99999614467364
4.91774881710029 1.99830796998651
5.00861501592168 1.9999814452891
4.89179606506171 1.99707083210984
5.09133479432637 1.99791340036183
4.69343747382347 1.97636520348448
5.10299623723681 1.99734618309272
5.01398840579355 1.99995108052756
5.06727778979762 1.9988681044531
4.88664429816495 1.99678503721895
5.2076816602677 1.98918785638472
5.06483597922557 1.99894879769289
5.0445694212265 1.99950333000261
4.96007921805399 1.99960154310023
5.03751417783666 1.99964814066406
4.96941325525101 1.99976609908401
5.05166249570044 1.99933263529059
4.76568468398783 1.98622665692567
5.02435457868174 1.99985170812669
4.81716771800655 1.99162555633861
5.13294470247871 1.99557653475953
5.07930963451857 1.99842687678897
4.87797374185929 1.99627392717637
5.06723538957006 1.99886953110736
4.82183818367137 1.992048786351
4.88272011283516 1.99655839585688
4.81211745122345 1.99115548058539
5.09273839795147 1.99784874040689
4.82326664626711 1.99217602678035
4.99899164212416 1.99999974580358
5.04912588270324 1.99939657088048
5.10636629201584 1.99716955011907
5.02404523476152 1.99985545144774
4.97212981343521 1.99980580374716
5.07368740830567 1.99864208047794
5.10378440684242 1.99730538398523
5.1215101200298 1.99630541018411
5.05805099362563 1.99915734301707
4.87259437790835 1.99593782655158
5.08655062961897 1.99812636950533
4.91846997929271 1.9983375229734
5.02607689130826 1.99982999170922
4.81335420506291 1.99127179140174
4.87966708439839 1.99637671530771
5.01844378911121 1.99991495485264
4.96305977086134 1.99965882576783
4.92497476852866 1.99859230826166
4.76723293393059 1.9864086923273
5.03317011013015 1.99972491703083
4.94376455122406 1.99920923724881
5.02845441069972 1.9997975763841
4.88991389793865 1.996967964223
5.00881434565581 1.99998057673335
5.07202258398117 1.99870276614525
4.92827694706704 1.99871353717284
4.97393719529917 1.99983017534268
4.95882793084579 1.99957617027248
4.86999798171701 1.99577039642399
4.90138891356192 1.9975674841245
4.79962693521505 1.98993734446808
5.13413538732961 1.99549685488751
4.99648822705837 1.99999691686033
5.00876274366802 1.99998080348873
4.98770000705468 1.99996217718574
5.06924315218075 1.99880098706101
5.08034441011634 1.99838554232237
5.00495477072001 1.99999386255236
4.6518009675612 1.96945612639852
5.11164064793097 1.99688166042196
4.99640266135418 1.99999676478605
5.02398943552642 1.99985612157053
4.90775944245676 1.99787178756398
5.07018429935761 1.99876816167451
5.01501412208449 1.99994364324049
4.91327009606422 1.99811859602059
4.90123744239992 1.99756000090518
4.88695610734981 1.99680271392406
4.85324111967731 1.99460818985745
5.05590833096823 1.9992184119121
4.9544650674405 1.99948157528815
5.15173217176937 1.99423603117839
4.84556514922431 1.99402855467666
4.97296061106329 1.99981720950839
4.80607991116587 1.99057654943149
5.03484303148806 1.99969646775623
4.89318027157086 1.99714534914671
5.08660585729795 1.99812397650438
5.09370711271014 1.99780353814571
4.99828303996857 1.99999926301193
4.96369149103387 1.99967039588445
4.90410754813069 1.99769983673086
5.02226551229983 1.9998760579001
4.9515781190227 1.99941374443676
4.96696881782777 1.99972721664839
5.03933153234268 1.99961322024125
5.05852497511351 1.99914352343396
5.07106279616351 1.99873712103454
4.87431123470972 1.99604667637804
5.00448558320694 1.9999949698795
4.99150696582811 1.99998196701134
4.93233407886235 1.99885500302463
4.92041579979035 1.99841596147473
5.00659052010567 1.99998914123171
4.9203631339272 1.99841386343322
5.10846623092353 1.99705660329126
5.16015113593924 1.99357759158187
4.88903532172891 1.99691933742357
5.13365149143992 1.9955293229707
4.95405181486835 1.99947212140682
5.07198204184557 1.9987042266558
5.04294183788662 1.99953894649715
5.02847450609509 1.99979729035286
4.88327528028014 1.99659092951118
4.81387477896973 1.99132051716855
4.92383525357917 1.99854920665033
4.86247093995103 1.99526583633411
5.09859873447181 1.99756809384826
4.99054306537846 1.99997764147192
4.96648620291595 1.99971918663722
4.99840778021667 1.99999936620894
4.97387602611017 1.99982937721902
4.88542133543745 1.99671523498647
5.03660856507279 1.99966492517204
4.9834445013948 1.99993147769266
5.23088339007658 1.98662851589993
5.04231935350357 1.99955221795257
5.03226300669807 1.99973975766818
4.98184895727641 1.99991763321594
4.7802407229234 1.98788980080355
4.82419730310644 1.99225836973143
4.97297689849005 1.99981742966321
4.9175428957367 1.99829948355008
4.98402740488816 1.99993621803431
5.10140586502271 1.99742755827064
5.00190289097289 1.99999909475128
4.82357696644072 1.99220353207943
5.00131593045268 1.99999956708171
4.97085739113665 1.99978766581571
4.92342453458977 1.99853351187745
4.89133244630628 1.99704565866037
4.95906453110738 1.99958102796224
5.0939143397381 1.99779380737642
5.00817976330914 1.9999832727981
4.97850363045955 1.99988447318753
4.95731159582381 1.99954437313826
4.94509746824613 1.99924628598055
5.01671284759056 1.99993016896226
4.94772734460236 1.99931677567555
5.05691303138594 1.99919006271501
5.01825342403765 1.99991670139306
4.85405298920799 1.99466775931253
4.96119658724048 1.99962353835871
5.08457033449127 1.99821116464803
5.0579284935282 1.99916089638567
4.86044900315619 1.99512543948492
4.90804994324428 1.99788517864832
4.91939378471684 1.99837499935766
5.07532462830662 1.99858104673553
5.035391297074 1.99968683950548
5.0231914734114 1.99986553437
4.92622301200832 1.99863877577787
5.15120000593936 1.99427644979425
5.06036637425094 1.99908876762884
5.05531337882677 1.9992349612096
4.9482276094954 1.99932979260087
4.97848205394932 1.99988424114941
4.77529579488348 1.98733691663063
5.0272365383291 1.99981453414557
4.9311004034782 1.99881285907389
5.15684212629712 1.99384065246413
4.99551931844207 1.9999949808669
5.01272692837608 1.99995950591358
5.02374749968569 1.99985900909506
4.9403939328462 1.99911158186792
4.85591464827562 1.99480310091459
4.94079301090215 1.99912344102158
4.94527468162078 1.999251144686
5.10648767805211 1.99716308157924
5.1609156256116 1.99351602989141
4.94465941560403 1.99923420832045
5.04301294486708 1.99953741814797
5.02075726482907 1.99989228108836
4.93952393163512 1.99908545218936
5.10218630334227 1.99738778393412
5.08315383519505 1.99827061222757
5.11950040935606 1.99642672096016
4.89093688877545 1.99702409544052
4.81015315960642 1.99096915525896
5.00956192270126 1.99997714227794
5.04282010767413 1.99954155705221
5.06097150427062 1.99907040287904
4.82146717610348 1.99201556991695
4.97312029935413 1.9998193622658
4.94167426445823 1.99914934624042
4.95046467787837 1.99938646886046
5.10291252245524 1.99735049821555
5.09159422089627 1.99790152377398
5.02820530326783 1.99980110532712
5.14101637954987 1.99502240105184
5.17083513441164 1.9926904819491
4.97703951041142 1.99986819963663
5.30658628116424 1.97636151859974
5.04275475544838 1.99954295549922
4.9677289184506 1.99973962737543
4.90848666308126 1.99790523027645
4.96280522745616 1.99965410731342
4.99108561396704 1.99998013333174
4.97365453384823 1.99982647157528
5.04963783020785 1.99938392656645
5.08986749356465 1.99797993823772
4.99781235528868 1.9999988035523
4.94374657149444 1.99920873141885
5.0320515891321 1.9997431574165
5.10379013921797 1.99730508611006
5.06732386142379 1.99886655324536
5.01893492044333 1.99991036518835
4.9778907152561 1.99987779114828
5.01517258034516 1.99994244737334
4.82687930057205 1.99249321791307
5.12852038501966 1.99586635590522
4.97657940694584 1.99986286425369
4.83756687826238 1.9933929569863
5.02015662385763 1.9998984250493
4.98960636479597 1.99997299290447
4.70489680184638 1.9781087185591
4.9519455951132 1.999422610198
4.81692247653703 1.9916030278152
5.04083892176149 1.99958300214554
5.00001420611022 1.99999999994955
4.97150432987906 1.99979698889271
4.99299522582118 1.99998773324706
4.822858720886 1.99213979610715
5.09637042909508 1.99767683582606
4.89014067544719 1.99698045278586
4.72115279112715 1.98046566092518
4.99191635156091 1.99998366359026
5.09166121100087 1.99789845147291
4.9894411509687 1.99997212748256
4.92278176944838 1.99850878028356
5.03390710568959 1.99971255638998
4.83862809256256 1.99347914648988
4.90759361005533 1.99786412428308
5.11147581855472 1.99689086879518
4.89285961438788 1.99712817259456
4.91855138463665 1.998340842563
4.99644382902502 1.9999968384095
4.82807470311072 1.99259672093716
5.08059661572379 1.99837538654125
4.88101698828764 1.99645762362337
5.07827217177118 1.99846777985691
4.76769140187726 1.98646236189822
5.05807162207986 1.99915674390704
5.01123691748281 1.99996843267225
5.03395100181655 1.99971181160578
5.12463521576352 1.99611273804652
4.80835137095343 1.99079652475701
5.02443948642758 1.9998506723011
4.99632763051727 1.99999662842275
4.90290881093868 1.99764193513419
5.13197288824451 1.99564103905697
4.98015183032561 1.99990151011508
5.0065602740398 1.99998924067219
4.91135637472659 1.99803461123635
5.09314920560947 1.99782962874574
5.05882081059077 1.99913484093531
5.07774497469245 1.99848835846248
4.89448836583404 1.99721488454689
5.08864289633648 1.9980346435758
5.04891624504053 1.99940171075528
4.9425861169957 1.99917574165914
4.93948514413071 1.99908427841828
4.76568369930456 1.98622654076226
5.01649565482726 1.99993197218601
4.93317532270269 1.99888330387347
4.83113936228908 1.99285877197353
4.82042648874751 1.99192202509447
4.9514875923326 1.99941155000723
4.86470847909341 1.99541880425408
5.06041907833391 1.99908717543115
4.84045387842834 1.99362610212934
4.89526972819266 1.99725601017175
4.9992274721518 1.99999985080018
5.03869279795472 1.99962568181808
5.02128633242818 1.99988671980484
4.75659497113549 1.98513324286393
5.13216621173501 1.99562824505859
5.09862512357935 1.99756679112338
4.95184078148237 1.99942008834356
5.04393962416441 1.99951726909979
4.97582251041557 1.9998538569099
4.88156174231507 1.99649001478008
4.98396221019478 1.9999356962908
5.05678341426189 1.9991937484558
5.1125752834361 1.99682918787744
5.09703171419724 1.99764482489755
4.89641964086433 1.99731597630453
4.79657815671565 1.9896279937905
4.97413611309169 1.99983275784601
5.00818646962384 1.9999832453586
4.89567031756595 1.99727697562537
4.96761647790295 1.99973780968821
4.97812456808913 1.99988036279141
5.1521655791796 1.99420300784873
5.00793563285734 1.99998425637082
5.00377775992317 1.99999643212931
5.07828469326292 1.99846728939974
4.88521429062867 1.99670334324459
4.97117225152262 1.99979222943728
5.08875323292293 1.99802974543567
5.07987736753801 1.99840426494621
4.95095787529928 1.99939862708887
5.00515540986329 1.99999335542625
5.06972704889705 1.9987841650994
5.07251202244074 1.99868506938976
5.13515085785521 1.99542833637818
4.89887830753342 1.99744196494233
5.11113680918262 1.99690976502312
4.97159169239708 1.99979823183719
4.97323186965744 1.9998208587766
5.05089359462312 1.99935235564578
5.13429532985316 1.99548609726543
4.99465202877875 1.99999284978817
4.96936892224911 1.99976542051207
4.89639484968041 1.99731469048502
4.92499228672401 1.99859296580097
4.84593723811788 1.99405733754104
4.85122646876982 1.99445893324613
4.9411384691746 1.99913364240335
5.05103168488149 1.99934883578083
4.99875402531433 1.99999961188673
5.00767378761588 1.99998527819172
4.92872531904905 1.99872957646985
4.95233153252327 1.9994318486031
4.75795753367601 1.98529983742905
5.16620192002234 1.99308226668667
5.23842423075128 1.98573761766016
4.96217233824229 1.99964223500254
5.03030025489405 1.99977046046624
5.04611546059534 1.99946827038943
4.84869343669912 1.99426836807439
4.93458900477735 1.99893006423536
5.0273699251415 1.99981271303033
5.00632771127582 1.99998998999245
4.85055633489794 1.99440883245158
5.08212742042212 1.99831306026228
4.99779146367505 1.99999878059145
4.86775973781181 1.99562333947476
4.9329225814115 1.99887483848177
5.00447926074397 1.99999498404951
4.88158170528722 1.99649119894812
4.94179084175894 1.99915274401354
5.07041829891526 1.99875993135191
4.89922456081713 1.99745946413375
4.87092159383961 1.99583034475957
4.8936266926699 1.99716917648147
4.94328413679819 1.99919566597701
5.01630089894049 1.99993356907017
4.86465313648991 1.99541505119561
4.94277585650656 1.99918118173452
4.9466040585536 1.99928709129956
5.02550690966674 1.99983734277547
5.12183070260483 1.99628587128768
4.80211976800766 1.99018677861819
5.07465296587939 1.99860624803522
4.91665880158671 1.99826280670162
5.10975870055356 1.99698598584286
4.84195079077082 1.99374533164645
5.1972057889054 1.99025372172047
4.89382161796531 1.99717954906125
5.064510694598 1.99895932181785
5.07783817335453 1.99848473068193
5.10956591084681 1.99699657265112
5.04195344060312 1.99955992878972
4.97056009428009 1.9997833112493
5.11130824581727 1.99690021643874
5.05697193171682 1.99918838506941
5.13665953359656 1.99532558041969
5.09009868184613 1.99796952617641
5.02615162677124 1.99982901579541
4.97455429553389 1.99983812247997
5.14934035983371 1.99441657056011
4.96936760472413 1.99976540033066
4.96910861084825 1.99976141628852
4.99802723023923 1.99999902704463
5.04806968298328 1.99942224294367
5.12861811961429 1.99586006005103
4.95899397769149 1.99957958234586
5.01806941381593 1.99991837240532
5.01887043607922 1.99991097467917
5.00084023153627 1.99999982350273
5.03813793507143 1.99963634141523
4.88297599114972 1.99657340995832
5.08645235470832 1.99813062394964
5.02701981885206 1.99981747401837
5.10171369003785 1.99741190675806
5.22113887043008 1.98773680349912
5.01764371410956 1.99992217332386
5.08332812845365 1.99826335176533
4.90483571980583 1.99773465699905
4.88875180057771 1.9969035625501
5.1309501841533 1.99570840787682
4.88222118647467 1.99652902585576
4.97025742213356 1.9997788325367
4.85627635919901 1.99482919446125
5.01627122653766 1.99993381070148
5.00646211432415 1.99998956024237
5.06317226489521 1.99900206726957
5.07068549735517 1.99875049980323
4.95634726300783 1.99952355288781
4.95103232636021 1.99940045187009
4.98503730072908 1.99994402862443
4.90654775444422 1.99781547641432
5.02029881136929 1.99989698691132
5.06273678352092 1.99901578182701
5.04893147585503 1.99940133806864
4.94409178092978 1.99921841504134
4.97249752362887 1.99981089450814
4.93109643569714 1.99881272229951
4.96540687436329 1.99970080653549
4.7765452321646 1.98747779024864
4.97873956044635 1.99988699523498
5.05690798838866 1.99919020627292
4.9127640483507 1.99809656642011
5.10028218293831 1.9974842887455
5.03869229516357 1.99962569154704
4.91968795599998 1.99838684332852
5.00607717918949 1.99999076695196
4.98525498537684 1.99994564539733
5.13669073124169 1.99532344345287
5.04921802403963 1.99939430481074
4.88251412230045 1.99654628509864
5.19311951917983 1.99065437766373
4.9316212511495 1.99883074488703
4.86788573576 1.99563168475155
5.08682865130506 1.99811430736896
5.12969955195301 1.99579007569012
5.11787059875619 1.9965236091639
5.03188803813267 1.99974577209806
4.9731675911274 1.99981999735829
4.91881130159612 1.99835141935834
5.0571572848296 1.99918309436402
4.93547989052075 1.99895901795729
4.97678898937037 1.99986530771088
5.0536496751221 1.9992802985973
5.03355173053056 1.99971855054115
4.97240698773885 1.99980964736006
5.1641072537382 1.99325583136498
5.08440933502989 1.99821797213412
4.88539795077225 1.99671389295332
4.98118189693027 1.99991146778973
4.93421703072269 1.99891785748016
4.97212091787327 1.99980567975485
4.9638719043993 1.9996736635532
5.02418632073447 1.99985375012508
5.02838129146088 1.99979861543482
5.04425327998683 1.99951035186378
5.07081487806569 1.99874592008203
4.95378804001909 1.999466042411
5.18258151658951 1.99164856081586
5.01419500256994 1.9999496248411
5.07456706431788 1.99860945482578
4.93322145420559 1.99888484556304
5.04872005231972 1.99940650106524
5.01479617279466 1.99994526756875
4.97334647233119 1.99982238947933
4.91165438029979 1.9980478101086
5.03581364518521 1.99967931999572
4.95079702717064 1.99939467526168
5.00337983927851 1.99999714416957
4.98702828050532 1.99995793318093
5.21419713862267 1.98849681563885
4.94725901283687 1.9993044761299
5.14140253056411 1.99499506875332
4.95893036036099 1.99957827671235
4.83660385549811 1.99331425017781
4.93481707700708 1.99893751441862
4.75497821002026 1.98493433705882
5.14642205268267 1.99463294430033
4.86441980574245 1.99539921091622
4.84530351221365 1.99400827397144
5.14607971370051 1.994658045191
5.03616352323155 1.99967302316841
5.01133414732044 1.99996788401827
4.93288120101674 1.99887344942671
5.00021402173418 1.99999998854867
5.00611034385428 1.99999066590271
4.84460245746525 1.99395376169413
5.0386070973042 1.99962733829025
4.89523947267119 1.99725442343077
4.8198039163368 1.99186580156205
5.09122126436038 1.99791858716227
5.01591223127282 1.99993669922223
5.13886988502902 1.99517296368812
4.88953406373925 1.99694698901249
4.89497088583242 1.99724031733219
4.90777957746272 1.99787271708361
5.02632487657733 1.99982674271378
5.18714126341572 1.99122528798907
5.03636695313099 1.99966933384497
4.90424210986532 1.99770629134439
5.05743848004731 1.9991750351107
4.96817427470159 1.99974676477029
5.08176987918174 1.99832772258671
5.07317824992357 1.99866078756204
4.88614443169078 1.99675659747626
5.12135708120346 1.99631471938715
5.08485634371794 1.99819903936791
5.00980453384648 1.99997596763462
5.03974234436972 1.99960509752901
4.88551501201359 1.99672060827892
5.04916719301129 1.99939555544454
5.02170055916846 1.99988226796774
5.06794972348229 1.99884537548022
5.03005120471971 1.99977421852941
5.07185642383936 1.99870874675452
5.04673925451933 1.99945378593429
5.06355090704391 1.99899006556158
4.95551508327261 1.99950521184211
5.06651724804434 1.99889355787461
4.99308813368293 1.99998805649034
4.91858963366282 1.99834240115473
4.87659759290331 1.99618933118147
5.03736605177677 1.99965091407841
4.96835024533351 1.99974955757704
5.02124102515277 1.99988720153174
5.17546096376006 1.99228849572455
5.15158134667985 1.99424750102356
4.99427599743195 1.99999180893188
5.09127040831454 1.99791634273462
5.0070600161332 1.99998753900423
5.05349781806072 1.99928436783334
4.94987709882714 1.99937182504356
4.95612207888677 1.999518624079
5.06648265104822 1.99889470886027
5.16458654849893 1.99321631240897
5.08453501833029 1.99821265902203
5.06482075578087 1.99894929140786
5.12723740461194 1.99594855716965
4.97851357914812 1.99988458009931
4.95837344199341 1.99956676049301
4.9715266855177 1.99979730731952
5.00406095988111 1.99999587714696
5.03870602493688 1.99962542583194
5.1842249214181 1.99149722026632
5.03630612724505 1.99967043912852
4.97506088666386 1.99984450411176
4.85521952015678 1.99475276980792
5.11832176306521 1.99649692220778
5.10367371389361 1.99731113276012
4.94361671538967 1.99920507332703
5.17562932057599 1.99227366136131
4.92498371341325 1.99859264402397
4.9963951264322 1.999996751219
4.95358343400142 1.99946130305162
5.10140859041027 1.99742741990567
4.99213515273142 1.99998453598458
4.88955713331838 1.9969482650282
5.20245371204089 1.9897267386455
5.11565049109665 1.99665344111318
5.01946940957696 1.9999052332775
4.93625930478647 1.99898402289105
4.83267121931556 1.99298797767439
5.19205219983388 1.99075763279686
5.03529261353498 1.99968858361243
4.98597693305666 1.99995083779415
5.01877100572113 1.99991191039611
4.97570242351497 1.99985240149791
5.11140236538919 1.9968949679404
4.90224450901973 1.99760953741796
5.06355091858509 1.99899006519467
5.03333995209319 1.99972209259047
5.20259309721704 1.98971255134002
4.98916556669488 1.99997065354844
5.02779039758156 1.99980691413003
5.14474869548972 1.99475507648283
5.18165412980097 1.99173335994712
5.00097315272967 1.99999976324343
5.09174859405476 1.99789444052707
4.93222105657281 1.99885117375654
5.1602262908195 1.99357155269888
4.85145636797749 1.99447606889267
4.89192383795599 1.99707775091453
5.11547820363868 1.99666341291776
5.06997613985414 1.99877546008828
5.01428020440069 1.99994901829079
4.88152985356548 1.99648812278055
4.98782854909729 1.99996296360281
4.88096107287579 1.99645429044321
5.04017519279089 1.99959644775745
5.02854981130866 1.99979621668665
4.97256363736784 1.99981180264682
5.06231230918448 1.9990290583491
4.95756181622187 1.99954969944676
5.08698105164161 1.99810767894409
5.21014811856831 1.98892879919373
4.86983628803392 1.99575985731931
4.93972028729079 1.99909138266256
4.8931981070414 1.9971463030185
4.97912063311969 1.99989101003997
5.07813094203993 1.99847330627556
5.01262228740486 1.99996016906854
5.10673558348762 1.99714984796273
4.99844411611754 1.99999939480624
4.93146173285794 1.9988252814934
4.76932011236423 1.98665215612607
4.89104444040767 1.99702996623334
4.90459506268151 1.99772317850478
5.07383152026516 1.99863676204941
4.96066978409187 1.99961324613452
5.0921828692657 1.99787445016296
4.98659183197289 1.99995505475252
5.06382090721538 1.99898146359645
4.88743807321077 1.99682994084061
5.06788545362778 1.99884755926653
4.90921642241795 1.99793852308859
5.00392567931628 1.99999614725677
5.12995079710092 1.99577373224843
5.13621825615224 1.99535575441846
4.83240860382323 1.99296591138121
5.07488877170262 1.99859742616488
5.14738808385233 1.99456179466527
4.97652834826932 1.99986226564857
4.98960933341908 1.99997300832986
5.0263088272737 1.99982695391563
5.24308786802667 1.98517210549067
4.94788813519771 1.99932097311733
4.94861951697807 1.99933990255895
5.11145570363154 1.99689199160295
5.00612364573861 1.99999062521875
5.1013760609636 1.99742907114708
5.0954169522565 1.99772260467315
4.91528322228887 1.99820496135262
5.02019446651547 1.99989804328175
4.73950719371853 1.98296331228684
4.86330380974142 1.99532306947241
4.86799292558002 1.99563877801146
4.81785209411696 1.99168826385617
5.06440492356905 1.99896273247404
5.0328463471638 1.99973026117974
5.00836861311848 1.99998249150198
5.03179215132161 1.99974729881411
5.02151377852795 1.99988428598593
4.96841395681431 1.9997505649145
5.09776930771855 1.99760886123091
4.98936740815517 1.99997173679796
4.85257780233907 1.99455927353308
4.92342935901875 1.99853369672361
4.97677070945105 1.99986509546534
4.85741118758035 1.99491063222711
4.78412464127995 1.98831532446378
5.07997170507993 1.99840049199018
4.95080225553556 1.99939480391933
5.15487321296899 1.99399455563566
5.20714888454235 1.9892434088449
5.05949779865891 1.99911480709707
4.97818765435082 1.99988105185716
5.06502985651041 1.99894249986392
5.05773361853857 1.99916653365607
4.99257110097902 1.99998620281724
5.1206165602965 1.99635959821427
5.06016642266768 1.99909479554707
4.92306649758022 1.99851976127469
5.05208870358079 1.99932157667527
4.97171516080321 1.9997999819661
4.96773300680379 1.99973969334763
4.89306964772098 1.99713942922408
5.10711128936988 1.99712973331467
5.04114847702982 1.99957665590448
5.14974524453246 1.99438621178043
4.97512409772578 1.99984529138782
4.9582371357015 1.99956391824957
5.05292337364429 1.99929965651028
4.90172682401654 1.99758413662157
5.22504740003574 1.98729808225569
5.08765388175496 1.99807827599754
5.05400047335525 1.99927085430599
4.91148306844015 1.99804022803026
4.92644561098056 1.99864698029842
5.08936930699687 1.99800228402444
5.01941050666967 1.99990580583957
5.16397091189441 1.99326705186548
4.9726962115887 1.99981361709995
5.24005135241805 1.98554157554111
4.94588089283434 1.99926764647448
5.04079090228097 1.9995839823051
4.97490595399888 1.99984256601746
4.98834642420751 1.99996604825463
5.04729779024551 1.9994406515418
4.97872934413063 1.99988688660106
4.89178485717428 1.99707022482015
4.92685216657665 1.99866190098913
4.90487040914249 1.99773630916177
4.97154910972147 1.99979762647183
4.88015257537808 1.99640591934894
4.98019620723066 1.99990195004454
4.87947802486731 1.99636531063584
5.01468499637432 1.99994608699372
5.03393265004424 1.99971212309697
4.91079202050512 1.99800949356965
5.00538816664555 1.99999274190188
5.00326690912034 1.99999733182442
5.0542665373301 1.99926365017879
4.93892705417047 1.99906730634256
5.08276110763043 1.99828691610184
4.74245139426472 1.98334785544135
4.88773647791359 1.99684673963946
4.9613830804815 1.99962714862719
4.85017403093905 1.99438014906761
4.76391902059382 1.98601756567323
5.00157642977275 1.9999993787172
5.12685152184124 1.99597311890881
4.958803162627 1.99957566013153
5.0582640151376 1.99915114599673
5.03932238894837 1.99961340006697
5.16203790020591 1.99342512247058
4.99552507484013 1.99999499375494
5.0338506317855 1.99971351316325
5.11055342247631 1.99694214757934
5.00901676841401 1.99997967436856
4.87928950376615 1.99635392055091
5.06111159706728 1.99906612514541
4.90747047932791 1.99785842536557
4.81156211780103 1.99110300199471
4.95817306308803 1.99956257900286
4.99610675866107 1.99999621066438
4.78783333632568 1.98871448599976
5.10911154121431 1.99702144995336
4.87637692436793 1.99617567743204
5.09512781167922 1.99773639388312
5.06452484581289 1.99895886507772
4.94517750178517 1.99924848222763
5.02006384847601 1.99989935796388
5.11662813240147 1.99659657385576
4.95526412370723 1.99949961274623
4.97619975035243 1.99985838201526
4.9529702195056 1.99944697347708
5.01195502364052 1.99996426903326
4.83223727115952 1.99295149635208
4.97387456947575 1.99982935819032
5.1176759527052 1.99653509114038
4.93496436626564 1.99894231191017
4.72544790562559 1.98106565955665
5.11023784683347 1.9969595932631
5.02800474993481 1.99980392388381
4.97711451655227 1.99986905937548
5.00449628436192 1.99999494585035
5.05194287367232 1.99932537068749
5.13940328304153 1.99513576597615
5.03809005351122 1.99963725405972
4.99545687086274 1.99999483998775
4.99776854662517 1.99999875515357
5.04858653009241 1.99940975017468
4.82344832337689 1.9921921356841
5.1148797381263 1.99669793553458
4.7253519303675 1.98105235616001
5.04925783252671 1.99939332446989
5.01380071651556 1.9999523844891
5.14642833053393 1.99463248344577
5.10069086382214 1.99746372931845
5.03067037176289 1.99976481824637
4.91186395630927 1.99805706570222
5.04615494569896 1.99946735932036
5.19073607802509 1.99088416251162
4.99556359678796 1.99999507957558
4.94658459356296 1.99928657134368
5.09959761096347 1.99751853956112
4.9957106771601 1.9999954004221
4.89312400195704 1.99714233870356
4.95072036957979 1.9993927873296
4.91620651180836 1.99824389185522
5.11640711741777 1.99660947183331
4.82914453406937 1.99268873880534
4.92403403505732 1.99855677231604
5.10193348509955 1.99740070206643
5.01832078101087 1.99991608548538
4.95453370990483 1.99948313732949
4.98575739376695 1.99994928639896
4.96732069331799 1.99973299790617
4.95335623686672 1.99945601586051
4.98926098721846 1.9999711681933
5.03490811836569 1.99969533261249
4.96625651746715 1.99971532408655
5.06907313751894 1.99880686952824
5.05660427822437 1.99919882845271
4.88186756800178 1.99650813384524
4.86091915242907 1.99515826886965
5.11023838185527 1.9969595637283
5.26590753597326 1.9822444809641
5.05625457526624 1.99920869915115
5.06094995034266 1.999071060156
5.12608713701194 1.99602155145683
4.95732734793004 1.99954470936894
5.07309877225751 1.99866369594648
4.92601406329825 1.99863105178779
5.00282074647322 1.99999801084634
5.06302127854472 1.99900683301748
4.99756197513683 1.99999851400814
5.17336917665383 1.99247161299387
5.03744559950466 1.99964942604391
4.84809426169607 1.99422281770878
5.05868686885328 1.99913877742997
4.97041014182693 1.99978109809381
5.05552241296746 1.99922916686864
5.06278438775784 1.99901428725606
5.07937227929349 1.99842438968297
5.08569570204392 1.99816321822097
4.92963521683109 1.99876181604752
4.89396998226577 1.997187431199
5.01001855371572 1.99997490698795
5.01882848097589 1.99991137011222
4.95116752379357 1.99940375844089
5.03037254507211 1.9997693638282
4.93013575553537 1.99877937435461
5.21340024838821 1.98858249363406
4.92671667468085 1.99865693760339
4.95930387773097 1.99958591354117
5.01071827321791 1.99997127944859
5.00228810504967 1.99999869114339
5.1791366679146 1.99196135861328
4.98546354706179 1.9999471721863
4.78139024720969 1.98801654318694
4.94044867004441 1.99911321317741
4.98006316473323 1.9999006281812
4.93376139242882 1.9989028107607
4.9596317876869 1.9995925603569
4.92715625828559 1.99867300709572
5.01578874000831 1.99993767795123
5.01426159947986 1.99994915104867
4.89049742764253 1.99700004673187
5.18107337442784 1.99178624181244
5.09754146292676 1.99761999965211
4.92639012899519 1.99864493767419
4.91897314265023 1.99835798804619
5.07158740578129 1.99871840020887
4.95706625597526 1.99953912030348
4.97551549520739 1.99985012164038
4.91856200561483 1.99834127542583
5.0308566641775 1.99976195240229
5.090642406638 1.99794493270432
5.08948965644179 1.99799689724232
4.84828045656361 1.99423699196947
5.100244205057 1.99748619503427
5.09618940987298 1.99768556019917
4.99952722092705 1.99999994411999
5.07240831652807 1.99868882913213
5.1011191994642 1.99744209115051
5.02963333064829 1.9997804543786
4.96073249394175 1.9996144785853
5.01796511171195 1.99991931206266
4.99594817548533 1.99999589567531
5.02499993043927 1.99984374476558
4.97558186363723 1.99985093309891
5.14352586007373 1.99484343433015
4.91194499144916 1.9980606385866
4.96933296949667 1.99976486948844
5.17638535351238 1.9922068685421
5.13925008723195 1.99514646409879
5.0670164860855 1.99887688229985
5.0211845529048 1.99988780053238
4.83270942304608 1.99299118484313
5.14880099834934 1.99445688418934
5.0143651925695 1.99994840964522
5.20955339672335 1.9889915469709
5.01302068466909 1.99995761499356
4.88648825678488 1.99677617277257
4.84468732150008 1.99396037370284
5.10749232568473 1.99710926088657
4.9638081368664 1.99967251044838
4.95701377239697 1.99953799269643
4.98345518324489 1.99993156608884
4.93364982346864 1.99889911052916
4.90443595303899 1.99771557358109
4.88917014073471 1.99692682447185
4.91487003023294 1.99818740068279
5.02776902043996 1.99980721108406
5.03275440190169 1.99973176930209
5.0600087296611 1.99909953538198
5.00703988533973 1.99998760996522
5.26256696490112 1.98268973592507
5.10395078972958 1.99729673141339
4.84458065060454 1.99395206207007
5.00994282956397 1.99997528488236
4.90200196205627 1.99759765332241
5.1610895163145 1.99350198588654
5.2701744543662 1.98166742018128
5.03329216133162 1.99972288880081
5.03051521982588 1.99976719178983
5.11938066809333 1.99643388472686
5.00844158433374 1.99998218483414
5.01443249142462 1.99994792511987
5.05633328086334 1.99920648294947
5.28532198968892 1.97954322059407
4.93891356810905 1.99906689428814
5.00709810669819 1.99998740418066
4.96576396066037 1.99970695193329
5.04790258862702 1.99942625320436
4.99853363701981 1.99999946244483
5.01691000574089 1.99992851164881
4.99807206573047 1.99999907076715
4.98877757732318 1.99996851405947
4.9619991015893 1.99963895034078
5.10364546933986 1.99731259863981
5.05020878702312 1.99936967009747
4.90606367542474 1.99779277376941
5.09717132013963 1.99763803892055
4.92557243809757 1.99861465471192
4.98752581556755 1.99996109830235
5.13405873400736 1.99550200597152
4.83884524768276 1.99349671326681
4.90516209987671 1.99775017775001
5.04710695792191 1.99944515666605
4.98727660414675 1.99995952839
5.05598995916835 1.99921612750406
4.96424945900571 1.99968044917647
5.01916885648808 1.99990813662551
5.07112758569545 1.99873481646594
5.025565895989 1.99983658956483
4.98261677117069 1.99992445441208
4.85847455286995 1.99498635278907
5.18168285482441 1.99173073990006
4.9825992152803 1.99992430174023
5.07736861760429 1.99850296397328
5.08354712525121 1.99825420751772
5.04581628505874 1.99947514813848
5.05508038034619 1.99924139405449
5.1791903895365 1.99195652670879
5.1841529472427 1.99150387697886
4.89574381954144 1.99728081371554
5.07200021498641 1.99870357207914
5.01056837692937 1.99997207715735
5.09135958148577 1.99791226706048
4.98655404373065 1.99995480105426
4.8291147771304 1.99268618718673
4.98011779457062 1.99990117203507
4.93034980531979 1.99878684465878
5.17431980347476 1.99238866843709
5.1230350070646 1.99621200954122
5.09536841955885 1.9977249221429
5.13090206018267 1.99571156499128
};
\addplot[
  only marks,
  mark=*,
  mark size=2pt,
  draw=white,              
  fill=magenta,
  line width=0.3pt,
  draw opacity=0.2,
  fill opacity=0.1,         
] table {%
x  y
4.94318620795936 1.84342966263274
5.01688602504924 2.05216103062671
4.97608249609249 1.93091956502241
4.94825743531376 1.85641874135804
4.95685544155038 1.8788372563388
5.06465415945944 2.22032386024199
5.02099200899673 2.06533038907969
4.96528568337919 1.90132770311326
5.02481924106191 2.07779147753793
5.03439320291531 2.10979896085134
5.01703720024482 2.05264234191151
5.02510148792516 2.07871774805277
5.01416640264711 2.0435477549018
5.00570448350242 2.01727900304641
5.01918153309686 2.05949860701492
4.98152317172016 1.94618807347052
4.99564415314115 1.98702610707323
4.98104556852488 1.94483777627412
4.95703048764068 1.87929901616733
5.0224254717693 2.06997620051953
4.99436034110355 1.98323741826018
5.00041134933203 2.00123489508316
5.01330260820859 2.04082984233073
5.02669549384549 2.08396812962901
4.99546982791748 1.98651072524866
4.99293737133484 1.97905637214031
5.02711683284607 2.08536144827588
4.97349602703666 1.92374660177206
5.03791038035658 2.12187670517077
4.97246503086129 1.92090239537529
5.02779643131312 2.08761369446516
5.02423421777329 2.07587479417062
4.97996069293305 1.94177777920988
4.98374075438323 1.95248336021208
5.02255203843341 2.07038762112262
4.98734191255618 1.96279785119525
4.96770935556477 1.90789140608941
5.04564306561814 2.14908383676643
4.98818228390773 1.96522145454209
5.03552971306358 2.113682133144
5.04728854750349 2.15499555725779
5.02051268299401 2.06378254028655
5.03196688815337 2.10156981955104
5.01123132906123 2.03434691380386
5.00975609396462 2.02975866154712
4.98373831540645 1.95247641306964
4.95596531843045 1.87649252951465
4.96307141331821 1.89536983583805
4.953558568811 1.87018064249053
4.99191672925994 1.97606919903026
5.0165289007833 2.05102508424137
4.98304359370273 1.95049968172035
4.95509129970877 1.87419566070052
4.97581161325667 1.93016578741998
5.00060989797527 2.0018315572145
4.99327252587525 1.9800394194674
5.03806846478683 2.12242379062114
5.01793599996325 2.05550950236341
4.98976554529472 1.96980488053546
4.96576852808592 1.90263176744765
5.00109083039828 2.00327846030129
4.98206212674395 1.94771416799457
5.01793501366077 2.05550635083112
4.91667933945 1.77812372523832
4.97133951393915 1.91780709071632
4.97352342021145 1.92382228723411
5.02784558711958 2.087776836207
4.98730191393278 1.96268265462609
4.9359576915616 1.82520110939774
5.0160090920553 2.04937433411476
5.04262027446645 2.13833773123937
4.96583691055735 1.90281659692847
5.00270253478257 2.0081444219997
4.99188205120047 1.97596787564819
4.9817067161482 1.94670751503835
4.97715154472376 1.93390024868732
4.93214905068303 1.81572725076586
5.00499456437861 2.01511032696297
5.03190249394572 2.10135253452441
5.03598297877661 2.1152359904592
5.0551187245237 2.18375887198408
5.01009759820686 2.03081867059393
4.95891124548537 1.88427411908651
4.98050436190876 1.94331000352854
5.04316766897582 2.14027298605878
5.0431767836278 2.14030524976085
5.03584507595246 2.11476292733799
4.98370313339758 1.95237620695525
4.96071247244634 1.8890627130658
5.07099652509879 2.24569214319936
5.011468860781 2.03508793118419
4.99435067588912 1.98320895469993
4.98443355662153 1.95445882619988
5.01436665252902 2.04417905226919
4.95013244612493 1.8612644950117
4.95644976926485 1.87776795545047
4.99358221764041 1.98094872247411
5.00577333070986 2.01748960087266
5.03248663040269 2.10332567984305
4.98864551806159 1.96656012880751
5.01081293252422 2.03304318330915
5.0245824376127 2.07701512575514
5.01681785472983 2.05194407792405
5.03019098225254 2.0955982026359
5.04782291559565 2.1569249884085
5.03636181606548 2.11653697194532
4.97343023452462 1.92356484616356
5.02174246842062 2.06775944384337
5.01364038814042 2.04189164967167
5.0036476279027 2.01101014798205
5.03024802178597 2.09578933513135
4.98467838518651 1.95515793681513
5.02907471166962 2.09186653452062
5.0036042824958 2.0108785139464
5.03307164692023 2.10530654151906
5.07175937865673 2.24880473934242
4.9506544213308 1.86261770460367
4.9958273814583 1.98756812549946
5.01014620386139 2.03096964372684
5.03307018021113 2.1053015692905
5.01005817748957 2.03069624568552
5.02468096187585 2.07733804735114
5.03568227128097 2.11420479351578
4.95053822049109 1.86231629640691
4.98825436791831 1.96542963863392
4.99327552399169 1.98004821806506
4.98946052481195 1.96892009495332
5.06575123560557 2.2246488786473
5.01886056539406 2.05846886046786
4.97231777617779 1.92049685622621
5.02142181279385 2.06672071212656
4.91178958140704 1.76651654506054
4.99273294974532 1.97845729824511
5.03923656206892 2.1264777508366
5.01969381982337 2.06114472120537
5.01068526543872 2.03264575647273
4.97474540570844 1.92720469276915
4.917028318757 1.77895709020129
5.05333863457256 2.17712505043197
5.03080283642942 2.0976507512657
4.97408117131534 1.9253646262906
5.02319581039197 2.07248337371858
4.97811185093571 1.9365857799915
4.98457220318117 1.95485466847987
5.00760820447319 2.02312084248586
5.01083275250845 2.03310489895626
5.0526554669968 2.17459428169261
4.97158700801434 1.91848686841056
4.97632782568401 1.9316027545622
5.00220564442236 2.00664141993009
4.98447495732094 1.95457700947217
5.00648655647576 2.01967424509477
4.98272196135793 1.94958593819719
5.00125330936239 2.00376781168179
5.04963696201221 2.16351066956659
4.99312405663169 1.97960381144742
4.95013634652117 1.86127459985529
4.97473147713615 1.92716607112966
4.99354698557968 1.98084523004266
4.99570423722517 1.98720380970743
4.98704530843337 1.96194396809894
4.96899220232462 1.91138376709897
5.00154768879738 2.00465509903598
5.00741719024182 2.02253294488355
5.02847109074239 2.08985558698764
5.00966092456197 2.02946348900993
5.01382924091788 2.04248587133747
5.01204553351237 2.03688956809296
4.9174598683227 1.77998855877231
4.95612773226688 1.87691993583596
5.00940928139494 2.02868348255885
4.9533402283677 1.86961002503339
4.98094394969938 1.94455072658574
4.97369208537802 1.92428843021927
5.0060719848976 2.01840373797891
5.04308883263477 2.1399939786876
4.9849432331372 1.95591480474607
5.03834449774743 2.12337994946047
5.00391784115085 2.01183118668133
5.01687119677242 2.05211383484885
4.9749034987079 1.92764316882137
4.99274054872773 1.97847956065439
5.01222663827729 2.03745614143942
4.99371538528493 1.98134000181205
4.94724332884979 1.85380771222696
5.05845694394168 2.19635759068171
4.95356563169859 1.87019910636922
5.0264538047562 2.08316993522424
4.98974226265319 1.96973731364016
5.02134711248885 2.0664789097962
4.95931155557327 1.88533632110376
5.01471470070208 2.04527738406866
5.02513996496665 2.07884409986064
5.01845233675434 2.05716094123002
5.05515509360141 2.18389501040529
5.00481715693033 2.01456920414617
4.97153252354024 1.91833717751668
5.02327517966565 2.0727421135317
5.02299683954115 2.07183508570718
5.01011577913515 2.03087513900345
5.03058067055841 2.09690487807888
5.07635321495048 2.26784503220707
4.99513374593843 1.98551794301682
5.00990997501147 2.03023614094644
5.00651074306104 2.01974842419992
5.05362039639499 2.1781712619283
4.97133691905731 1.91779996606587
5.04377682446463 2.14243213513333
4.95474049222808 1.8732752671625
4.89540571391359 1.72853401467577
4.99253086977205 1.97786547193564
5.01357075160377 2.04167264200677
5.02474755091515 2.07755636853368
4.98440340818416 1.95437277329884
4.97429284348336 1.92595061510018
4.98493826975084 1.95590061499066
4.96202575461862 1.89256899583947
5.01975330194695 2.06133605833583
4.95576429189691 1.8759637680452
4.99497493043847 1.98504918047962
4.97551618268198 1.92934438468869
5.00936686142721 2.02855206349297
5.01925548660618 2.05973604418839
5.0579198522145 2.19431632917601
5.02129285206374 2.06630331366735
5.0031247071573 2.00942340363738
4.93214972072281 1.81572890972331
5.0175530470577 2.05428671988133
5.04508185512313 2.14707767317308
5.03325785940179 2.10593805674481
4.90608519182496 1.75313639163874
4.89871198584683 1.73608986747162
4.97136198987408 1.9178688041039
4.99782606447338 1.99350167056073
4.99343586266516 1.98051888879192
4.99861803412907 1.99586361215426
4.97951621545761 1.94052696031227
5.00170020134378 2.00511513165959
5.00905830210285 2.02759672226697
5.01398360599768 2.04297187983988
4.96626951592287 1.90398669765979
4.95937300455996 1.88549947515412
4.98967024618688 1.9695283511591
5.04557949902134 2.14885634870433
4.98236638287411 1.94857679391103
4.9947162729558 1.98428623889714
5.06551507137105 2.22371567889275
4.99250035459485 1.97777613618654
4.94069452109478 1.83710889004896
5.0683740383222 2.23509427969827
5.0315896313919 2.10029765653459
4.99580518253647 1.98750244035472
5.00096902736763 2.00291179087296
4.95614547011744 1.87696662582799
5.00539652870056 2.01633760604838
5.02712550859609 2.08539016230587
5.00882847680648 2.02688582521968
4.95755556819031 1.88068545034629
4.9596712895553 1.88629184353258
4.94399983922829 1.84550229683044
5.01650676171948 2.05095471314555
4.94180991449146 1.83993343854771
4.99536367614985 1.98619703709149
4.99700815432895 1.99106882153152
5.0336130782803 2.10714408145172
5.05822709064739 2.19548333638735
5.02651034476761 2.08335659440837
4.99606934401717 1.98828438489835
4.99831993183385 1.99497383796844
5.01107883763752 2.03387152327887
4.95060087491976 1.86247880155016
4.98964407484438 1.96945242431612
4.98793489490992 1.9645073328219
4.9806376225229 1.94368595427259
5.02536421776138 2.07958088357039
4.97658137854008 1.93230936272325
5.01449980262625 2.04459906847111
4.96639117494895 1.90431601399629
5.03519948970883 2.11255194086005
4.98027266394027 1.94265670259354
5.02696977769953 2.0848748911249
5.01051355736939 2.03211151422537
5.01177430874349 2.03604174717332
5.00073489934983 2.00220740440512
5.00631932025934 2.01916150940361
5.00875186670244 2.02664898180841
4.99192272016651 1.97608670457337
5.01698819583984 2.05248629236138
5.05375965264217 2.17868886291808
4.99961011231521 1.99883109611997
5.05597338034929 2.18696451578266
4.99077490958616 1.97273886465521
4.97176471373397 1.91897526105753
5.04335632404971 2.14094104692017
5.007496901652 2.02277823061824
4.98995687936287 1.97036032538045
4.92684203948854 1.80267144196651
5.01415073231585 2.04349837277724
5.03375499484666 2.10762640601431
5.04319557738538 2.1403717793243
5.03111305402397 2.09869336309695
4.90650474967444 1.75411471630814
5.03981294050473 2.12848563595314
5.03955911954353 2.12760080307249
5.02020906583308 2.06280354318869
5.0518127521437 2.17148390127103
4.98121289711662 1.94531063242984
4.96899183188901 1.91138275680736
5.016818795664 2.05194707208488
4.95551076923652 1.87529733132398
5.01725495777949 2.05333611046206
5.02063890974295 2.06418988200228
5.01558491910306 2.04802962457952
4.99614747413202 1.98851578694855
4.96903336557416 1.91149603854311
5.00858533963071 2.0261343757175
4.99030500821391 1.97137180776977
4.98759881170455 1.96353806615894
5.04818506007113 2.1582352825408
4.99505465849544 1.98528447699627
4.88793597099811 1.71165772117219
4.97521435612703 1.92850593324291
4.98241039796323 1.94870165123273
4.9817071496872 1.94670874232042
5.00376566937903 2.01136872219216
5.03973248576836 2.12820506140232
5.01517664702313 2.04673729368744
5.01942079651611 2.06026703071245
5.03875494803332 2.12480381296362
4.93537911543832 1.82375621206802
5.03186631126814 2.10123046858646
5.03938025467998 2.12697785396848
5.00186990385881 2.00562729306025
4.97252934450768 1.92107956918003
4.98316179757233 1.95083571853353
4.973653068677 1.92418057874575
5.03183103224887 2.10111146859428
4.96999372867286 1.91411913561206
5.00811615209934 2.02468609387589
5.03827166328122 2.12312754627461
4.99015209565087 1.9709273860049
5.04221580163452 2.13691077153909
5.01895272604481 2.05876440892484
4.97929537190479 1.93990609522236
5.01190986124366 2.03646536764724
5.00922345932793 2.0281079422948
5.02564005187648 2.08048802265501
4.92265937883513 1.79249755474075
5.00798354249791 2.02427718687032
4.9817960959912 1.94696056962161
4.99021019371921 1.97109621568501
4.97528438942271 1.92870041442297
5.01142068599248 2.03493759166748
4.97003954552219 1.91424445751617
5.03216945582404 2.10225371559235
4.95997034845944 1.88708691433656
4.97382555938651 1.92465747673613
5.02551088563136 2.08006311035694
5.00897114314841 2.02732705409262
4.94716746444181 1.85361265859412
5.05471588914496 2.18225258385897
5.01743713644029 2.05391695521428
4.91312650108786 1.76967728271824
5.00924092677865 2.02816202759906
5.01714249979265 2.05297775319428
5.05494859988976 2.18312237634296
5.04344204933607 2.14124480069519
4.9858347009644 1.95846692874549
4.99846071787004 1.9953939461708
4.99877244790037 1.9963248505051
5.03854464506031 2.12407395290736
4.95734688919145 1.88013421474282
5.00325632306197 2.00982251187564
4.95171119545671 1.8653630454566
4.98834910530956 1.96570331877378
5.02599457850061 2.08165539644155
4.98154617959859 1.94625317133523
4.99781743916007 1.99347598068016
4.99170054198652 1.97543771927834
4.97349403796156 1.92374110632848
4.99869645305196 1.99609782226872
5.02440892555166 2.07644672538967
5.01835956352677 2.05686398368713
5.02760297642211 2.08697195160282
4.95959480264599 1.88608860130133
4.97344776840629 1.92361328113003
5.0240646709344 2.07532012782454
4.97042960610276 1.91531204708995
5.05813694089269 2.19514072612195
4.99607155874971 1.98829094357562
4.99226364151848 1.97708343466021
5.00453268937617 2.01370221612842
5.00692743503039 2.02102737501931
5.05296688508482 2.1757468844005
4.98446128027563 1.95453796504343
5.04286337227028 2.13919659753464
5.06240392808641 2.21153175001087
5.01743567516764 2.0539122946441
5.01860886214759 2.05766219572596
4.99014089043742 1.97089482785571
5.02158206056196 2.06723966031455
4.98680868278386 1.96126331900384
4.99388537687996 1.98183972278214
5.00081654675661 2.00245298220497
4.99625592452176 1.98883708791894
4.94886607350437 1.85798910664788
5.00850756151518 2.025894126747
5.06472192720148 2.2205902817321
4.99043174102974 1.97174030408567
5.05274308111107 2.17491837935359
4.97017447585999 1.91461362503952
5.01751166728797 2.05415469669668
4.92157627342024 1.78987931238744
4.95681239225117 1.87872372849957
5.01597273305391 2.0492589871709
5.00235837706827 2.00710313947118
4.93801582339796 1.83035773782614
4.93429524083866 1.82105494632209
4.97972565618504 1.94111614712818
5.0207029713771 2.06439668731159
4.94597273919456 1.85054594701551
4.98113793412534 1.94509876399784
5.0026301787274 2.00792540109353
4.96827884460614 1.9094401893231
5.03303381566517 2.10517830098306
5.05270782907886 2.17478796041222
4.9475007275892 1.85446979050698
4.97225586837219 1.92032641371241
4.98836406178571 1.9657465328907
4.98221642328793 1.94815152960525
5.00382151711508 2.01153842092045
5.03484070748551 2.1113257738694
5.05251724604821 2.17408325929409
4.99516697374538 1.98561604932602
5.04225556029084 2.13705092509495
4.9996046174707 1.99881463312309
5.05455668780895 2.18165811486787
4.99608941592632 1.98834382729394
4.98994904557024 1.9703375772159
4.98483233900834 1.95559782267077
4.98575641830813 1.95824253756846
5.00889877222329 2.0271032025373
5.03408224584924 2.10873969827977
5.05356467775215 2.17796425942395
4.99383162690688 1.98168168545779
4.97797410313203 1.93620009349738
5.02308073386346 2.07210837025893
5.01779315098796 2.05505317723687
4.977525488499 1.93494508811105
5.01081625187309 2.03305351882493
5.0010056524037 2.00302202920974
4.9768797684957 1.93314160081059
5.05543195952191 2.18493218642121
4.99159402092573 1.97512673273159
5.00212524459826 2.00639846228689
5.0100075687343 2.03053910024063
5.01346063972229 2.04132645136913
5.01510953008699 2.0465250283418
4.96970750013286 1.91333659137033
4.98965455573599 1.96948283014447
5.008155382394 2.02480709837798
4.97427858660036 1.9259111352916
5.00150711646903 2.0045327580549
4.95957709318983 1.88604154948849
4.94781959419668 1.85529058706146
5.04100320572213 2.13264799372589
5.02784072755787 2.08776070653484
5.02400831979947 2.07513585766145
4.98292071986283 1.95015049696966
4.9190858654587 1.78388417078009
4.98540128622503 1.95722525912548
5.04743850270231 2.15553651810897
4.98861476047982 1.96647118402913
5.00422813240913 2.01277493526474
5.01330117249255 2.04082533193633
5.04139628898451 2.13402735992916
5.02730122519677 2.08597194139233
4.97964094746361 1.9408778048789
5.04064627063985 2.13139752657273
5.03172306805466 2.10074739998971
4.98616767175592 1.95942197017244
5.00104997663932 2.00315545960611
4.99166613384577 1.97533725372672
5.01559384801575 2.04805790942433
5.00787840877315 2.02395313737696
5.00181566436086 2.00546356668156
5.00002181715704 2.00006545385121
4.97787707279581 1.93592850836184
5.01965120919849 2.06100768118898
4.93468104569881 1.82201563676927
5.0332731866487 2.10599005869173
5.02722109066546 2.08570657432625
4.9587424112467 1.88382647232158
5.01947135410149 2.06042949079884
4.96749078307635 1.90729763780026
5.02866482045956 2.09050046437027
5.03938882638157 2.12700769644465
4.95469346668432 1.87315195437319
5.0029336882481 2.00884448042466
4.99500116530655 1.98512659912065
4.99834119543769 1.99503727644192
5.06178061046451 2.20911474069651
4.99668923689383 1.99012197890802
4.97651046805491 1.9321116942491
5.06836685952169 2.23506548294052
5.00458403153306 2.01385863211375
5.01890370668992 2.05860719689714
4.93803738975411 1.83041191165142
4.90981983835659 1.7618770221394
4.9868945477776 1.96151025019192
5.02090242294136 2.06504088267614
4.92494070017968 1.79803415171961
4.98521057986895 1.95667943860075
5.02057397356483 2.06398030457541
4.97288986930351 1.92207336752795
4.94955737649134 1.85977577521544
5.05494910883961 2.18312427970954
4.99922430664117 1.99767592144415
4.99206837281939 1.97651240731803
5.01077016500117 2.03291002820894
5.02412889342352 2.0755301865604
5.0056340922355 2.0170637337082
4.95432671114036 1.87219075910747
4.91001429039749 1.76233412033683
5.04297606210806 2.139595045669
5.01833899510522 2.0567981601867
4.96656125749834 1.90477659561628
5.00758669019901 2.02305460698267
5.04263569198063 2.13839217396453
5.03132008859641 2.09938991762704
5.03263016283001 2.10381123891579
5.02488219714462 2.07799799707508
4.99245057541983 1.97763042217135
4.9688987799233 1.91112900921646
5.04868834451838 2.16005989618438
4.98125295898995 1.94542387922271
4.98177911594012 1.94691248998797
5.00219155076159 2.00659882598433
5.03922478258045 2.12643676762993
5.01225631818179 2.03754902796357
4.99851731224267 1.99556287992676
5.06203374277368 2.21009534871897
4.99676296154093 1.99034077415374
4.99408167867824 1.98241712799237
5.01992532119443 2.0618896363387
4.99582025962351 1.98754705194301
4.9831801373492 1.95088786675342
4.96233642817104 1.89340030438697
5.02839883760815 2.08961520203068
5.04252023162543 2.13798454761532
4.98068103186022 1.94380845188541
4.98653672823167 1.9604816639793
4.95289819114717 1.86845580169408
4.98293834391577 1.9502005732536
4.97180370220752 1.91908244738756
4.97505286662491 1.92805763177916
5.03750994048135 2.12049254609357
4.96877426156269 1.91078955941337
4.99788880126053 1.99368854956495
4.95860492741203 1.88346209939237
4.94504589039896 1.84817331883473
4.97769742410166 1.93542588304133
4.92968874342721 1.80965388788139
5.03153542906471 2.10011503939368
4.999414585397 1.99824546673962
5.00552374431219 2.01672637461609
5.04056403143535 2.13110969004044
4.95669127273952 1.87840438762184
4.98037924612803 1.94295716773194
5.00396523884553 2.01197528178304
5.06342960127661 2.21552624134248
5.03674760367912 2.11786396086028
5.00262504351284 2.00790985889915
4.97617153182871 1.93116745318438
4.99386115731988 1.98176850829917
5.02300468925001 2.07186065228736
5.04021891759065 2.12990291741443
5.05598051962455 2.18699135079922
4.98040680085829 1.94303486273309
5.00969342304539 2.02956427349497
4.99302045842434 1.97929997773424
4.95457817525841 1.87284969667455
4.94409258967356 1.84573884089031
5.00663537718102 2.02013076960058
5.00662056492578 2.02008532077257
5.03155426927239 2.10017851078319
4.99876124858662 1.99629138990681
5.04644899496169 2.15197374975952
5.01806802720555 2.05593147327135
4.9762603069566 1.93141468041404
4.97965175022434 1.94090819690406
4.97690303946902 1.9332065365779
5.02870977918394 2.09065019190877
5.02534772263759 2.07952666680043
4.98214216652185 1.94794101940414
5.05793671916899 2.19438034932233
4.99324563289545 1.97996050019997
4.94825597280983 1.85641497089583
5.0168083611592 2.05191386887059
5.01700356551245 2.05253523248345
5.00402455126915 2.01215563200868
4.99594221801902 1.98790799514508
4.99447835887879 1.98358504625002
5.00380383331098 2.01148468348422
5.02178619451098 2.06790118835883
5.00533790174722 2.0161585004069
5.03312518435189 2.10548805706668
5.00005803872263 2.00017413301329
5.01881209278954 2.05831345532198
4.97666953047041 1.9325551506663
4.95945436257987 1.88571553191882
4.9658099712436 1.90274377902331
5.04400546408636 2.14324406356747
5.03295886874124 2.10492430458432
4.95312855775761 1.8690571538064
4.9817787148518 1.94691135432162
4.99666412325577 1.9900474603271
4.98331347913053 1.95126710491275
5.00240362360785 2.00723996809577
5.00571371542383 2.01730723981851
5.01729093543091 2.05345078787922
4.99995036130648 1.99985109623761
4.96598042140775 1.90320460439246
5.02180953375735 2.0679768556022
5.00074454159015 2.00223640269002
4.97482247982294 1.92741843501761
5.01454854933766 2.04475288867948
5.0094907473754 2.02893592309164
4.94764438427607 1.85483949428662
4.98436179619988 1.95425401297323
4.97063008864551 1.91586122823967
4.99716809467751 1.99154404545999
4.95265654118974 1.8678253890104
4.96023339606486 1.88778678266157
4.9713557870688 1.91785177232842
4.9807978006971 1.94413804341699
5.0035052564107 2.01057785818526
4.96428614189762 1.8986337262501
4.94478236481448 1.84749975102926
5.04298069046753 2.13961141485853
4.96391529690784 1.89763612506773
5.02069400463778 2.06436773765255
4.95748231605208 1.88049191595629
4.9749398907123 1.92774413191222
4.98927730219495 1.968389021684
5.02513162091267 2.07881669785308
5.00521379692779 2.01577947859492
5.0381394169835 2.12266945626455
5.04528883328756 2.147816966929
4.98243584467475 1.94877384336233
5.01057851493185 2.03231358104459
5.01224511187009 2.03751395541818
4.99719456690658 1.99162272531274
5.03318099396696 2.1056773189516
4.9507829998459 1.86295132565909
5.00518483141003 2.01569103983401
4.98264818014761 1.9493764549268
5.05547832986834 2.18510603407256
5.04135823694291 2.13389372789508
4.97393417350732 1.92495789308263
4.93624361215351 1.8259159101292
4.97600633047722 1.9307075605993
5.01685030516101 2.0520473449323
4.96961935509222 1.91309573289012
5.00255964503881 2.00771194807939
4.99057308313956 1.97215145356858
4.99537949805379 1.98624378540054
5.0177938331725 2.0550553558721
5.02159622907929 2.06728555901938
5.00005573555712 2.00016722220621
4.97070102431401 1.91605561759854
5.03661547717216 2.1174092433078
4.96300332824491 1.89518722092402
5.01358578643057 2.04171992203549
5.02097934964803 2.06528947315217
4.98341163138297 1.95154635880797
4.99009950259248 1.97077458028078
5.00490101487151 2.01482494407126
5.02307902072758 2.07210278886249
5.04061248719326 2.13127927230646
5.00018475544328 2.00055443709738
5.0530551828566 2.17607400184698
5.0578397331383 2.19401230379074
5.02670785598174 2.08400897682434
5.0427429231393 2.13877093425402
5.0463079797244 2.15146732964047
5.01044114311595 2.03188630634893
5.02821496893077 2.08900378598833
5.00598973806788 2.01815189839232
4.98826050308583 1.96544735962967
4.93906876047551 1.83300607491
4.95522270613797 1.87454064616861
5.02036426918948 2.06330384787621
5.02463727331762 2.07719483916824
4.97419799576222 1.92568799596953
4.96326166359358 1.89588029947988
5.02644947659138 2.08315564808428
4.97258263200853 1.9212263926656
5.02030126660415 2.06310072102206
4.98037188197067 1.94293640439251
5.04171023277126 2.13513072672536
4.98248080413457 1.9489014066374
5.00282047463692 2.0085015395366
5.0316567362532 2.10052380046463
5.0501659665232 2.1654416876793
5.02485720505173 2.07791600759657
4.9708049455883 1.91634047078056
4.98954374470111 1.96916141005564
5.00985433982704 2.03006347989966
4.98342926499979 1.95159653723252
4.95340060918713 1.86976779303849
4.97901787103948 1.93912652779541
5.03809019682682 2.12249902795224
5.03091177907375 2.09801674767654
5.05653304436586 2.18907105816875
4.98822247527184 1.96533752446498
4.97397181839746 1.92506203742833
5.03194543043088 2.10149740852388
5.02075928585509 2.06457852444994
5.01660841513683 2.05127787538938
5.02102846135837 2.06544821670351
5.02419402105789 2.07574325915484
4.95326023512199 1.86940105092601
4.9920335234191 1.97641053408299
4.99908603414634 1.9972622676949
4.97881245742335 1.93854988647632
5.01214687907082 2.03720657516582
5.01745572584579 2.0539762463022
5.03364506014077 2.10725275184771
5.00708380626244 2.02150780171009
4.9518355737488 1.86568666341655
4.98028455980926 1.94269023339302
5.0207460285503 2.0645357136707
4.96290572825195 1.89492550228874
5.02630739416123 2.08268677320936
5.04167523128431 2.13500763737964
5.02697776438158 2.08490130918053
4.97268265556725 1.9215020494736
4.99590085380635 1.98778555920081
5.01150681762459 2.03520640165858
5.01828935063543 2.05663930766606
4.95937135806673 1.88549510317168
5.03463398840431 2.11062012816718
4.93158586596382 1.81433381152993
5.04224193892211 2.13700290553012
5.00986676278652 2.03010203099861
5.02759477893168 2.08694476914832
5.00346755028601 2.01046340422451
5.05274527950335 2.17492651329106
5.04263878354571 2.13840309142646
4.98044964548555 1.94315568283448
5.04346376442091 2.14132176302358
4.97976395153729 1.94122391738437
5.03510221459329 2.11221931369798
5.03338263622742 2.10636149241767
4.9289814016816 1.80791445415889
4.96078625365759 1.88925936413929
5.00865598765463 2.02635265729839
5.01287040870365 2.039473113152
5.03433339616787 2.10959512529393
5.01790349515149 2.05540564581805
5.01617263095717 2.04989334268995
5.02043459499423 2.06353064259311
5.03235939650442 2.10289549637103
5.01077455733177 2.03292370263577
4.98613004990042 1.95931401225839
5.00710887669753 2.02158485105406
5.00747009963321 2.02269574859606
5.02826930016492 2.08918440632657
4.97929384910677 1.93990181554983
5.00934400606047 2.02848126462331
5.00649365581513 2.01969601778664
5.01382914220341 2.04248556062822
4.98957400055507 1.96924915949336
4.99742286339196 1.99230154410401
4.98866618593834 1.96661990099054
4.97543685492377 1.92912394631249
5.05662510228285 2.18941812005552
4.98592093339284 1.95871417011158
5.02312507901771 2.07225285954945
4.99915229079958 1.99746045634516
4.98245147506383 1.94881818942223
4.98417544853836 1.95372236364294
5.03716973931171 2.11931846016326
4.97327608584359 1.92313913742276
5.02365434672941 2.07397927047805
4.9984741483208 1.99543403310092
5.0434434536045 2.14124977746032
4.9563220520083 1.8774315500561
4.98930407209128 1.96846659551012
5.07019916086374 2.24245322742974
5.0279146299855 2.08800603427447
5.02825413169763 2.08913397590194
4.92311018069539 1.79358926085889
5.00758992701199 2.0230645717674
4.9996459119292 1.99893836201439
5.00923011152875 2.02812853943092
4.94663721714716 1.85225041471441
4.996872927845 1.99066722318665
5.0707891320576 2.24484828912535
5.03920601102696 2.12637146192583
5.00470394072924 2.01422404748027
5.03683522449334 2.11816565088648
5.00643782654837 2.01952481158413
5.06274282772047 2.21284920679275
5.01300007296173 2.03987992400293
4.98317666815852 1.95087800206333
5.00650588704014 2.01973353051682
4.96854868472587 1.91017491935067
5.00004728085662 2.00014185374885
5.00110717519873 2.00332767522584
4.93411119479095 1.82059697448141
4.9983235670459 1.99498468305347
4.95160875043827 1.86509657488567
4.99932895522982 1.99798911267393
5.0417961154167 2.13543282954076
5.0422690343833 2.1370984283057
5.01930985804554 2.05991065259251
5.02309128798996 2.07214275641175
4.94697646066738 1.85312174130279
5.01693318902842 2.05231116238567
4.96951146642134 1.91280100681054
4.98556607896223 1.95769717061205
4.97286500845437 1.92200480450625
4.97027074022151 1.91487709001056
4.98906131617965 1.96776337590724
4.91260957857615 1.76845404357513
5.00479815592343 2.01451126736062
4.99277166956902 1.97857073968626
5.00658607894127 2.01997951556278
5.05802617495176 2.19471997832437
5.02277294766979 2.07110619184123
5.01798248973662 2.05565806423566
4.97857737915129 1.93789040282642
4.9732904859114 1.923178897686
5.0161829147906 2.04992598997483
5.0145503356127 2.04475852578662
4.98045387787659 1.94316761884847
4.965445331476 1.9017586849753
4.99877475863887 1.9963317545372
5.0156976920132 2.04838693242145
5.02560112551614 2.08035994580734
4.94691935951152 1.85297502706514
5.02203848345844 2.06871948130749
5.0665102929745 2.22765640866165
5.02488672286509 2.0780128450816
5.00262574155717 2.00791197157799
4.96917220164811 1.91187480639398
4.97519574164447 1.92845424787337
4.99105461145315 1.9735535516624
4.98376089442463 1.95254072876206
4.98651405081984 1.96041651405206
4.95408202070137 1.87154999447521
4.99954171450424 1.99862619219944
4.99979709915606 1.99939150318674
4.99405062462907 1.98232576078674
5.01259052561248 2.03859564958862
5.0008918894818 2.00267965645818
5.00802551064313 2.02440657683636
5.03331131279345 2.10611942650078
5.00247972982596 2.00747016569565
4.99156084585487 1.97502990016874
4.97982080512822 1.94138393677168
5.02755808623238 2.08682310887268
5.02188031468316 2.0682063727786
4.96781294183132 1.90817293388627
4.9564391335195 1.87773993664816
4.98642003567541 1.96014646679618
4.98353854140638 1.95190755563134
5.02554765091422 2.08018403359832
5.0055717506593 2.01687312536033
5.01502120436168 2.04624576685109
4.9754558076329 1.92917660801436
4.98503822017774 1.95618640357671
4.98634574467579 1.9599331303917
4.9245112104238 1.79698953449875
5.00067169808378 2.00201735470049
5.01665094529865 2.05141311719549
5.00343929107786 2.01037763525185
4.98267603721945 1.94945554258905
5.03758771420525 2.12076119369689
4.97779200530448 1.93569047117639
5.00652352462797 2.01978762716512
5.01278864760071 2.03921669202246
4.96514957868836 1.90096043019178
5.02978679849593 2.09424509073381
4.98063539299821 1.94367966316729
5.01044180919552 2.03188837758881
5.01580436671245 2.04872505461454
4.98550329334473 1.95751734526286
4.98505577992575 1.95623662129204
5.03288763695559 2.1046829714554
4.95366294934389 1.87045355045791
5.01866699066881 2.05784842013267
4.99153248579008 1.97494712991836
4.97479260062376 1.92733556818819
4.94948636005711 1.85959208533216
4.98651423842111 1.96041705299289
4.84369656703759 1.61674664843398
5.01864233635833 2.05776943100687
4.92088087950075 1.78820179577335
4.99900856211535 1.99703058652876
5.00842733653986 2.0256463882349
5.02079348803953 2.06468898081015
5.02623633615221 2.0824523784827
4.99352622306505 1.98078424667694
4.94554578442694 1.84945229049611
4.99384838937077 1.98173096803347
4.99128188899465 1.97421607510519
4.9622180828017 1.8930835488066
4.98879484821348 1.96699208362542
5.03662058634975 2.11742682198193
4.99524483443498 1.98584597728425
4.95509736787787 1.87421158899139
4.98621636869405 1.95956172727849
5.0414279659492 2.13413862082772
5.01706730122245 2.05273820941925
5.01024161310475 2.03126606814228
4.96213374653412 1.89285788281552
4.96788144308676 1.90835915256837
5.00968056090832 2.02952438397939
4.98152261971049 1.94618651168498
5.00652990071809 2.01980718422952
4.9863449111648 1.9599307371333
5.0381933289829 2.12285617158656
4.9623244950511 1.89336836028412
4.99151821452796 1.97490548135918
5.01922416346584 2.05963546922271
4.9402937891514 1.83609603769137
4.99472603207651 1.98431501300686
4.99320913307483 1.97985339990891
5.01183394375352 2.0362280896114
4.95115181238967 1.86390890319959
5.01195279796171 2.03659959370435
5.00548116507851 2.0165962343176
4.99297172580074 1.97915708918692
4.98230124815748 1.94839205725786
5.02992728581475 2.09471515936958
5.01919669424323 2.05954727845003
5.02524809064753 2.07919926692391
5.03059002444885 2.09693626818972
4.98579890975581 1.95836432928733
5.00008859251607 2.0002658168018
5.03023325093261 2.09573983558803
4.98371039527755 1.95239688950791
4.98341969486013 1.95156930399732
5.05547391024627 2.18508946269891
5.06812690834474 2.2341036138674
5.03134983333498 2.0994900400662
5.01788016720256 2.05533111811311
5.0065662545929 2.01991869891155
5.02173970236245 2.06775047805512
4.95346343407455 1.86993197391282
4.94262017145852 1.84199027356181
4.96121544751058 1.89040409453499
5.00205839284322 2.00619649529719
5.01390919840586 2.04273757842244
4.99591937203815 1.98784037017546
4.98247933374008 1.94889723441838
4.98694890101422 1.96166659365601
5.05119129943291 2.16919818592826
4.9916246531965 1.9752161523585
4.98333906911342 1.95133990316143
5.00821132766654 2.02497968836608
4.98569206932236 1.95805812677216
4.92124064181535 1.78906931965275
5.02161048815132 2.06733175357261
5.03953559694531 2.1275188512625
4.96332041959896 1.89603800301466
5.00672858758636 2.02041682303598
5.04324510397565 2.1405471291989
4.99675883819257 1.99032853575299
4.97588890231427 1.93038079622571
4.98895719454018 1.96746191876208
5.02250853704201 2.07024619199049
4.96027882723098 1.88790770839469
5.00973910783174 2.02970597096128
5.0129687436945 2.03978161363159
5.02348314895912 2.07342045783416
5.03287660656331 2.10464560683434
5.05734762220793 2.19214758960593
4.96074835298107 1.88915834147261
4.98891438595525 1.96733800620448
4.94438577081396 1.84648691701034
5.00139617726995 2.00419831940826
5.01476305665972 2.04543009045971
5.03092659235351 2.09806652586548
4.96599574520663 1.90324604426691
5.02967674011686 2.09387702247716
4.98469201449795 1.95519687089282
5.01888514850124 2.05854768566928
4.96144064901439 1.89100528298587
4.96818112588668 1.90917425592806
5.00739427849494 2.0224624540838
4.96691543209566 1.90573640342345
4.95763575367828 1.88089734672644
4.93486675043897 1.82247838356666
5.00225584440269 2.00679315107582
4.98579039764976 1.95833993006235
5.03073038222347 2.09740742842213
};
\addplot[
  only marks,
  mark=*,
  mark size=2pt,
  draw=white,              
  fill=navy,
  line width=0.3pt,
  draw opacity=0.2,
  fill opacity=0.1,         
] table {%
x  y
5.02706871745612 1.88471325574239
5.02369147858951 1.89994826802776
4.99498905513191 2.01983452058472
5.00738794402818 1.96997003358744
5.02962437670155 1.87299907370663
5.00255862241276 1.98970928769474
4.97626658227331 2.0905521843069
4.99024492254924 2.03824152203138
4.99873450788476 2.00504842443118
4.98336888139793 2.06431778840278
5.01198238712872 1.95078773938717
5.00252500698596 1.98984522449324
5.00825478186112 1.96638170703271
4.95996308869094 2.14834330067506
5.00047635821188 1.99809263467264
5.00547177982217 1.97785265814856
4.99515684073545 2.01917702972777
5.03586707747859 1.84366873411573
4.96007109879582 2.14797077161488
5.01805856092884 1.92477316188701
5.02139577989368 1.9101516255291
4.96074576204907 2.14564087235499
5.01597720277727 1.9337703715439
5.02547181306466 1.89195105371424
5.00099602265267 1.99600744310345
5.03943472091947 1.82641825695603
5.02894618753418 1.87612363166039
4.96679779736731 2.12450666285348
4.99277871874558 2.02845422996475
5.00445122848365 1.98202360394023
5.04886318338852 1.77891393760862
5.05559124667291 1.74308790860173
4.97831462081172 2.08305714430757
4.97377427206994 2.09959903357317
4.99421670538867 2.02285527343516
5.03810031936128 1.83291404765095
5.00111900167626 1.99551330198304
5.01764533575235 1.92656675750177
4.99616647490226 2.01521106419664
5.00033413612428 1.99866250523328
5.03343327531793 1.85522863233062
4.98906095762284 2.04278122171871
5.04776653274974 1.7845929494656
4.9730012867597 2.10238866803217
4.98826260422503 2.04583048327165
5.01742764668778 1.92751016362553
4.96680591184704 2.1244780379071
5.01547603325226 1.9359231946996
5.02262332987089 1.90471075265987
4.99816427483448 2.00731446501936
4.98985282030065 2.03974731177291
4.98295335993752 2.06587172425318
4.9739783728432 2.09886117966488
5.03092586123696 1.86696983869745
5.02871104438321 1.87720426404844
5.01460501040919 1.93965238806564
5.01530615769418 1.93665172822302
5.01632247548044 1.93228416963428
5.03163710029093 1.86365635038348
4.9908710920557 2.03583199728246
5.03120039782 1.86569241224343
5.00829533477107 1.96621349051462
5.00352055012365 1.98581093762325
5.05511131939885 1.74570247906474
4.97756427199384 2.08580958835243
4.97925017516454 2.0796147662259
4.97658381125799 2.08939487424939
4.95468273897202 2.16639805987354
5.03235054742953 1.86031916324396
5.00666010656623 1.97297214268994
5.02367549918666 1.90001970936471
4.99571378636863 2.01699131629708
4.99263175928371 2.02902460357323
5.01720181194621 1.92848780395656
4.99009491932229 2.03881785448578
5.00914933837856 1.96266379519473
5.00855769026153 1.96512447064879
4.96949325917187 2.11495437816492
5.00068345374703 1.99726220369305
4.98826738590975 2.04581224820167
4.97871356718821 2.08159065744509
5.00047413510541 1.99810154511084
4.99286527415997 2.02811813640623
5.03771098430132 1.83479938143991
4.98496273906248 2.05833452569764
5.02632700957248 1.88808266055987
5.0050762597109 1.97947136451257
5.00077320963165 1.99690206394293
4.99293859067017 2.02783335766888
5.01646642756645 1.93166380000063
5.03179801857768 1.86290482522298
4.9829153783702 2.06601364378798
4.96735304218949 2.12254614098032
5.03833487225207 1.83177608738944
5.01468728916959 1.93930078791626
4.9809986500811 2.0731494528035
5.00863953407957 1.96478447635433
4.96945784150923 2.11508046547361
4.95524319433019 2.16449614585224
5.02857382011073 1.8778342531016
4.99693160869873 2.01219450471979
5.02332952031443 1.90156506751672
4.9881063213823 2.04642628471889
4.99183188041817 2.03212317020651
5.03337008863925 1.85552657940606
4.99694713123629 2.01213320768662
4.99419449008533 2.02294201955534
5.01332570214111 1.94510148054777
4.97949206618131 2.0787228073977
5.0035550350188 1.98567087893253
5.0295779824378 1.87321319473113
5.02012236407726 1.91575989093533
4.97876415500319 2.08140454912199
4.98092820181308 2.07341075642518
5.01178208136217 1.95163256126583
4.99361330178599 2.02520865963861
4.95660937722168 2.15984578116295
5.00429941943369 1.98264243726955
4.99330929625618 2.02639215918379
4.98957744601288 2.04080344074438
4.98451245563083 2.06002853307013
4.98116464137699 2.07253349516442
5.03056330420004 1.86865381530047
5.00948684062974 1.96125713251811
5.00560985896136 1.97728688612482
4.96673815421563 2.12471703814335
5.00101190014662 1.99594366049747
5.02607985383019 1.88920245758919
4.97458894979602 2.09665066459623
5.01207410789612 1.95040062749851
5.00255535204038 1.98972251356273
4.95922770396014 2.1508761828253
5.04550621511308 1.79616547493684
4.97815474870988 2.08364421989739
4.99727641817019 2.01083195276986
4.96312247298507 2.1373918691993
5.02202590764737 1.90736299142811
4.97862230121407 2.08192633033957
5.00614745488113 1.97508080165157
4.99261633991198 2.02908442912518
4.97215153032887 2.10544661567443
5.01401034528884 1.94218944375012
4.99927379364109 2.00290035571617
4.99834986490089 2.00657754686217
4.98833061763233 2.04557108053756
5.01956795389275 1.91819032016161
5.00273641819101 1.98898997289529
4.99059572346512 2.03689236271751
5.02794919412191 1.88069591209035
4.96474700347686 2.13171604142615
5.00555257536618 1.97752164476156
4.97997767595474 2.07692975578813
5.01446775201041 1.94023862294019
5.0076329956635 1.96895705377958
4.99819846441403 2.00717875233607
4.98991202325178 2.03952010404362
4.97974529813782 2.07778818046494
4.97948673966111 2.07874245715157
4.98493935819649 2.05842255810075
5.01736594163069 1.92777739303442
4.98203630474018 2.06929269507051
5.05281171789143 1.75810103503552
5.03389587534227 1.85304400056306
4.96758346695182 2.12173144413919
5.02340672235243 1.901220476093
4.9976718096596 2.00926711144916
5.00989658738123 1.95954643374271
5.02236009118792 1.90588039873857
5.01160161642368 1.95239302344511
5.02080873395031 1.91274154336752
4.99834933399482 2.00657965573676
5.03881605625381 1.82943647360506
4.97411952854995 2.09835056917084
5.02567306689085 1.89104228772245
4.9740268854399 2.0986857211236
5.01724973225781 1.92828044721116
4.9998100423244 2.00075952422193
4.9934753546016 2.02574587115408
5.0013896445958 1.9944249152759
5.02662301330587 1.88673959464747
5.02304581059095 1.90283021985675
4.97673997237592 2.08882468382546
4.9716829909472 2.10712881789822
4.97491219472316 2.09547845448512
5.00199058329978 1.99200371530548
4.9828672147136 2.06619357996544
5.00794084583714 1.96768289034696
4.96588484204671 2.12772222627033
5.02104739206449 1.91168956930051
5.02076517503599 1.91293340787693
4.97572321428479 2.09253142902023
5.00795645568573 1.9676182353217
4.99036322618168 2.03778674260995
5.01473707047268 1.93908799107029
5.00357698092744 1.98558173572158
4.9870911376998 2.0502877032869
4.97513711406294 2.09466201377383
4.96892434274703 2.11697786976738
5.020178390328 1.91551390483148
5.00167367337595 1.99328133567979
4.96794614570436 2.12044785009831
4.99060099893524 2.0368720592711
5.00876713425476 1.9642541487175
4.97553590423118 2.0932128219925
4.99147193585718 2.03351428885358
5.03114012069151 1.86597305232392
5.04566281681267 1.79536933097734
5.00235491841573 1.99053273900131
5.01780132149165 1.92589013442199
5.0444169201898 1.80168059455276
5.02402769869843 1.89844369890818
5.01301312074188 1.94642785924417
5.03175511151388 1.86310527792482
4.98655996095522 2.05230208481628
5.01560218624179 1.93538178400595
4.99066383652372 2.0366301866441
4.96855953107314 2.11827333346037
5.01472231279056 1.93915108006201
4.95499444141786 2.16534070912924
5.0022174879462 1.9910878766172
4.95930479291254 2.15061094937418
4.99030470868806 2.03801172046461
5.00411960451635 1.98337489937859
4.99446586005613 2.02188183898434
4.99231783736854 2.03024185773487
4.99489314322409 2.02021016179079
4.96892080631104 2.11699043560422
4.98350434089921 2.06381068148292
4.98996963525134 2.0392989511071
5.03070491697181 1.86799647021131
5.02676391671821 1.88609951981491
5.00998131145075 1.95919230700404
4.99104853599755 2.03514809728453
5.02341678890498 1.901175533821
5.01351078374143 1.94431519567954
5.02259724210005 1.90482673913246
4.97135358059217 2.10830985645611
5.018040523759 1.92485152831713
5.03563843070366 1.84476177507491
5.03857448239317 1.83061191308744
5.02295961332976 1.90321423234892
4.99146747763929 2.03353150650951
4.99944874647982 2.0022024367766
4.9619954636906 2.14131150248086
5.02066602602314 1.91336997278392
4.95184192765551 2.17598698072044
4.99553279620904 2.01770215407947
4.98876115432457 2.04392741785591
5.0114528444719 1.95301945236093
5.02985523958825 1.87193276573549
4.99656417476915 2.01364431481255
5.01064492939262 1.95641374432685
4.94526552369238 2.19786474510452
5.03332640639774 1.85573249292911
5.03240408510684 1.860068191723
5.01685558422627 1.92998452431759
4.99901261052188 2.00394130350684
5.04045672011041 1.82140702024917
5.00777118147534 1.9683853349446
5.0326309185064 1.85900400179871
5.01979394668554 1.91720042858161
4.98262451753974 2.06709978553617
4.99619620375631 2.01509403558669
4.99730314158427 2.01072627069872
5.01350671801438 1.94433247558973
5.01662870987293 1.9309639128476
5.01841527240274 1.92322191185022
4.989646743144 2.04053777678684
5.00467539882651 1.98110904084802
5.00769959070374 1.96868157341463
5.01380675769132 1.94305636730341
4.99424823850372 2.02273212974361
5.01017657270492 1.95837563393935
5.01506830785449 1.93767077551903
4.98934275581091 2.04170263350872
4.98772065069051 2.04789503866392
4.99367500575052 2.02496826704224
4.97981758149779 2.07752123784225
5.03425974680811 1.8513214993666
5.02120427975618 1.91099733285593
4.97901860426923 2.08046792959317
5.00736248869761 1.97007519511598
4.98208301879311 2.069118717187
4.97315147804919 2.10184723645138
5.02489448046264 1.89455263743469
4.95650686503745 2.16019542617246
4.94948885348082 2.18386561578194
5.02013665269103 1.91569716265267
4.97682017791236 2.08853170488924
4.99101660562128 2.03527119811922
4.99554057255555 2.01767162339453
4.9788591881435 2.08105483715028
4.983131226845 2.06520684833147
4.98323009056603 2.06483709815604
4.95652124032161 2.16014640234926
5.0180175302571 1.92495141847918
5.00759860417382 1.96909928687625
5.01630086384645 1.93237726863444
4.97031088364745 2.11203933706978
5.03615202251636 1.84230448837526
4.96897508094908 2.11679756751404
4.98889580082276 2.04341280909264
5.01923377551599 1.91965203079833
5.00301972557352 1.98784263760443
4.98562544468104 2.05583607378751
4.98550489939861 2.05629100955639
5.02184559064802 1.9081619046101
5.01451127919944 1.94005275872179
5.02655669415991 1.88704069169118
4.99943991947089 2.00223766170637
4.99235011595607 2.03011676601518
4.9828184521753 2.06637572037812
5.00007730759629 1.99969071879917
4.95556052964749 2.16341776516213
5.04727620015877 1.78711838984257
4.9975837295809 2.00961592944547
5.01346899703308 1.94449277914355
5.00873249275091 1.96439815510145
4.97542771658857 2.09360617691168
5.01446272240873 1.9402600972022
5.02553398582349 1.89167041499651
5.03901317914978 1.82847603384429
4.99467007324763 2.02108325120913
4.99271474860607 2.02870254994512
4.97361194792108 2.10018547860752
5.02114738663739 1.91124842657712
4.95358703633221 2.17010663879235
4.99241681865519 2.02985821651293
5.0184767828109 1.92295414079451
4.98597860609495 2.05450203971039
4.9840443140178 2.06178665650987
5.02205822524072 1.90721972684319
5.01905050849911 1.92045261156296
4.93926696287678 2.21744642394954
5.03826606643701 1.83211007484788
4.9983371187337 2.00662817611881
4.94386107156866 2.20248070594305
5.02551398776565 1.8917606934055
5.03272676398705 1.85855392784761
4.97619761443256 2.09080361705525
5.00103929715737 1.99583359182268
4.95975870311727 2.14904787240872
5.00693604651725 1.97183512959797
4.96828886095391 2.11923345019219
4.95986819869126 2.14867047014958
5.0034445152727 1.98611967485339
4.98658128435376 2.05222129955647
4.98269026989824 2.0668543546604
5.01493956014124 1.93822189721454
5.00466889799588 1.98113557545554
4.9827047754783 2.06680020218517
5.02403034983965 1.89843182466415
5.03797719082118 1.8335107716208
4.9678986293808 2.1206161104312
5.06365741385931 1.69763057758834
5.00595812805028 1.97585832799022
5.00537433216649 1.97825173612002
4.96401301834928 2.13428426347077
5.00714889719702 1.9709571132098
5.02335990415365 1.90142946570916
5.04633568131261 1.79193911011923
4.99935956723582 2.00255825364879
4.97460311369859 2.09659932909767
4.92048767496465 2.27662695821851
5.00135161553485 1.99457792497955
4.98749563541626 2.04875095114916
4.98202539127869 2.06933333587416
4.95735056961433 2.1573143346443
5.00110766792584 1.99555885293891
5.03739086714096 1.83634621176087
4.9947977528025 2.02058361450892
4.96604923952016 2.12714392590367
5.01736605602343 1.92777689770264
4.97454930098691 2.09679435357065
5.02933821955913 1.87431888484696
5.01875951509365 1.9217222791298
5.00427137199451 1.98275672443653
4.97283780393549 2.10297768953913
4.9828243534726 2.06635367931357
4.97808695754575 2.08389305662709
4.99404112270915 2.02354067340202
4.96962446259238 2.11448715828769
5.03724358310532 1.83705689811085
4.99291552521619 2.02792295843972
4.98670605576293 2.05174846087038
5.0001591164581 1.9993633188271
5.00369936633186 1.98508445527979
4.99284670372365 2.02819025504193
4.94119224446862 2.21119927845933
4.98812863007597 2.04634125884835
5.01417083621431 1.94150544219698
4.99972571242007 2.00109651153411
4.99518742882342 2.0190571174234
5.00649449430808 1.97365387437169
4.98603870282846 2.05427485010013
5.01306985216705 1.94618727619216
5.02582922125447 1.8903364989113
4.96095068766657 2.14493215950717
5.01770246304841 1.92631901546648
4.98626076509632 2.05343491144623
4.95069430859551 2.17983663277211
4.9556346871116 2.16316560391007
5.02783668542604 1.88121032423375
5.00354703273196 1.98570338170421
5.01919465405873 1.91982298992018
5.02362200718774 1.90025882015924
4.99355155734926 2.02544914978428
5.00477375008652 1.98070750512983
4.99429348704073 2.02255539673114
5.01738233014288 1.92770642633096
4.99785873757445 2.00852640738832
4.99382843989444 2.02437024199765
5.01216175357429 1.95003055906413
5.00509651393465 1.97938854091136
4.94654276175734 2.19364996109445
4.98797644042319 2.0469211577906
5.00409328695321 1.98348205340833
4.96043607981331 2.14671097392192
4.94625540702927 2.19459962434796
4.9861369975874 2.05390314377787
5.020234776334 1.9152662689921
4.95239797883731 2.17411678162044
4.98803010761528 2.04671670510892
5.00659081222319 1.97325744970626
5.00562315517202 1.97723238728041
5.03349974126103 1.8549151052866
5.01111262808664 1.95445035743296
4.96248440681296 2.13961279641996
5.03241990795842 1.85999400340965
4.96521512770081 2.13007477232822
4.98188718727621 2.06984785264335
4.94245028020545 2.20709808553738
5.00862817088203 1.96483168874732
5.01676084014354 1.93039365490601
5.01469555195931 1.93926547103474
5.03570516180512 1.84444292109029
5.00064425447677 1.99741944492877
5.00009866149543 1.99960527124585
5.01583684317711 1.93437382721332
4.9975820781259 2.00962246837451
5.0053694427648 1.97827175517135
5.00770945156555 1.96864077543338
4.98258103031114 2.06726207512769
5.05460403350099 1.74845583137383
4.98649844581758 2.05253510226216
4.97626121205549 2.09057176449008
5.0186950820118 1.9220031658374
5.0306664368071 1.86817514085395
4.99486626207564 2.02031541600125
5.00103652531439 1.99584472840909
5.0145378898252 1.93993911034588
4.98521125658405 2.05739833572586
4.98896332371443 2.04315463957225
5.00732002768229 1.97025058399177
5.01297398779615 1.94659377415629
5.0130683506328 1.94619364463587
4.99985595886956 2.00057598826659
5.0236391568648 1.90018216786622
4.99922548235266 2.00309298736516
4.95387477355363 2.16913398507452
5.04032952426957 1.82203244176589
4.98031055509503 2.07569878915945
5.01543790120971 1.93608678098162
5.04564109853666 1.79547979347757
5.02370963657678 1.89986707936179
5.01019356238744 1.9583045404183
5.02751733035224 1.88266876783556
5.02127405169266 1.91068930002678
4.99577988550674 2.01673158039856
5.01671035911265 1.93061156826956
4.96863231099416 2.11801501784777
5.01150289820133 1.95280874141789
4.97654715671722 2.08952866433344
4.99975249059341 2.00098951742353
4.9802890593008 2.07577832493982
4.98142318310718 2.07157334654083
4.98604815714628 2.05423910424095
4.98240908248624 2.067903506751
5.00062297296675 1.99750480107649
5.02606041250429 1.88929047833975
4.99736233992981 2.01049211937098
4.95902570688617 2.15157086287144
4.99188796939719 2.03190621656328
5.00476327525684 1.98075027869185
5.03206035084637 1.86167820393268
5.02844491547657 1.87842561607169
5.02856668986311 1.87786697473217
5.03083597566626 1.86738765109644
5.01267442594875 1.94786283360879
4.97964636781866 2.07815341538564
4.95271877155077 2.17303636475184
5.01599066885651 1.93371245448341
4.97400544495783 2.09876326997472
5.00517876875557 1.97905210806659
4.96167235209138 2.14243256898373
5.00677557888703 1.97249650921458
4.983562532023 2.06359275733831
5.00748679714902 1.96956153527061
5.03409877638125 1.8520839526709
4.97416833828353 2.09817394750772
5.02063342287748 1.91351348038247
5.01026361705836 1.95801133693606
5.02644607036613 1.8875426989352
4.99560059158838 2.01743595007182
4.99064670144353 2.03669614847258
5.01213992250619 1.95012275113906
4.93395002279171 2.23451902301143
5.01229371494477 1.94947308809396
4.93369105252144 2.23534396153976
5.0006938910716 1.99722033169324
4.99804453701821 2.00778960106704
5.02643554086636 1.88759046595161
4.96330763330882 2.1367464993375
5.01766328773266 1.92648891326619
5.00862501915533 1.96484478326928
4.9606995490223 2.14580062941793
4.97899423441139 2.08055767200133
4.98480123090166 2.05894246784453
5.03325485873498 1.85606964932224
5.02020855936232 1.91538141735015
4.98509758624543 2.05782665314354
5.00997755784434 1.95920799912466
5.0083858101566 1.96583808008134
4.98271682073868 2.06675523237768
5.02599410244416 1.88959062893268
4.97587470979512 2.09197998700138
5.01538718541701 1.93630430480098
5.01346458195377 1.9445115401109
4.99504306037386 2.01962294293462
5.01833679299532 1.92356343477862
4.96381345701919 2.13498144388073
4.99862176363615 2.00549688779994
4.97278469942519 2.10316894989531
4.93305082850831 2.23738077420415
4.99456612130188 2.02148984456396
4.95988297847731 2.14861951784116
4.95503677084771 2.16519703966432
4.98858087446097 2.04461600977784
5.00520093743301 1.97896141434977
4.98982800430213 2.03984253427455
4.98944818595585 2.04129879072894
4.97616748510261 2.09091343855173
4.96716492301137 2.12321078771004
4.99834178021909 2.00660966047143
5.00616743138659 1.97499872394655
4.92855437765034 2.25158319813121
4.94743227395169 2.19070501912296
5.05323661020682 1.75582602606629
4.96038459810648 2.14688876316798
5.01146022361518 1.95298839151023
5.00642276843974 1.97394897224017
4.97737892574169 2.08648832532425
4.9985249093331 2.00588197590112
5.00747681712861 1.96960278474061
4.9869332297121 2.05088696909679
5.01682693498004 1.93010825951544
5.03652354268272 1.84052227178591
4.96393746961594 2.13454825237834
4.92186286797667 2.27239602513754
5.0099131451037 1.95947723721022
4.98596216791967 2.05456417344472
4.98983926949903 2.03979930927242
5.00658363486252 1.97328699613824
5.02382847454894 1.89933553660976
5.01946574370444 1.91863765173572
5.02368116486182 1.89999437972481
4.9571446157875 2.15801834603085
5.01348127465623 1.9444406058529
5.01968961462783 1.91765756252165
5.00757582781779 1.96919347103175
4.98551268688058 2.05626162607278
4.99797106815934 2.00808101765726
4.96861927213677 2.11806130101376
5.02979224302987 1.87222386920804
5.00251437294509 1.98988822316863
5.01189735922736 1.95114645508699
5.00753497748593 1.96936236992514
4.9821174980544 2.0689902860592
4.98628018009452 2.05336144118986
4.95708541747918 2.15822061748773
5.02035377715219 1.91474341021847
4.97616046438112 2.09093902739453
5.02969446115026 1.87267551230391
4.99955069194731 2.00179551932706
5.01967811815757 1.91770791998609
5.01636245780171 1.93211190720911
5.03077376570523 1.86767669653071
4.93247643286399 2.23920502943189
4.96563602803877 2.12859686917911
5.01440198641706 1.94051937324585
5.01399280167178 1.94226418170655
4.96419912690258 2.13363366316675
5.02236851155528 1.9058430091625
5.00166122381791 1.99333149038586
5.00110065003995 1.99558705709237
4.98886783259213 2.04351972387289
4.99221633005641 2.03063513137818
5.00620918210447 1.97482715863984
5.02273829396865 1.9041994349911
4.99297124974979 2.02770647495848
4.96167985761354 2.14240654137621
5.01582485589313 1.93442534575584
4.99553098501453 2.01770926486341
5.02509444461139 1.89365245591255
4.99039800601529 2.03765300249613
4.99386796489723 2.02421612903119
5.03411605308954 1.85200215387359
4.96237965113873 2.13997697355767
4.96249418412143 2.13957879973428
4.9858474956351 2.05499750783563
4.98116120286693 2.0725462585768
4.96862805161049 2.11803013732651
4.99507917424198 2.01948143265977
4.96236887427449 2.14001443156686
4.966720425543 2.12477956310557
4.99070179895439 2.03648403355875
5.0039106107474 1.98422549303721
5.02233424866447 1.90599513907129
5.04109935877875 1.81823955690126
5.03159491185757 1.86385326687126
5.03873090180687 1.82985101240538
4.97201071754077 2.10595246721606
4.99012892349583 2.03868723583281
5.03615675455407 1.8422818130932
5.01276965142064 1.94745961636235
5.01458550156126 1.93973573447759
5.00901500331742 1.96322308069098
4.96171816849941 2.14227367709393
4.9891905057228 2.0422855218466
5.04293622178174 1.80911476726432
4.96231799119536 2.14019127195816
4.99452523060841 2.02164973549297
5.01238864004264 1.9490718630624
5.01026789655723 1.95799342265093
5.01359457104 1.94395901357963
4.96650067035498 2.12555427771099
4.99741750467444 2.01027387045414
4.95554629514553 2.16346616064261
4.97928968543415 2.07946912850596
4.97789326670375 2.08460368739597
5.02172871018824 1.90867936129726
4.96822646417703 2.11945465696697
4.95808236659729 2.15480906613674
5.00949493077234 1.96122338720553
4.96229391780762 2.14027492689473
5.00972277393365 1.96027250101096
4.9773310216939 2.08666367560132
5.00030427939521 1.99878209447924
5.00477313856013 1.98071000232853
4.9200552950689 2.27795402249154
5.00691035752407 1.97194104078712
4.99673374534946 2.01297550255912
5.01751569629307 1.927128701982
5.00249143659661 1.98998095939813
5.00000425052101 1.99998299776238
4.99867086303387 2.00530161102228
4.98684345766722 2.05122749395935
4.98384156993281 2.0625471028031
5.05212925192472 1.76174045822444
4.98758943618162 2.0483942428556
4.98189681747903 2.06981200916346
4.9851222844572 2.05773360442155
4.982418934797 2.06786676499005
5.01888914359423 1.92115690927249
4.97625448199782 2.09059630220913
4.98938167122179 2.04155359022934
5.00147419593612 1.99408463385034
4.97525525351941 2.09423291367346
4.9895908132985 2.04075220030716
5.03013994752585 1.87061587589268
5.02381342769315 1.89940285696471
4.99770407159516 2.00913931444153
4.9895127395023 2.04105144029913
5.03146577585525 1.86445572362489
5.01139129636581 1.95327848367652
4.98661162157734 2.05210635332389
5.04773977645412 1.78473097435436
4.99234133206577 2.03015080851269
5.00723686943012 1.97059397910758
4.9953551792518 2.01839922998095
4.99391020755172 2.02405139227199
5.01470387629213 1.93922988968885
4.98790335623328 2.0471995136283
4.98994211468962 2.03940459948288
5.00891916701745 1.96362187206398
5.01883713862004 1.92138377088392
5.01624300640976 1.93262645977086
5.04442576458066 1.80163597399077
4.98383093725722 2.06258696743007
5.01028041690009 1.95794100957608
4.96833227046502 2.11907952853492
4.97865613743516 2.08180189501104
5.02217157285064 1.90671706642821
4.98391642543067 2.06226640499626
5.00820956665754 1.96656922657146
4.97673203077663 2.08885368869982
4.98810992892445 2.04641253567331
4.98412108029187 2.06149857163065
4.99926096173887 2.00295152420816
5.03450844044103 1.85014213165217
4.95982406298129 2.14882261042964
4.98777164147944 2.04770097614366
5.01291279530796 1.94685315506348
4.97572400334059 2.09252855764116
4.98323934413481 2.06480248278094
4.98953578161267 2.04096313442512
5.0563768497271 1.73878742070911
5.00097924650068 1.99607483105982
5.01243997174086 1.94885482197028
4.99433581378324 2.02239004627812
5.04660486610407 1.79056249444487
5.00045947871672 1.99816028730135
4.97973346369887 2.07783187831654
5.05517273768956 1.7453684105859
5.03493986042012 1.84809216644939
5.0211720870449 1.9111394220266
4.97035125356607 2.11189519438944
4.97526322224901 2.09420396354355
5.00011835113009 1.99952647636382
5.0221702728097 1.90672283335426
4.99029086226088 2.03806494717687
5.01632524042745 1.93227225803701
4.9802449585669 2.07594148065902
5.00033698882511 1.99865107812373
5.01947365044585 1.91860305538983
4.96986755948592 2.11362092299906
5.00191144320112 1.99232293169912
4.9960153395033 2.01580579170152
4.99353808197183 2.02550162741986
5.01688216062234 1.92986972618428
5.00580319651401 1.97649411201405
4.92824994982077 2.25253835539401
4.98105156024955 2.07295315584356
5.03495841065574 1.84800390581561
5.01218170916316 1.94994627882662
4.99676665485546 2.0128456479817
5.0123601889725 1.9491921375299
5.03432691811221 1.8510031244333
5.00578558043446 1.97656637438697
4.97951807977645 2.07862683664572
5.01451157915992 1.94005147773456
5.00680384794393 1.97238003069876
5.03275424713289 1.85842482619717
4.99373768081978 2.02472402958076
4.95075177907318 2.17964417522831
4.98980123519825 2.03994524067883
5.02698258951912 1.88510520488237
5.03058451121161 1.86855540869945
5.02170566021004 1.90878137229729
4.99172575422102 2.03253353606002
5.00502458513651 1.97968263863973
4.96307690692104 2.13755062736968
5.02053303534321 1.91395520224677
4.98722778697193 2.04976881969266
4.97544649767602 2.09353790245947
4.98472154272039 2.05924228908218
4.99184126792197 2.03208686248548
5.00703151147332 1.97144143727753
5.0041044652028 1.98343654179768
5.00164578571449 1.99339368111212
4.98432125736818 2.06074696232611
4.95962820970787 2.14949747319671
5.01009804456342 1.95870416343556
4.96988477621711 2.11355954648129
5.01131626268087 1.95359416983953
4.95332410052669 2.1709946866638
5.00683718781778 1.97224263963296
5.00983202489129 1.95981619706913
4.9990966666531 2.00360642224136
5.01604125146911 1.93349486688382
5.03795201986353 1.83363270406097
4.99530051591697 2.01861365959504
5.03484163430166 1.84855935921176
4.98578380176286 2.0552381179643
5.03051387222241 1.8688831485434
4.99987208327211 2.0005115278998
4.95554763980972 2.16346158905042
5.00360457945939 1.98546961968991
5.03459965752615 1.84970912875518
5.027091160444 1.88461109278247
5.03231773442821 1.860472944732
4.97592548261456 2.09179510747033
4.99296651319377 2.02772487783122
5.03558492175749 1.8450173603445
4.99621453820507 2.01502185426643
4.99275464045814 2.02854770482463
5.00903309560656 1.9631477759572
5.01236970004679 1.94915193206694
5.03206057030868 1.86167717699964
4.9727951451819 2.1031313314466
4.96217372131841 2.14069250987888
4.99617141978446 2.01519159950122
5.0049562841256 1.97996181672701
5.00230500489774 1.99073439819686
4.97764265948877 2.0855223965516
4.98711122939002 2.05021142846189
5.00619950812586 1.97486691455403
5.0381379933228 1.83273137738585
4.98025186463636 2.07591593261685
4.98731971822259 2.04941958466256
5.00908540422653 1.96293001906567
5.05059430651227 1.76986087317798
4.966216964889 2.12655358835107
5.00831709700048 1.96612320637363
4.9854875318601 2.05635653705918
5.02336016520202 1.90142830056837
4.99522706446853 2.01890171426796
5.00878097725705 1.96419659633396
4.94827746697042 2.18789942495719
5.01796073922152 1.92519808585754
4.98140496292278 2.07164104121383
4.9933346862208 2.02629337122766
4.94559998318909 2.19676262168328
5.00373764682134 1.98492885805298
4.99458254373077 2.02142562202123
5.00052062875905 1.99791517619151
5.00627366408438 1.9745621213981
5.00914743182153 1.96267173528616
5.01891338073667 1.92105115934772
4.93933657449385 2.21722116020676
4.95846786062633 2.15348697278659
5.01050990914986 1.95697976395053
5.01193170326529 1.95100158166792
5.01244857439289 1.9488184430398
4.96990117803698 2.11350107167465
5.02251295182797 1.90520138774543
5.01019572575005 1.9582954874025
4.99955066398805 2.0017956309511
4.97703603272784 2.08774279790051
5.03279782166114 1.85822009391831
5.04531273974868 1.79714793961158
5.03928383846115 1.82715541003283
5.03681862669163 1.83910391203682
4.97950325043311 2.07868154697869
5.00202887979288 1.99184920492168
4.99187637502252 2.03195106789859
5.01290705404285 1.94687748711916
5.02621727197873 1.88858003512354
4.96983012056131 2.11375437771716
4.99838342186573 2.00644424174881
5.01283001883942 1.94720390618982
5.00908109424687 1.96294796315914
4.96763606197815 2.12154539796234
5.00246894158295 1.99007190226966
4.98734968461072 2.04930571933769
4.99242730800196 2.02981755195774
4.99958526977594 2.00165746130665
5.02798356700203 1.88053868964493
5.00369950403156 1.98508389562382
5.0244228016551 1.89667224419992
5.03002956808781 1.87112667295751
4.96102483303901 2.14467561870088
4.97495319937476 2.09532965940869
5.00567983032457 1.97700004960639
5.02547423609795 1.89194011823196
5.00634987563763 1.97424877417338
5.05341816263201 1.754851772764
5.00505545242137 1.97955644198273
4.9652914253062 2.12980702440421
5.02600289600949 1.88955083121943
4.97015377773037 2.11260009939477
5.03350684735073 1.85488157798304
4.98158577069115 2.07096907080912
5.00165001275123 1.99337665336372
5.00464417374247 1.98123648612886
5.0305227256615 1.86884207881882
5.0060878074438 1.97532583224793
5.03071059703524 1.86797009334872
5.01390010019028 1.94265899756619
5.0179217022297 1.92536759979569
5.01464471154575 1.93948275133595
5.00543894356753 1.97798715193636
5.01236809933981 1.94915869874337
4.97861510207542 2.08195280374765
4.99370019575693 2.02487011197082
4.98899683162664 2.04302649883531
5.00341051825416 1.98625768556294
5.02048174435931 1.91418080447664
5.01002522640318 1.95900869840168
4.99080379079434 2.03609126209111
5.00482707319267 1.98048973162549
4.97212142441153 2.10555478820859
4.97639049012618 2.0901003027401
5.02367975316371 1.90000069109998
4.96488704074053 2.13122533306491
4.99000082375844 2.03917920803248
5.00494043933242 1.9800265697418
4.99749902462028 2.00995126028929
5.00317913480891 1.98719644176352
5.00881142916564 1.96406997950922
5.0031702566519 1.98723244287125
5.0022240570754 1.99106134874029
5.01405042538262 1.9420186741703
5.03096207362837 1.86680145418063
4.99218572896883 2.03075365893972
5.01851482766315 1.92278848055848
4.99897236365251 2.0041016057867
5.04966165908448 1.77475186152805
4.99184190610284 2.03208439416613
5.05136670148233 1.76578577299411
5.01610299420884 1.9332292000933
4.99084835681324 2.03591958805744
4.99036663740881 2.03777362611251
5.00241764679578 1.99027924375789
4.96278008328374 2.138584213631
4.98694085858258 2.05085802569366
4.91786861608964 2.28464217082419
4.9869596874147 2.05078658676732
5.01198638815464 1.95077085633809
4.99027718801281 2.03811750916001
5.00257062031946 1.98966076478535
4.9831955940014 2.06496613088297
4.99579030750317 2.01669062082019
4.98927033130988 2.04197995361272
5.03272540231938 1.85856032373269
4.97745844022968 2.08619719952027
4.99169723609156 2.03264377951888
5.0052534826247 1.9787464124699
4.94730239805877 2.19113549954633
4.99463728494215 2.02121151665558
5.00401384978843 1.9838054130276
4.97219542255115 2.10528888760529
5.00731657713584 1.97026483529618
5.01189830344792 1.95114247239397
5.00424333948498 1.98287093669017
5.01818090373589 1.92424143212272
4.99281321443868 2.02832029767181
5.03825679108926 1.83215508724124
4.98246118218219 2.06770919842999
5.00312701342839 1.9874077751162
5.03059994426522 1.86848378757995
4.98730196116858 2.04948705111649
4.97439542806159 2.09735180384557
5.02308867560815 1.90263919048171
5.00054725584372 1.99780842538098
5.02558416888512 1.89144382841631
4.98813184461824 2.04632900654716
5.02948843256653 1.87362633420274
5.00124220774426 1.99501798725743
5.0352742276996 1.84649979755663
5.0505107028912 1.77030062038389
4.97811582477478 2.08378710302185
5.01947365572813 1.91860303227648
4.95040496136719 2.18080508180033
5.00226118461437 1.99091140377391
5.017677829214 1.9264258527493
4.95153824468938 2.17700700964657
5.04611220007356 1.79308011223073
5.00196682500581 1.99209955727886
4.97500571283222 2.09513907014189
5.00623381732958 1.9747259106461
5.01864755055758 1.92221031462329
4.98326862234498 2.06469295209555
5.00617127420887 1.97498293405767
5.0234506415697 1.90102438083128
5.00304760896451 1.98772963930597
5.02338078809005 1.90133624914783
5.00489666816965 1.98020542606316
4.97879392698936 2.08129500440564
4.97218636434557 2.10532144053533
4.95972728747786 2.14915612899344
4.9920387859913 2.03132261254231
5.01622416442056 1.93270759679784
4.97149338788465 2.10780876959361
5.02595738819269 1.88975676926712
5.07006876207826 1.65919668685057
4.97914681121171 2.0799956735208
4.98078223935404 2.0739519369336
5.00189196163968 1.99240149504308
5.01650850455898 1.93148238459211
4.95865457981671 2.15284600779818
4.98829988127392 2.04568831734435
4.96580859695153 2.12799032457965
5.02016488419463 1.91557321055631
4.97344171343131 2.10080014079034
4.95048939327638 2.18052257649349
4.98870110323228 2.04415684122338
5.00371273546596 1.98503011723889
4.98689975382362 2.05101396420845
5.02319369532712 1.90217098705294
5.00836771805817 1.96591316215752
5.00264362932054 1.98936544141166
5.04578677272319 1.79473856686214
4.98037520505495 2.07545954223476
5.0397647690832 1.82480337685668
4.99694702156355 2.01213364078775
5.00849284857335 1.96539374502653
5.0038556308683 1.98444912878431
4.99663962744823 2.01334677594123
4.99733048830443 2.01061811149013
4.99843877251067 2.00622432016095
5.03141307519639 1.8647014612776
5.00270851711016 1.98910289002399
4.98964817618373 2.04053228218727
5.02752201452423 1.88264739421961
5.01493060690967 1.93826021001637
5.00747676676751 1.96960299288863
5.01089465731506 1.95536592357146
5.02736274801615 1.88337381435711
4.99266686726554 2.02888837443136
};
\addplot [line width=2.4pt, magenta, mark=x, mark size=4, mark options={solid}, only marks]
table {%
2 3
};
\addplot [line width=2.4pt, navy, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 1
};
\addplot [line width=2.4pt, red, mark=x, mark size=4, mark options={solid}, only marks]
table {%
5 0
};
\draw (axis cs:2,3) node[
  scale=1.25,
  anchor=base west,
  text=magenta,
  rotate=0.0
]{$\vz_1$};
\draw (axis cs:5.3,2.3) node[
  scale=1.25,
  anchor=base west,
  text=grey,
  rotate=0.0
]{$\vc_{i^*}$};
\draw (axis cs:1,1) node[
  scale=1.25,
  anchor=base west,
  text=navy,
  rotate=0.0
]{$\vz_2$};
\draw (axis cs:4.85,0) node[
  scale=1.25,
  anchor=base west,
  text=red,
  rotate=0.0
]{$\vz_3$};
\end{axis}

\end{tikzpicture}


==> figures/diff_vars_fig4.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{grey}{RGB}{128,128,128}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{navy}{RGB}{0,0,128}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-3.62926042834166, xmax=7.50614530857309,
ymin=-4.04817820666514, ymax=7.08722753024961
]
\addplot [semithick, grey, mark=*, mark size=6, mark options={solid}, only marks]
table {%
5 2
};
\addplot[
  only marks,
  mark=*,
  mark size=2pt,
  draw=white,              
  fill=red,
  line width=0.3pt,
  draw opacity=0.2,
  fill opacity=0.1,         
] table {%
x  y
5.00157887790531 1.99999937678604
5.00704448869815 1.99998759375627
4.99860529699901 1.99999951370083
5.00362672253164 1.99999671171822
4.99331973880283 1.99998884349647
};
\addplot[
  only marks,
  mark=*,
  mark size=2pt,
  draw=white,              
  fill=magenta,
  line width=0.3pt,
  draw opacity=0.2,
  fill opacity=0.1,         
] table {%
x  y
4.99851982589333 1.99557038388712
4.99726422273871 1.99182978664785
5.00130070016313 2.00391059276773
4.9993484478911 1.99804746213544
5.00639216155368 2.01938479975649
};
\addplot[
  only marks,
  mark=*,
  mark size=2pt,
  draw=white,              
  fill=navy,
  line width=0.3pt,
  draw opacity=0.2,
  fill opacity=0.1,         
] table {%
x  y
5.00143808250553 1.9942299894262
5.00230480618265 1.99073520095292
4.99967791076239 2.00128747628212
5.00323279298107 1.98697882712904
4.99837742786719 2.00646805429787
};
\addplot [line width=2.4pt, magenta, mark=x, mark size=4, mark options={solid}, only marks]
table {%
2 3
};
\addplot [line width=2.4pt, navy, mark=x, mark size=4, mark options={solid}, only marks]
table {%
1 1
};
\addplot [line width=2.4pt, red, mark=x, mark size=4, mark options={solid}, only marks]
table {%
5 0
};
\draw (axis cs:2,3) node[
  scale=1.25,
  anchor=base west,
  text=magenta,
  rotate=0.0
]{$\vz_1$};
\draw (axis cs:5.3,2.3) node[
  scale=1.25,
  anchor=base west,
  text=grey,
  rotate=0.0
]{$\vc_{i^*}$};
\draw (axis cs:1,1) node[
  scale=1.25,
  anchor=base west,
  text=navy,
  rotate=0.0
]{$\vz_2$};
\draw (axis cs:4.85,0) node[
  scale=1.25,
  anchor=base west,
  text=red,
  rotate=0.0
]{$\vz_3$};
\end{axis}

\end{tikzpicture}


==> figures/epoch100_bs128_lr0.00055.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={VQ Bitrate},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={SSIM},
ymin=0.483854457736015, ymax=0.651382818818092,
ytick style={color=black}
]
\addplot [thick, grey]
table {%
0 0.495319455862045
1 0.507998526096344
2 0.52679854631424
3 0.55737042427063
4 0.558641910552979
5 0.575131833553314
6 0.598427593708038
7 0.593290567398071
};
\addlegendentry{STE}
\addplot [thick, magenta]
table {%
0 0.532706022262573
1 0.551702260971069
2 0.574849903583527
3 0.589814960956573
4 0.606570184230804
5 0.620898187160492
6 0.633272111415863
7 0.629067242145538
};
\addlegendentry{EMA}
\addplot [thick, purple]
table {%
0 0.535306513309479
1 0.557553350925446
2 0.559947192668915
3 0.579020082950592
4 0.579377412796021
5 0.491469383239746
6 0.590128600597382
7 0.585202634334564
};
\addlegendentry{ST-GS}
\addplot [thick, orange]
table {%
0 0.516079485416412
1 0.535901129245758
2 0.554334163665771
3 0.578075587749481
4 0.596522092819214
5 0.61424320936203
6 0.62992912530899
7 0.643767893314362
};
\addlegendentry{NSVQ}
\addplot [thick, red]
table {%
0 0.538135826587677
1 0.55733847618103
2 0.579005241394043
3 0.593817234039307
4 0.607961773872375
5 0.621402442455292
6 0.630109071731567
7 0.635564267635345
};
\addlegendentry{DiVeQ}
\addplot [thick, darkred]
table {%
0 0.538399279117584
1 0.565151274204254
2 0.576958298683167
3 0.594822883605957
4 0.604142367839813
5 0.609972238540649
6 0.624900102615356
7 0.63781863451004
};
\addlegendentry{SF-DiVeQ}

\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={VQ Bitrate},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={PSNR},
ymin=19.503048324585, ymax=24.7257152557373,
ytick style={color=black}
]
\addplot [thick, grey]
table {%
0 20.7509708404541
1 21.1108455657959
2 21.8689727783203
3 22.5146884918213
4 22.7204914093018
5 23.0618572235107
6 23.5862979888916
7 23.4684886932373
};
\addlegendentry{STE}
\addplot [thick, magenta]
table {%
0 21.8787231445312
1 22.4342956542969
2 22.9414081573486
3 23.3418369293213
4 23.6842880249023
5 23.9873676300049
6 24.2399501800537
7 24.2490062713623
};
\addlegendentry{EMA}
\addplot [thick, purple]
table {%
0 21.8980693817139
1 22.4294281005859
2 22.6572551727295
3 23.0860385894775
4 23.1112079620361
5 19.740442276001
6 23.3647403717041
7 23.2936477661133
};
\addlegendentry{ST-GS}
\addplot [thick, orange]
table {%
0 20.5997619628906
1 21.3240737915039
2 21.8395595550537
3 22.3616390228271
4 22.7747669219971
5 23.1690158843994
6 23.46852684021
7 23.7684574127197
};
\addlegendentry{NSVQ}
\addplot [thick, red]
table {%
0 22.0335845947266
1 22.5786285400391
2 23.0619258880615
3 23.4478530883789
4 23.7769260406494
5 24.0840435028076
6 24.318826675415
7 24.4657592773438
};
\addlegendentry{DiVeQ}
\addplot [thick, darkred]
table {%
0 22.1842060089111
1 22.7023544311523
2 23.0914516448975
3 23.449686050415
4 23.7130146026611
5 23.8614826202393
6 24.2291278839111
7 24.4883213043213
};
\addlegendentry{SF-DiVeQ}

\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={VQ Bitrate},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={LPIPS},
ymin=0.309273280203342, ymax=0.666627876460552,
ytick style={color=black}
]
\addplot [thick, grey]
table {%
0 0.448380559682846
1 0.441085606813431
2 0.420560717582703
3 0.395926386117935
4 0.399184316396713
5 0.387470245361328
6 0.363576650619507
7 0.373189836740494
};
\addlegendentry{STE}
\addplot [thick, magenta]
table {%
0 0.410892635583878
1 0.394652754068375
2 0.377264022827148
3 0.363829284906387
4 0.351794809103012
5 0.343419224023819
6 0.335470050573349
7 0.33849510550499
};
\addlegendentry{EMA}
\addplot [thick, purple]
table {%
0 0.403835028409958
1 0.39238515496254
2 0.398741364479065
3 0.377341985702515
4 0.374356955289841
5 0.442517399787903
6 0.368562489748001
7 0.371515482664108
};
\addlegendentry{ST-GS}
\addplot [thick, orange]
table {%
0 0.650384485721588
1 0.620943963527679
2 0.597290277481079
3 0.547751843929291
4 0.541568338871002
5 0.506870090961456
6 0.488721340894699
7 0.470910310745239
};
\addlegendentry{NSVQ}
\addplot [thick, red]
table {%
0 0.401725441217422
1 0.386137932538986
2 0.370963960886002
3 0.359085530042648
4 0.350110977888107
5 0.340969085693359
6 0.335523366928101
7 0.332567572593689
};
\addlegendentry{DiVeQ}
\addplot [thick, darkred]
table {%
0 0.404083132743835
1 0.381518930196762
2 0.377175122499466
3 0.359017640352249
4 0.354519367218018
5 0.347626179456711
6 0.337045758962631
7 0.325516670942307
};
\addlegendentry{SF-DiVeQ}
\end{groupplot}

\end{tikzpicture}


==> figures/ffhq_LPIPS_epoch100_bs32_lr0.00055.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={\(\displaystyle \leftarrow\) LPIPS},
ymin=0.234540246427059, ymax=0.642536349594593,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 0.343967348337173
1 0.325086325407028
2 0.314765989780426
3 0.301401644945145
4 0.290627330541611
5 0.283920735120773
6 0.274735927581787
7 0.266446560621262
};
\addplot [thick, magenta, opacity=1]
table {%
0 0.347881555557251
1 0.326727002859116
2 0.306723028421402
3 0.295818418264389
4 0.287982076406479
5 0.273591041564941
6 0.265328168869019
7 0.258689552545547
};
\addplot [thick, limegreen, opacity=1]
table {%
0 0.507575452327728
1 0.444102019071579
2 0.44786062836647
3 0.403365015983582
4 0.374519348144531
5 0.345569998025894
6 0.322654396295547
7 0.311100363731384
};
\addplot [thick, mediumturquoise, opacity=1]
table {%
0 0.338852554559708
1 0.324116945266724
2 0.312675774097443
3 0.302390426397324
4 0.295156270265579
5 0.290493100881577
6 0.288209915161133
7 0.36505725979805
};
\addplot [thick, orange, opacity=1]
table {%
0 0.623991072177887
1 0.603278338909149
2 0.56733226776123
3 0.53317928314209
4 0.502638757228851
5 0.474438667297363
6 0.448802471160889
7 0.425750583410263
};
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 0.336073786020279
1 0.31887412071228
2 0.302981287240982
3 0.292277723550797
4 0.281882792711258
5 0.271044224500656
6 0.264009952545166
7 0.253085523843765
};
\addplot [line width=1.08pt, black, opacity=1]
table {%
0 0.352663367986679
1 0.322235226631165
2 0.311378389596939
3 0.296447336673737
4 0.284512996673584
5 0.274616718292236
6 0.26391926407814
7 0.25726655125618
};
\end{axis}

\end{tikzpicture}


==> figures/ffhq_PSNR_epoch100_bs32_lr0.00055.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={PSNR \(\displaystyle \rightarrow\)},
ymin=14.6416167259216, ymax=25.9883900642395,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 22.8177890777588
1 23.4116458892822
2 23.8018589019775
3 24.2318515777588
4 24.5744934082031
5 24.8459224700928
6 25.1341934204102
7 25.362434387207
};
\addplot [thick, magenta, opacity=1]
table {%
0 22.8247451782227
1 23.4263362884521
2 23.8960266113281
3 24.2930507659912
4 24.6109085083008
5 24.9303817749023
6 25.1979064941406
7 25.4138107299805
};
\addplot [thick, limegreen, opacity=1]
table {%
0 15.1573791503906
1 19.2831630706787
2 18.4696369171143
3 20.1936168670654
4 21.2808208465576
5 22.2420253753662
6 23.0757160186768
7 23.4460544586182
};
\addplot [thick, mediumturquoise, opacity=1]
table {%
0 22.822509765625
1 23.3385848999023
2 23.8055267333984
3 24.1340637207031
4 24.3709506988525
5 24.5408229827881
6 24.593900680542
7 20.4911632537842
};
\addplot [thick, orange, opacity=1]
table {%
0 20.8406925201416
1 21.4564590454102
2 21.9238891601562
3 22.4771976470947
4 22.9047908782959
5 23.3233890533447
6 23.6943874359131
7 24.0052051544189
};
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 22.9581909179688
1 23.4430713653564
2 23.8794403076172
3 24.2755889892578
4 24.6440734863281
5 24.94482421875
6 25.2041187286377
7 25.4726276397705
};
\addplot [line width=1.08pt, black, opacity=1]
table {%
0 22.5398788452148
1 23.5027141571045
2 23.8192043304443
3 24.2108364105225
4 24.5372161865234
5 24.7752456665039
6 25.0461654663086
7 25.283317565918
};
\end{axis}

\end{tikzpicture}


==> figures/ffhq_SSIM_epoch100_bs32_lr0.00055.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={SSIM \(\displaystyle \rightarrow\)},
ymin=0.413145892322063, ymax=0.743668295443058,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 0.635721623897552
1 0.656168520450592
2 0.669964551925659
3 0.683795213699341
4 0.695463716983795
5 0.702254712581635
6 0.714592158794403
7 0.723557651042938
};
\addlegendentry{STE}
\addplot [thick, magenta, opacity=1]
table {%
0 0.635699212551117
1 0.654976308345795
2 0.674125611782074
3 0.685898959636688
4 0.694797039031982
5 0.709026873111725
6 0.717516124248505
7 0.726635873317719
};
\addlegendentry{EMA}
\addplot [thick, limegreen, opacity=1]
table {%
0 0.428169637918472
1 0.528765439987183
2 0.514413177967072
3 0.562821805477142
4 0.594561100006104
5 0.63171511888504
6 0.658438980579376
7 0.672454059123993
};
\addlegendentry{RT}
\addplot [thick, mediumturquoise, opacity=1]
table {%
0 0.637407779693604
1 0.656503975391388
2 0.670417368412018
3 0.682412624359131
4 0.69049745798111
5 0.697409451007843
6 0.699646472930908
7 0.590316236019135
};
\addlegendentry{ST-GS}
\addplot [thick, orange, opacity=1]
table {%
0 0.58724707365036
1 0.606700599193573
2 0.625367343425751
3 0.642910301685333
4 0.660116493701935
5 0.674571990966797
6 0.688307285308838
7 0.70104318857193
};
\addlegendentry{NSVQ}
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 0.642467081546783
1 0.657806217670441
2 0.675751924514771
3 0.687576770782471
4 0.699717700481415
5 0.709993839263916
6 0.719640076160431
7 0.728644549846649
};
\addlegendentry{DiVeQ (ours)}
\addplot [line width=1.08pt, black, opacity=1]
table {%
0 0.624526560306549
1 0.658061265945435
2 0.673074722290039
3 0.686642348766327
4 0.698653221130371
5 0.708404958248138
6 0.718631744384766
7 0.727584064006805
};
\addlegendentry{SF-DiVeQ (ours)}
\end{axis}

\end{tikzpicture}


==> figures/lsun_bedroom_LPIPS_epoch100_bs32_lr0.00055.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={\(\displaystyle \leftarrow\) LPIPS},
ymin=0.283952218294144, ymax=0.658484119176865,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 0.411647170782089
1 0.38896569609642
2 0.371132850646973
3 0.351988524198532
4 0.343979805707932
5 0.331637591123581
6 0.318222433328629
7 0.31255692243576
};
\addplot [thick, magenta, opacity=1]
table {%
0 0.409702628850937
1 0.383864313364029
2 0.36615589261055
3 0.347234487533569
4 0.33712375164032
5 0.324424147605896
6 0.312261998653412
7 0.302620708942413
};
\addplot [thick, limegreen, opacity=1]
table {%
0 0.569950878620148
1 0.54408210515976
2 0.538858950138092
3 0.491661429405212
4 0.456262737512589
5 0.409270793199539
6 0.383737057447433
7 0.365791589021683
};
\addplot [thick, mediumturquoise, opacity=1]
table {%
0 0.414195269346237
1 0.390369653701782
2 0.372793346643448
3 0.359139323234558
4 0.347911566495895
5 0.340556383132935
6 0.336856961250305
7 0.335377782583237
};
\addplot [thick, orange, opacity=1]
table {%
0 0.641459941864014
1 0.605545997619629
2 0.574798345565796
3 0.542529821395874
4 0.514155089855194
5 0.485791921615601
6 0.462075799703598
7 0.442738771438599
};
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 0.399585247039795
1 0.377171367406845
2 0.356778055429459
3 0.34290674328804
4 0.331110388040543
5 0.320859163999557
6 0.311887979507446
7 0.300976395606995
};
\addplot [line width=1.08pt, black, opacity=1]
table {%
0 0.430918425321579
1 0.383587688207626
2 0.365524291992188
3 0.353422790765762
4 0.338272094726562
5 0.326273053884506
6 0.312349408864975
7 0.302069276571274
};
\end{axis}

\end{tikzpicture}


==> figures/lsun_bedroom_PSNR_epoch100_bs32_lr0.00055.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={PSNR \(\displaystyle \rightarrow\)},
ymin=16.0261281013489, ymax=24.2300688743591,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 21.4873657226562
1 21.9901218414307
2 22.3407230377197
3 22.7598056793213
4 23.042724609375
5 23.3202533721924
6 23.6002655029297
7 23.7748432159424
};
\addplot [thick, magenta, opacity=1]
table {%
0 21.5826473236084
1 22.0526943206787
2 22.4151172637939
3 22.7947845458984
4 23.1177425384521
5 23.3954181671143
6 23.6460475921631
7 23.8571624755859
};
\addplot [thick, limegreen, opacity=1]
table {%
0 16.3990345001221
1 17.2473049163818
2 16.9202823638916
3 19.0485858917236
4 20.0770988464355
5 21.2108840942383
6 21.8235263824463
7 22.2157115936279
};
\addplot [thick, mediumturquoise, opacity=1]
table {%
0 21.3922290802002
1 21.9102993011475
2 22.2982501983643
3 22.6535205841064
4 22.8997249603271
5 23.05517578125
6 23.1118392944336
7 23.1852054595947
};
\addplot [thick, orange, opacity=1]
table {%
0 19.6394424438477
1 20.282901763916
2 20.8144245147705
3 21.3485813140869
4 21.7294235229492
5 22.0967655181885
6 22.4336452484131
7 22.732385635376
};
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 21.6398086547852
1 22.1142425537109
2 22.4870376586914
3 22.8119449615479
4 23.1526565551758
5 23.3982791900635
6 23.6477355957031
7 23.8529872894287
};
\addplot [line width=1.08pt, black, opacity=1]
table {%
0 21.0821971893311
1 22.0425815582275
2 22.4015941619873
3 22.635721206665
4 22.9139404296875
5 23.1616973876953
6 23.4658184051514
7 23.6952800750732
};
\end{axis}

\end{tikzpicture}


==> figures/lsun_bedroom_SSIM_epoch100_bs32_lr0.00055.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={SSIM \(\displaystyle \rightarrow\)},
ymin=0.43075805157423, ymax=0.695165909826756,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 0.582505464553833
1 0.603476464748383
2 0.618000686168671
3 0.637281954288483
4 0.646834850311279
5 0.659385025501251
6 0.673101127147675
7 0.678923308849335
};
\addlegendentry{STE}
\addplot [thick, magenta, opacity=1]
table {%
0 0.586260318756104
1 0.606280326843262
2 0.621096849441528
3 0.637470901012421
4 0.651213467121124
5 0.663141965866089
6 0.674519300460815
7 0.683147370815277
};
\addlegendentry{EMA}
\addplot [thick, limegreen, opacity=1]
table {%
0 0.442776590585709
1 0.45702075958252
2 0.458524316549301
3 0.510726571083069
4 0.542554140090942
5 0.587484180927277
6 0.61315906047821
7 0.628574311733246
};
\addlegendentry{RT}
\addplot [thick, mediumturquoise, opacity=1]
table {%
0 0.579696953296661
1 0.602113425731659
2 0.618966281414032
3 0.635315656661987
4 0.645837604999542
5 0.653419375419617
6 0.656095564365387
7 0.658502638339996
};
\addlegendentry{ST-GS}
\addplot [thick, orange, opacity=1]
table {%
0 0.540946960449219
1 0.55927437543869
2 0.579635858535767
3 0.597570955753326
4 0.616854012012482
5 0.632786571979523
6 0.646301329135895
7 0.660438477993011
};
\addlegendentry{NSVQ}
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 0.592610061168671
1 0.611374735832214
2 0.627169549465179
3 0.63892263174057
4 0.651741087436676
5 0.663786888122559
6 0.673355281352997
7 0.683107376098633
};
\addlegendentry{DiVeQ (ours)}
\addplot [line width=1.08pt, black, opacity=1]
table {%
0 0.567686498165131
1 0.606777429580688
2 0.624161064624786
3 0.637873411178589
4 0.649427175521851
5 0.660655081272125
6 0.67315798997879
7 0.682461440563202
};
\addlegendentry{SF-DiVeQ (ours)}
\end{axis}

\end{tikzpicture}


==> figures/lsun_church_LPIPS_epoch100_bs32_lr0.00055.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={\(\displaystyle \leftarrow\) LPIPS},
ymin=0.294691289961338, ymax=0.675928895175457,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 0.40394338965416
1 0.386862725019455
2 0.36941459774971
3 0.358722597360611
4 0.348516345024109
5 0.341819763183594
6 0.33249220252037
7 0.32424584031105
};
\addplot [thick, magenta, opacity=1]
table {%
0 0.402942776679993
1 0.382049292325974
2 0.371795266866684
3 0.355494260787964
4 0.343108862638474
5 0.335075885057449
6 0.325495839118958
7 0.315487861633301
};
\addplot [thick, limegreen, opacity=1]
table {%
0 0.515632629394531
1 0.504052877426147
2 0.509547412395477
3 0.471271276473999
4 0.440582484006882
5 0.401023954153061
6 0.377198129892349
7 0.365764945745468
};
\addplot [thick, mediumturquoise, opacity=1]
table {%
0 0.398343086242676
1 0.383390188217163
2 0.368224531412125
3 0.357211858034134
4 0.352388620376587
5 0.343959093093872
6 0.419430583715439
7 0.338043421506882
};
\addplot [thick, orange, opacity=1]
table {%
0 0.65859991312027
1 0.616791069507599
2 0.58490663766861
3 0.557530641555786
4 0.536210000514984
5 0.512215673923492
6 0.485872745513916
7 0.470376044511795
};
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 0.394771248102188
1 0.375723123550415
2 0.362303376197815
3 0.349055171012878
4 0.33771800994873
5 0.331252664327621
6 0.320209890604019
7 0.312020272016525
};
\addplot [line width=1.08pt, black, opacity=1]
table {%
0 0.419230848550797
1 0.379155546426773
2 0.367367953062057
3 0.354505985975266
4 0.342669814825058
5 0.334642797708511
6 0.32327401638031
7 0.315546005964279
};
\end{axis}

\end{tikzpicture}


==> figures/lsun_church_PSNR_epoch100_bs32_lr0.00055.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={PSNR \(\displaystyle \rightarrow\)},
ymin=16.2408743858337, ymax=21.5894536018372,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 19.6022930145264
1 19.9606304168701
2 20.2640705108643
3 20.5139446258545
4 20.7468395233154
5 20.9334926605225
6 21.1171855926514
7 21.2670993804932
};
\addplot [thick, magenta, opacity=1]
table {%
0 19.6477336883545
1 20.0037708282471
2 20.2655658721924
3 20.5480442047119
4 20.7751770019531
5 20.9612312316895
6 21.162202835083
7 21.3304004669189
};
\addplot [thick, limegreen, opacity=1]
table {%
0 16.6867847442627
1 16.9336795806885
2 16.4839916229248
3 17.8169002532959
4 18.6454906463623
5 19.5862426757812
6 20.0981960296631
7 20.324390411377
};
\addplot [thick, mediumturquoise, opacity=1]
table {%
0 19.598482131958
1 19.9274272918701
2 20.2191524505615
3 20.4576473236084
4 20.6045436859131
5 20.7634735107422
6 17.8405818939209
7 20.8956165313721
};
\addplot [thick, orange, opacity=1]
table {%
0 17.8535480499268
1 18.752347946167
2 19.2457466125488
3 19.6398410797119
4 19.9614963531494
5 20.2153644561768
6 20.4295177459717
7 20.6714839935303
};
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 19.7194080352783
1 20.0649967193604
2 20.311803817749
3 20.5683822631836
4 20.7994823455811
5 20.9926681518555
6 21.183557510376
7 21.3463363647461
};
\addplot [line width=1.08pt, black, opacity=1]
table {%
0 19.2560749053955
1 20.057767868042
2 20.2708187103271
3 20.5023632049561
4 20.6838283538818
5 20.8427829742432
6 21.0592403411865
7 21.2235870361328
};
\end{axis}

\end{tikzpicture}


==> figures/lsun_church_SSIM_epoch100_bs32_lr0.00055.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={SSIM \(\displaystyle \rightarrow\)},
ymin=0.362997590005398, ymax=0.587410600483418,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 0.471449613571167
1 0.492328405380249
2 0.508133232593536
3 0.522657215595245
4 0.536343097686768
5 0.546834588050842
6 0.560336470603943
7 0.570988178253174
};
\addlegendentry{STE}
\addplot [thick, magenta, opacity=1]
table {%
0 0.474590301513672
1 0.492796421051025
2 0.508638441562653
3 0.525547027587891
4 0.540493309497833
5 0.550701320171356
6 0.563901603221893
7 0.57524186372757
};
\addlegendentry{EMA}
\addplot [thick, limegreen, opacity=1]
table {%
0 0.373198181390762
1 0.382836312055588
2 0.376758098602295
3 0.412031650543213
4 0.448020547628403
5 0.489913076162338
6 0.520054042339325
7 0.535814523696899
};
\addlegendentry{RT}
\addplot [thick, mediumturquoise, opacity=1]
table {%
0 0.474105089902878
1 0.495112389326096
2 0.511804282665253
3 0.52644556760788
4 0.534357011318207
5 0.544259369373322
6 0.46449339389801
7 0.553739011287689
};
\addlegendentry{ST-GS}
\addplot [thick, orange, opacity=1]
table {%
0 0.441351920366287
1 0.459477186203003
2 0.480203956365585
3 0.49988517165184
4 0.518957912921906
5 0.534945964813232
6 0.547903001308441
7 0.562712430953979
};
\addlegendentry{NSVQ}
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 0.480438321828842
1 0.499859571456909
2 0.515283107757568
3 0.528804302215576
4 0.542165100574493
5 0.553217887878418
6 0.566018044948578
7 0.577210009098053
};
\addlegendentry{DiVeQ (ours)}
\addplot [line width=1.08pt, black, opacity=1]
table {%
0 0.458067327737808
1 0.499446958303452
2 0.513806998729706
3 0.529057085514069
4 0.54142028093338
5 0.551255226135254
6 0.563396990299225
7 0.57402491569519
};
\addlegendentry{SF-DiVeQ (ours)}
\end{axis}

\end{tikzpicture}


==> figures/mis_LPIPS.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={\(\displaystyle \leftarrow\) LPIPS},
ymin=0.2238385155797, ymax=0.618193469941616,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 0.327110201120377
1 0.312404125928879
2 0.299392521381378
3 0.293080061674118
4 0.281080722808838
5 0.274980098009109
6 0.267260372638702
7 0.270517408847809
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
7 0.270517408847809
};
\addplot [thick, limegreen, opacity=1]
table {%
0 0.440512627363205
1 0.40055039525032
2 0.410281300544739
3 0.359208583831787
4 0.333394259214401
5 0.306376278400421
6 0.291856229305267
7 0.279270380735397
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
2 0.410281300544739
};
\addplot [thick, mediumturquoise, opacity=1]
table {%
0 0.320941567420959
1 0.306312263011932
2 0.295107215642929
3 0.289757907390594
4 0.495079725980759
5 0.28498563170433
6 0.282309025526047
7 0.279048055410385
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
4 0.495079725980759
};
\addplot [thick, orange, opacity=1]
table {%
0 0.600268244743347
1 0.569463431835175
2 0.536739230155945
3 0.504535496234894
4 0.438775062561035
5 0.4156474173069
6 0.389210075139999
7 0.358735144138336
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
7 0.358735144138336
};
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 0.316360831260681
1 0.305056601762772
2 0.286315023899078
3 0.276523351669312
4 0.267965704202652
5 0.255901247262955
6 0.249247834086418
7 0.269247323274612
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
7 0.269247323274612
};
\addplot [line width=1.08pt, black, opacity=1]
table {%
0 0.320677489042282
1 0.299162000417709
2 0.287492692470551
3 0.274514257907867
4 0.26319020986557
5 0.253836244344711
6 0.245143845677376
7 0.241763740777969
};
% \addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
% table {%
% 7 0.241763740777969
% };
\end{axis}

\end{tikzpicture}


==> figures/mis_PSNR.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={PSNR \(\displaystyle \rightarrow\)},
ymin=11.3122743606567, ymax=26.612225151062,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 23.0133056640625
1 23.6651077270508
2 24.1755504608154
3 24.5211582183838
4 24.9088439941406
5 25.2478485107422
6 25.4488849639893
7 25.5694065093994
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
7 25.5694065093994
};
\addplot [thick, limegreen, opacity=1]
table {%
0 18.2049045562744
1 20.0063648223877
2 18.9785957336426
3 21.1432590484619
4 22.065767288208
5 23.2467880249023
6 23.7282695770264
7 24.0926036834717
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
2 18.9785957336426
};
\addplot [thick, mediumturquoise, opacity=1]
table {%
0 23.3183536529541
1 23.9353275299072
2 24.4044742584229
3 24.7007904052734
4 12.0077266693115
5 24.9507007598877
6 25.0584735870361
7 25.1682453155518
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
4 12.0077266693115
};
\addplot [thick, orange, opacity=1]
table {%
0 21.2329730987549
1 21.9169597625732
2 22.4780864715576
3 23.0054473876953
4 23.421028137207
5 23.8106861114502
6 24.2062759399414
7 24.5661773681641
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
7 24.5661773681641
};
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 23.5059814453125
1 23.922908782959
2 24.5294246673584
3 24.9458618164062
4 25.2578258514404
5 25.5871105194092
6 25.8638515472412
7 25.7685260772705
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
7 25.7685260772705
};
\addplot [line width=1.08pt, black, opacity=1]
table {%
0 23.3673877716064
1 24.2266635894775
2 24.5978775024414
3 24.9735527038574
4 25.3134860992432
5 25.5030155181885
6 25.810022354126
7 25.9167728424072
};
% \addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
% table {%
% 7 25.9167728424072
% };
\end{axis}

\end{tikzpicture}


==> figures/mis_SSIM.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{mediumblue}{RGB}{0,0,205}
\definecolor{mediumturquoise}{RGB}{72,209,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Codebook bits},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={4,5,6,7,8,9,10,11},
y grid style={darkgrey176},
ylabel={SSIM \(\displaystyle \rightarrow\)},
ymin=0.354534125328064, ymax=0.764821434020996,
ytick style={color=black}
]
\addplot [thick, grey, opacity=1]
table {%
0 0.652680397033691
1 0.669728815555573
2 0.686211347579956
3 0.699141502380371
4 0.711063206195831
5 0.719414889812469
6 0.728245913982391
7 0.725275695323944
};
\addlegendentry{STE}
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
7 0.725275695323944
};
\addplot [thick, limegreen, opacity=1]
table {%
0 0.501934230327606
1 0.556523442268372
2 0.528140842914581
3 0.603094577789307
4 0.632217407226562
5 0.663600921630859
6 0.68145877122879
7 0.693605303764343
};
\addlegendentry{RT}
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
2 0.528140842914581
};
\addplot [thick, mediumturquoise, opacity=1]
table {%
0 0.657509624958038
1 0.680790603160858
2 0.690381526947021
3 0.699953615665436
4 0.37318354845047
5 0.706217765808105
6 0.710014820098877
7 0.715033829212189
};
\addlegendentry{ST-GS}
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
4 0.37318354845047
};
\addplot [thick, orange, opacity=1]
table {%
0 0.602666556835175
1 0.624868094921112
2 0.644171237945557
3 0.662240266799927
4 0.677744567394257
5 0.694149732589722
6 0.706956565380096
7 0.718116521835327
};
\addlegendentry{NSVQ}
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
7 0.718116521835327
};
\addplot [line width=1.08pt, mediumblue, opacity=1]
table {%
0 0.665853500366211
1 0.67935186624527
2 0.698321998119354
3 0.708363473415375
4 0.715949356555939
5 0.728199243545532
6 0.737937033176422
7 0.725444197654724
};
\addlegendentry{DiVeQ (ours)}
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
7 0.725444197654724
};
\addplot [line width=1.08pt, black, opacity=1]
table {%
0 0.660434663295746
1 0.685833811759949
2 0.697456777095795
3 0.707218766212463
4 0.722120761871338
5 0.730580270290375
6 0.740643858909607
7 0.74617201089859
};
\addlegendentry{SF-DiVeQ (ours)}
% \addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
% table {%
% 7 0.74617201089859
% };
\end{axis}

\end{tikzpicture}


==> figures/proposed_cbr.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey204}{RGB}{204,204,204}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  font=\normalsize,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.02)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Training iteration},
xmin=-74.85, xmax=1571.85,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Perplexity (average codebook usage)},
ymin=-0.0494726931894394, ymax=1.04997489015188,
ytick style={color=black}
]
\addplot [line width=0.7pt, red]
table {%
0 0.000502196962438711
1 0.000663133752045811
2 0.000758129583826948
3 0.00079440549824917
4 0.000801031828667749
5 0.00080077119046492
6 0.00080077119046492
7 0.00080077119046492
8 0.00080077119046492
9 0.00080077119046492
10 0.00080077119046492
11 0.00080077119046492
12 0.00080077119046492
13 0.00080077119046492
14 0.00080077119046492
15 0.00080077119046492
16 0.00080077119046492
17 0.00080077119046492
18 0.000801354336568878
19 0.00080675129909777
20 0.00083255357233999
21 0.000910959050783528
22 0.00107492136698831
23 0.00132553068488182
24 0.00161644028980941
25 0.00187768940821581
26 0.00206002314907385
27 0.00215757677237536
28 0.00219600432297793
29 0.0022096869100102
30 0.00222536637812568
31 0.00225256216331321
32 0.00228160004259832
33 0.00229155982929103
34 0.00226656460958747
35 0.00221217251635539
36 0.00215794603528803
37 0.00213807437944512
38 0.0021636965190005
39 0.00221326491181744
40 0.00225373691505722
41 0.00226994908088316
42 0.00227181668128937
43 0.00227684813340246
44 0.00229141575903786
45 0.00230912742629513
46 0.00232011654757882
47 0.00231904794441603
48 0.00230463931310709
49 0.00227494975039292
50 0.00222761578640915
51 0.00216449179613286
52 0.00209374546822016
53 0.00202577434365064
54 0.00196726856951864
55 0.00192029976060643
56 0.00188707523170959
57 0.00187356875328378
58 0.00188611810188418
59 0.00192188543678159
60 0.0019646706466202
61 0.00199400538511679
62 0.00200019518062206
63 0.00198993540483063
64 0.00197578177191067
65 0.00196299767389043
66 0.00194839729045896
67 0.00192946177203187
68 0.00190955111826611
69 0.00189452881022722
70 0.00188633829317699
71 0.00188193709455023
72 0.00187716365644128
73 0.00186939431241067
74 0.00185908165008562
75 0.00185023745151387
76 0.00184922458192953
77 0.00185969701123392
78 0.00187747826297918
79 0.00189145008476459
80 0.00189097170238343
81 0.00187422425761652
82 0.00185012629964029
83 0.00183323081306902
84 0.00183392737559181
85 0.00185137630882093
86 0.00187505167955431
87 0.00189431265172933
88 0.00190620365337757
89 0.0019145637256571
90 0.00192574200061254
91 0.00194726303645356
92 0.00198592872462864
93 0.00204085516762099
94 0.00210041964216645
95 0.00215047741727161
96 0.00218717621281985
97 0.00221965424778311
98 0.00226054817787501
99 0.00231382786551615
100 0.00236824502707115
101 0.0024023053171329
102 0.00240192745977847
103 0.00237602324651853
104 0.00235315417562151
105 0.00236070124828147
106 0.00240925909918145
107 0.00249508344969909
108 0.0026113462981365
109 0.00274904171079014
110 0.00288956040212181
111 0.00300601583465824
112 0.00308022950946481
113 0.00312088480437402
114 0.00315490823725312
115 0.00319820158632185
116 0.00324198238315334
117 0.0032707509609026
118 0.00328027692597683
119 0.00327420826616704
120 0.00325109306915366
121 0.00320901799856472
122 0.00315985400222995
123 0.00312388554697459
124 0.00311220709486757
125 0.00312075309168819
126 0.00314105226342042
127 0.00317085292972144
128 0.00321241901486975
129 0.00326541462092234
130 0.00332781889904299
131 0.00339759467718074
132 0.00346887350956102
133 0.00353023272654818
134 0.0035705403540839
135 0.0035902884303513
136 0.00360266534582485
137 0.00362033852846625
138 0.00364406240978896
139 0.00366342258499562
140 0.00366640298584956
141 0.00364847859438931
142 0.0036171960932574
143 0.00358988655386759
144 0.00358253246259838
145 0.00359379718782798
146 0.00360148604330606
147 0.00358311000071973
148 0.00354208950162433
149 0.00350931999226196
150 0.00351644897705872
151 0.0035700615228954
152 0.00365102097194788
153 0.00373447807287295
154 0.00380694873430415
155 0.0038674636983751
156 0.00392074007432619
157 0.00396980700410216
158 0.00401392095017119
159 0.00405038327740472
160 0.00407656081463649
161 0.00409126178657654
162 0.00409589826357027
163 0.00409702792140487
164 0.00410722784865496
165 0.00414169427271538
166 0.00421051585436536
167 0.00431418531648726
168 0.00444304157017256
169 0.00457909052319988
170 0.00469841780574565
171 0.00478199192484875
172 0.00483294670663418
173 0.00487771552837809
174 0.0049439771615193
175 0.0050338875778233
176 0.00512447574059198
177 0.00519420379406055
178 0.00524150224906016
179 0.00527617220863966
180 0.00530306683846171
181 0.00531995827307197
182 0.00533029664440477
183 0.00534432369823665
184 0.00535697877474199
185 0.00534328410348379
186 0.00528149518739495
187 0.00518457098966395
188 0.00509814004462202
189 0.00505745686210499
190 0.00505672194470355
191 0.00506765749403784
192 0.00508356358928687
193 0.00512984319873953
194 0.00523065356032173
195 0.00537006032233616
196 0.00550692136928974
197 0.00565826527251615
198 0.00596739826370116
199 0.0066343395281254
200 0.00772795691445006
201 0.00905015035223162
202 0.0102301738671028
203 0.0109943415531186
204 0.0113362953374363
205 0.0114538748426065
206 0.0115815794245203
207 0.0118771990969366
208 0.0123908516232463
209 0.0130549954442144
210 0.0136918118172747
211 0.0141338074424116
212 0.0143664141532796
213 0.0145358770764637
214 0.0148105572248739
215 0.0152402220846428
216 0.0157799338554121
217 0.016393729565228
218 0.0170635850940342
219 0.0177301940506476
220 0.0182811982082792
221 0.018634787757131
222 0.0188262586251083
223 0.0189813964120769
224 0.0192322513596438
225 0.0196425499561502
226 0.0201502950781393
227 0.0205938743731062
228 0.0208341591040599
229 0.0208778704586085
230 0.0208798067788137
231 0.0209967164161102
232 0.021265673539866
233 0.0216103079806516
234 0.0219306722552963
235 0.0221727822803409
236 0.0223504606858329
237 0.0225164584424105
238 0.022690357442828
239 0.022810384168626
240 0.0227961424911034
241 0.0226776329656874
242 0.0226175978653444
243 0.0228003532697499
244 0.0232705301155697
245 0.023896666045297
246 0.024462222663581
247 0.0247894128360007
248 0.0248549040176815
249 0.0247974013421137
250 0.0247960157132267
251 0.0249203746530741
252 0.0250970776157825
253 0.0252347498964986
254 0.0253376125851091
255 0.0254570289276432
256 0.025589249331866
257 0.0256842706786796
258 0.0257554314500683
259 0.0259295872942328
260 0.0263200049384778
261 0.0268620167006545
262 0.0273242784157823
263 0.0275029859903993
264 0.0274057505262465
265 0.0272275375216096
266 0.0271639580051003
267 0.0272680133797586
268 0.0274807731798279
269 0.0277452030084419
270 0.028030496652285
271 0.0282839697291543
272 0.0284439132740628
273 0.0285215220720249
274 0.028602833645744
275 0.0287452145428305
276 0.0288970145592188
277 0.0289688111650814
278 0.0289380159926756
279 0.0288249111928599
280 0.0286903232496864
281 0.0286609115676921
282 0.0288945850943212
283 0.0294249611128108
284 0.0300571913728726
285 0.0305277635522368
286 0.0307479278766905
287 0.0308333132927825
288 0.0309322283194561
289 0.0311238103096564
290 0.0314564418788846
291 0.0319856582665175
292 0.0326903897876229
293 0.0333978387179668
294 0.0338820303037682
295 0.0340291881462051
296 0.0339050839118127
297 0.0340463626997001
298 0.0358006266001346
299 0.0410471232623353
300 0.0510474031029134
301 0.0652430259814436
302 0.0814736124953323
303 0.0974752403183823
304 0.112162109077906
305 0.125621936166402
306 0.138395822891668
307 0.150899637964979
308 0.16330607209786
309 0.175580027553831
310 0.187444211568099
311 0.198499237031248
312 0.208516194775342
313 0.217794062409551
314 0.22716332061581
315 0.237276546001497
316 0.247848114485041
317 0.257914117339228
318 0.266909426687183
319 0.275161184687555
320 0.283121545403361
321 0.290699723580881
322 0.297772893037414
323 0.30476951939211
324 0.312021462000545
325 0.318852985799374
326 0.324076862348281
327 0.32738435351812
328 0.329675033431495
329 0.331947372284159
330 0.334535121690857
331 0.337425685332697
332 0.34072002212165
333 0.344669111426555
334 0.349371092422782
335 0.354838721930005
336 0.361092098032172
337 0.367711179005332
338 0.373593565747599
339 0.377399658892285
340 0.378607065316709
341 0.378357416040875
342 0.378825214205532
343 0.381354916048911
344 0.38536141699555
345 0.389003211740299
346 0.390728859506973
347 0.39036186076389
348 0.388824647209208
349 0.387606699502443
350 0.388045763529968
351 0.390270138536974
352 0.393070880865105
353 0.395242462056682
354 0.397017005553774
355 0.399686590083458
356 0.403903717886874
357 0.408849594229892
358 0.413379988623191
359 0.417114753584931
360 0.420158265914666
361 0.422029327581283
362 0.421546080362886
363 0.418349652384464
364 0.414130085954422
365 0.411557814397548
366 0.411836861852316
367 0.413572353482487
368 0.414402423079144
369 0.413523332512465
370 0.412011371541352
371 0.411288652186081
372 0.411583582100709
373 0.412098493716413
374 0.412467777600612
375 0.413498495385821
376 0.416354723488978
377 0.421079425749324
378 0.426308101728104
379 0.430236256777501
380 0.431866127586082
381 0.43149088119166
382 0.430217589762056
383 0.429026755139368
384 0.427948812070297
385 0.426531848722817
386 0.424775982581678
387 0.423421612131569
388 0.423052144216368
389 0.423467055589013
390 0.424121927654659
391 0.424545828322889
392 0.424636015487763
393 0.424529367074573
394 0.424708972691127
395 0.42567544272443
396 0.427253729158266
397 0.430696838505122
398 0.441764481138744
399 0.46848915807336
400 0.512792577452749
401 0.565003431913198
402 0.610328586976359
403 0.640878359132943
404 0.659026717848156
405 0.670447891718692
406 0.678565871376784
407 0.684987493927112
408 0.690852666585819
409 0.695674538424924
410 0.696715988047496
411 0.692332562274548
412 0.684657850250748
413 0.678203942938514
414 0.675889370948152
415 0.676093566732757
416 0.673701906196919
417 0.664821564088826
418 0.651152824635408
419 0.639101347872396
420 0.634268667741928
421 0.637307676145015
422 0.644605908847279
423 0.651660616620898
424 0.655769126178448
425 0.65660995299811
426 0.655726559305671
427 0.655100610069949
428 0.655503802459165
429 0.656172040429798
430 0.656210378758499
431 0.655821481981322
432 0.656240473965616
433 0.658504220809562
434 0.662038254384946
435 0.665323447902464
436 0.667506713376155
437 0.6693560769427
438 0.671984693688555
439 0.674516209860643
440 0.674191917451794
441 0.668990035663412
442 0.660155882328106
443 0.651489831135149
444 0.64667256303495
445 0.646854665643754
446 0.650104287073562
447 0.653415640113645
448 0.655415145489105
449 0.657282527054273
450 0.660834050523583
451 0.666122596840677
452 0.671277670181594
453 0.674506715251618
454 0.675739654535946
455 0.676616914817208
456 0.679497323453101
457 0.685219759158648
458 0.691631687896259
459 0.695138151802164
460 0.693901736111791
461 0.689624443761498
462 0.685392776198517
463 0.682893581710425
464 0.68208319840041
465 0.682369476123426
466 0.682764230811429
467 0.682579004524666
468 0.68239063554624
469 0.683206153022919
470 0.68452706008584
471 0.684339534249495
472 0.682653113861029
473 0.682885453276442
474 0.687436466349572
475 0.693600066869029
476 0.696750673996065
477 0.695928696204472
478 0.694227666984824
479 0.694114070500268
480 0.69456388502081
481 0.693501353834057
482 0.690944871457868
483 0.688860382755803
484 0.689254920045352
485 0.692585401195369
486 0.697454824592585
487 0.701792536857048
488 0.704251006942159
489 0.704747599179364
490 0.703517065876034
491 0.699892683684491
492 0.693188515427536
493 0.68466470990185
494 0.677710726110285
495 0.675235831056381
496 0.677065087975526
497 0.681327196156461
498 0.688233547528552
499 0.70036616060884
500 0.718430821676479
501 0.738330403488741
502 0.753456943685128
503 0.760392298657746
504 0.761185544784729
505 0.760300194485023
506 0.761196406791368
507 0.765280710221869
508 0.772124985049433
509 0.779145455031999
510 0.782452462565682
511 0.780122561903394
512 0.775209377474832
513 0.773496967376574
514 0.77778575843719
515 0.786122525900287
516 0.795072193266814
517 0.802895578829415
518 0.809157304984005
519 0.813474862951496
520 0.815631185225879
521 0.816031923795437
522 0.814549191212828
523 0.809939010824259
524 0.801896629778647
525 0.792910257970206
526 0.786802518597924
527 0.785280125798696
528 0.786850332781649
529 0.788664570873461
530 0.788845932252165
531 0.786518503045336
532 0.781236717445111
533 0.774538123312654
534 0.771196336970655
535 0.775988226110409
536 0.787755386172277
537 0.798282592474241
538 0.799363080653666
539 0.791099393928767
540 0.781226809933283
541 0.776995009398199
542 0.779779639009719
543 0.787036474951569
544 0.796261974740426
545 0.804875942190647
546 0.809086218588112
547 0.806013893526683
548 0.797376949223003
549 0.78940051454316
550 0.787923387997679
551 0.794147778508742
552 0.804702462950258
553 0.814722463566192
554 0.820767587563671
555 0.821723498140692
556 0.818265645406056
557 0.812083453445064
558 0.805698082720434
559 0.801980745501541
560 0.802541279114838
561 0.806301095362777
562 0.810796995217478
563 0.814983008564057
564 0.818830037072136
565 0.82088129248729
566 0.817670134726535
567 0.80840651049817
568 0.798447485680482
569 0.794819785475225
570 0.799461681891876
571 0.807892535370483
572 0.814260776863855
573 0.815815441261197
574 0.813053293215285
575 0.807074035385707
576 0.798587573389808
577 0.788244631899672
578 0.777234714658167
579 0.768344778934582
580 0.764541905573175
581 0.766288857697
582 0.771460757104918
583 0.778300968838602
584 0.786825153494923
585 0.796575203735776
586 0.804112784643297
587 0.804752829221712
588 0.79715687668235
589 0.785434737300051
590 0.776914826600965
591 0.777207224839339
592 0.786421706643403
593 0.799738424857661
594 0.81206075540459
595 0.820985425927768
596 0.825384898857634
597 0.824542972222662
598 0.819996645930094
599 0.815926920071137
600 0.81562231305078
601 0.81801662427565
602 0.818826893703619
603 0.815446797194163
604 0.810033958041839
605 0.807971900955176
606 0.814172930708924
607 0.828336263316179
608 0.843637057941808
609 0.852177136305023
610 0.851426379197898
611 0.845483347359517
612 0.840084951174989
613 0.837853789189682
614 0.838571351065178
615 0.841897547741019
616 0.8472828671011
617 0.852782736117385
618 0.856834032796774
619 0.859520083334852
620 0.861619161957633
621 0.862366615858722
622 0.86018771897989
623 0.855827290306157
624 0.852140645486255
625 0.851481718571491
626 0.854301282485389
627 0.860255790262747
628 0.868539796233618
629 0.876766588578651
630 0.881340836192993
631 0.879607915949216
632 0.872141619549126
633 0.862929576895376
634 0.857333242666495
635 0.858515803706608
636 0.865319251327464
637 0.873389529511789
638 0.879115025287296
639 0.88248577829545
640 0.885589904337531
641 0.889510160316392
642 0.893052183324571
643 0.893917032272962
644 0.890620403815663
645 0.883707534400977
646 0.8754163199875
647 0.868770178267496
648 0.865290191973759
649 0.864270411505833
650 0.864430858327244
651 0.86526326739314
652 0.866760771876128
653 0.868142832041036
654 0.868094525738281
655 0.865947791021779
656 0.862119302411802
657 0.857306635000252
658 0.852283339051308
659 0.848308147595734
660 0.846909480017786
661 0.848933332889862
662 0.852216267600446
663 0.852528963280881
664 0.848274955389883
665 0.843352646375126
666 0.843823212383142
667 0.851049377173256
668 0.860304312040631
669 0.866923343690741
670 0.871584718414822
671 0.877708911923189
672 0.88614388984593
673 0.893387318875376
674 0.895158284835976
675 0.890975549406053
676 0.884747309271291
677 0.881878813528609
678 0.885295194519035
679 0.892994841502806
680 0.90030971666953
681 0.903244074249945
682 0.900756069261595
683 0.894281918901211
684 0.886670070335805
685 0.881974575738317
686 0.883023374556028
687 0.888587224277294
688 0.892775359741286
689 0.889748498786999
690 0.878270716299981
691 0.862896644676238
692 0.850077685550816
693 0.844118045953037
694 0.845896321103889
695 0.853106554585065
696 0.862912066152691
697 0.87371043726789
698 0.885632335416985
699 0.897932480442434
700 0.906782432371677
701 0.907717603037777
702 0.90019098115593
703 0.889946285427003
704 0.884705208630613
705 0.887122210589607
706 0.893021017550327
707 0.896385867109598
708 0.896066130624356
709 0.896170226142114
710 0.899757206083071
711 0.904058038610928
712 0.904182816277294
713 0.899344490958953
714 0.893515273427707
715 0.891203067844536
716 0.893568429093554
717 0.89878053442653
718 0.903960934458664
719 0.907102336225369
720 0.907711082901301
721 0.906427751677349
722 0.90408823151948
723 0.901600508729684
724 0.900723924435847
725 0.90223279744537
726 0.904230819621252
727 0.90392348513846
728 0.900772510197064
729 0.897045328436144
730 0.895482251707468
731 0.897029960300954
732 0.900068838715843
733 0.900873321726868
734 0.895681628803393
735 0.884830051001968
736 0.874138869989322
737 0.869698294950892
738 0.871225446488586
739 0.872203973725439
740 0.867827339400263
741 0.860742312532559
742 0.858261191461568
743 0.864673718320613
744 0.877792522397715
745 0.892265028525653
746 0.903693131212243
747 0.909688101707531
748 0.909050404902778
749 0.902472251204788
750 0.893031502998274
751 0.88463932318644
752 0.879421918248346
753 0.877539372827943
754 0.879330647054772
755 0.885522012761012
756 0.89464330903256
757 0.902250520407966
758 0.905172528358307
759 0.905251980510878
760 0.907675250509563
761 0.915130669796655
762 0.925036682948553
763 0.932677036315033
764 0.934839540831495
765 0.931394836502389
766 0.924238712552141
767 0.916119738973265
768 0.909794446154868
769 0.906808877947823
770 0.906675064711147
771 0.906852652495542
772 0.904113903244998
773 0.897316659447232
774 0.889655081097665
775 0.886522124587558
776 0.890892253635623
777 0.900166276004248
778 0.908602282847245
779 0.912928814076857
780 0.914082215033866
781 0.914682438606918
782 0.916150904970513
783 0.91770396420459
784 0.91773867729203
785 0.916158931723486
786 0.915627959855462
787 0.919204028271957
788 0.925289233534713
789 0.927697451811878
790 0.923005301094684
791 0.916364157566823
792 0.916545927002552
793 0.925924854998601
794 0.937956156325054
795 0.944727855548012
796 0.943926153265085
797 0.938415339175908
798 0.932082129480313
799 0.927328833791471
800 0.926170104407053
801 0.930545348810606
802 0.941069072719039
803 0.955275331291938
804 0.967629432063601
805 0.973038587052872
806 0.970685042925363
807 0.964078054623063
808 0.957232547813928
809 0.951509747632868
810 0.945540936113022
811 0.937219931510008
812 0.925847145777448
813 0.913724300660666
814 0.90557697913867
815 0.904813321809686
816 0.910214890357236
817 0.917863331801412
818 0.92519678350933
819 0.931020801563549
820 0.932943723145021
821 0.928524132907177
822 0.920667858037736
823 0.917947602437395
824 0.92620103159426
825 0.940780551355095
826 0.950703529612761
827 0.94956501628265
828 0.940104891986875
829 0.929369600618687
830 0.921290772724768
831 0.915246921661563
832 0.909353170368879
833 0.90348321237265
834 0.899801537840185
835 0.900220565371073
836 0.903314581235723
837 0.9063349770407
838 0.910301987205046
839 0.919870867965033
840 0.936017542599212
841 0.951380835668558
842 0.956764762752428
843 0.950598393880896
844 0.939313340262406
845 0.929568135508936
846 0.923540705788502
847 0.921167078827342
848 0.922145582325757
849 0.924809802062484
850 0.926864103517076
851 0.928848461382059
852 0.934891024202716
853 0.948126149790746
854 0.965428285566262
855 0.978503027223815
856 0.980848940397556
857 0.97290979963369
858 0.961124456942839
859 0.951984897831058
860 0.946846122273167
861 0.94389186403035
862 0.942793654056337
863 0.94565644741102
864 0.95268578431289
865 0.959617619269322
866 0.962473322402304
867 0.961863698096234
868 0.960287936335811
869 0.956838922259442
870 0.94908983048604
871 0.939387966995695
872 0.934929894411602
873 0.939159877651841
874 0.946796210615324
875 0.950145408821573
876 0.948099240034277
877 0.946400322004134
878 0.949127988289399
879 0.952566160655746
880 0.948597578756733
881 0.933342852844136
882 0.911706595301115
883 0.894110189679525
884 0.888624119569543
885 0.896423326235336
886 0.912717489568492
887 0.930832235866106
888 0.945483132305713
889 0.953687654208316
890 0.955233943415211
891 0.951954372887801
892 0.946005157080775
893 0.938437658922754
894 0.930759616804867
895 0.926712458347418
896 0.930038644746591
897 0.93954812016599
898 0.947822824424673
899 0.947403141151825
900 0.937802451286955
901 0.926470902388402
902 0.922761762341049
903 0.930555198735253
904 0.945009023852118
905 0.956127632897347
906 0.958122145234664
907 0.954800541963498
908 0.954544130191699
909 0.960259199062046
910 0.96688583754247
911 0.969597176205752
912 0.969876796635041
913 0.971402185665887
914 0.973348209454187
915 0.971587143867222
916 0.964355818917051
917 0.954661672849629
918 0.947398957084651
919 0.944807576335402
920 0.945304602579094
921 0.945332124421573
922 0.943509470819844
923 0.94350680747636
924 0.95090896674667
925 0.966657058556885
926 0.984986702489373
927 0.997652034487578
928 1
929 0.993322002597214
930 0.982429510171618
931 0.972601870123814
932 0.967263546347537
933 0.966457053864583
934 0.967198312027484
935 0.966051513432336
936 0.962439609781203
937 0.958831477994514
938 0.957104625527648
939 0.955969487711204
940 0.952287929289438
941 0.94456017703981
942 0.934765840099273
943 0.925803684283037
944 0.918852849637153
945 0.913335968458558
946 0.908236070587502
947 0.904182209734429
948 0.90322499512845
949 0.906678711505623
950 0.913447878187257
951 0.920744367072207
952 0.926242414495312
953 0.929578791054513
954 0.931415944998244
955 0.932559950109037
956 0.934371508955909
957 0.937405135311823
958 0.939724072920028
959 0.938574672938642
960 0.93484473330685
961 0.93356530049606
962 0.9382135423345
963 0.946653939985968
964 0.953651566242775
965 0.955973996649419
966 0.953981231687681
967 0.949609707731034
968 0.944667587106764
969 0.94072224065705
970 0.93946832753537
971 0.942366286426701
972 0.949694984974741
973 0.959304810831293
974 0.96722867575557
975 0.970319841348482
976 0.967666528534444
977 0.960400430481528
978 0.950824503040331
979 0.941626673402499
980 0.935432700445722
981 0.933756780317582
982 0.935874161296957
983 0.939520894789984
984 0.943454179385397
985 0.948413206761872
986 0.955224712576363
987 0.96177611559745
988 0.964075565261781
989 0.960642163301452
990 0.954327080375243
991 0.949707686194594
992 0.949259736403647
993 0.952176071148909
994 0.955455402479431
995 0.956156852006939
996 0.953269244126231
997 0.94847436873801
998 0.944996592938263
999 0.945733077564064
1000 0.951170884540424
1001 0.958931284529397
1002 0.966798611886769
1003 0.974891586185242
1004 0.983310966301352
1005 0.988614010124687
1006 0.98638358295144
1007 0.979144954242447
1008 0.975743305355987
1009 0.97931912922521
1010 0.981005895494368
1011 0.970013129600358
1012 0.948026235487903
1013 0.928320439566599
1014 0.921155884569069
1015 0.924821131608775
1016 0.931208880664998
1017 0.934838784228035
1018 0.935030835252529
1019 0.93302554583315
1020 0.930489907028277
1021 0.930230056834759
1022 0.934799736777822
1023 0.943142585180341
1024 0.95028706562956
1025 0.951517814672912
1026 0.947413584775615
1027 0.943764785272124
1028 0.946141506507533
1029 0.954448325467727
1030 0.96310365015944
1031 0.96657867670605
1032 0.963619684104995
1033 0.95714343393159
1034 0.951006864686693
1035 0.947379763412988
1036 0.946577508823644
1037 0.947957829906725
1038 0.950675440827966
1039 0.953677922450622
1040 0.955180530421397
1041 0.953408001949906
1042 0.948591294611814
1043 0.943875901291456
1044 0.942936669026129
1045 0.946902254154795
1046 0.953931944397558
1047 0.960806797601906
1048 0.964970461095678
1049 0.965642853002355
1050 0.963826092974482
1051 0.961809020194132
1052 0.96169909082804
1053 0.963762213860185
1054 0.966069022945143
1055 0.966294690942757
1056 0.963278948865319
1057 0.958110177476755
1058 0.952543063673996
1059 0.947372166167634
1060 0.944106552853487
1061 0.945353860974957
1062 0.952024309693912
1063 0.959282473466515
1064 0.959657816520641
1065 0.951597631659282
1066 0.943104297607294
1067 0.942901263826515
1068 0.949914080253483
1069 0.955125742447287
1070 0.952631458235008
1071 0.946617437989456
1072 0.945171722450173
1073 0.950869406588207
1074 0.958768100626279
1075 0.962091062163507
1076 0.958179758869734
1077 0.949897144234871
1078 0.942779299747072
1079 0.940645453886762
1080 0.943344044136205
1081 0.948226880554256
1082 0.953005830144459
1083 0.957225066338245
1084 0.961695751891431
1085 0.967722607582156
1086 0.975680864956691
1087 0.983169720176989
1088 0.985697993822168
1089 0.981115878354073
1090 0.973383042671517
1091 0.968883085593239
1092 0.969939429024141
1093 0.972579054349487
1094 0.971856366507939
1095 0.967313813189346
1096 0.962151106346829
1097 0.958356952986649
1098 0.955062150234777
1099 0.951484153414846
1100 0.949769229704405
1101 0.953788830158837
1102 0.963296652159643
1103 0.972194894702063
1104 0.973712003977578
1105 0.967735732132016
1106 0.961221106392324
1107 0.960486301444106
1108 0.964342926682082
1109 0.966581953262845
1110 0.963576997930202
1111 0.957657994381302
1112 0.954578753052129
1113 0.958012261243396
1114 0.966805122524442
1115 0.976313388393116
1116 0.981973053105342
1117 0.982707575153913
1118 0.980994920658954
1119 0.979709746025635
1120 0.979461755798254
1121 0.978248665783973
1122 0.973755838158819
1123 0.966340915528996
1124 0.959314872684808
1125 0.95499072126948
1126 0.951035452108639
1127 0.94303379218329
1128 0.93130998001197
1129 0.923537821107434
1130 0.927804531459164
1131 0.943962343601989
1132 0.962296938630843
1133 0.971320876884848
1134 0.967310763981635
1135 0.957286379563802
1136 0.952316098489088
1137 0.956310519335118
1138 0.962078533134666
1139 0.958435993633024
1140 0.942171561446497
1141 0.922349139745649
1142 0.912663041556784
1143 0.919057388271736
1144 0.933729879779114
1145 0.940964859918421
1146 0.93138659559004
1147 0.910585175581993
1148 0.892505162748806
1149 0.88523551398388
1150 0.885109314349946
1151 0.884393930970979
1152 0.881001473168693
1153 0.879267895818309
1154 0.88377373004966
1155 0.894424132840881
1156 0.905087121509255
1157 0.907794520902321
1158 0.900656848674791
1159 0.892067486813087
1160 0.893790103398057
1161 0.908452849321782
1162 0.926265938266089
1163 0.935101980646242
1164 0.93187206672769
1165 0.923773194391531
1166 0.919969392344745
1167 0.923177572222304
1168 0.928502483862573
1169 0.930286220880361
1170 0.929764972712089
1171 0.933274861824101
1172 0.943358067732925
1173 0.954466287822286
1174 0.960051769415182
1175 0.960538582321563
1176 0.961448150188096
1177 0.965422402477773
1178 0.968850205293799
1179 0.966067157400679
1180 0.955130919001588
1181 0.940779394009126
1182 0.9320936052832
1183 0.935399036973978
1184 0.948073491457087
1185 0.96051104177338
1186 0.965858001395645
1187 0.966346277212987
1188 0.969257594033518
1189 0.97822100014231
1190 0.989612916065356
1191 0.996675173150664
1192 0.995645842144629
1193 0.988436804316293
1194 0.98008370080566
1195 0.973592120898077
1196 0.967677117571235
1197 0.95986238426334
1198 0.95150170919803
1199 0.947676243042069
1200 0.951434320322284
1201 0.959930297021151
1202 0.968096956630983
1203 0.974167262782472
1204 0.979179924921919
1205 0.982281933356137
1206 0.980332596204134
1207 0.973385620002159
1208 0.967312407076534
1209 0.968560097436654
1210 0.976702964516129
1211 0.984679406879578
1212 0.985601440724507
1213 0.979287818068234
1214 0.971907318263638
1215 0.96944542364262
1216 0.971516117632234
1217 0.972166954802958
1218 0.967100734772048
1219 0.958329817732061
1220 0.951608682841437
1221 0.950065903060303
1222 0.952695682511417
1223 0.95721653993561
1224 0.961723386986148
1225 0.963684673130565
1226 0.959947969047405
1227 0.949612859298466
1228 0.936003416052143
1229 0.925326218181298
1230 0.922143458755141
1231 0.925570552551791
1232 0.9301280327356
1233 0.930958971014931
1234 0.927944924780298
1235 0.924408323183688
1236 0.922747762244365
1237 0.923376484523526
1238 0.927293900407241
1239 0.936069237870914
1240 0.949027262993738
1241 0.961572778602548
1242 0.968571399296658
1243 0.9688630049385
1244 0.965544487207328
1245 0.962330613552469
1246 0.960022027459872
1247 0.956027112165627
1248 0.947733721903095
1249 0.935748541693776
1250 0.923239370807101
1251 0.914418841246181
1252 0.91279853135053
1253 0.919863282531648
1254 0.932851892452621
1255 0.944597766516545
1256 0.948232830232729
1257 0.943392870828694
1258 0.936629660888385
1259 0.935657220595462
1260 0.943704969317351
1261 0.9578085853631
1262 0.971808510977434
1263 0.980284886250596
1264 0.981493064127924
1265 0.977529655465155
1266 0.972843098953773
1267 0.971762342397173
1268 0.975706674964387
1269 0.981906971702805
1270 0.985362323141664
1271 0.983824549088185
1272 0.979762602183214
1273 0.976624157790437
1274 0.973929119826151
1275 0.968660223749781
1276 0.960948971534551
1277 0.95510775149476
1278 0.953877377588447
1279 0.954951939570442
1280 0.954962705583167
1281 0.954008307805516
1282 0.954196684861364
1283 0.954391196079275
1284 0.951135912168297
1285 0.943966595182401
1286 0.937104671852997
1287 0.935442960116831
1288 0.939684248512169
1289 0.945855091467425
1290 0.948542074933873
1291 0.945597060179235
1292 0.940097282935187
1293 0.938351901597205
1294 0.944061531250913
1295 0.954705672220543
1296 0.963671261503292
1297 0.966016406571729
1298 0.962338333850372
1299 0.956437108203445
1300 0.952262269297936
1301 0.952641423182501
1302 0.958437576880644
1303 0.966977379844024
1304 0.971436210555199
1305 0.965998614379026
1306 0.952788859863872
1307 0.940598638821746
1308 0.935612476264941
1309 0.935859522553088
1310 0.935791938229843
1311 0.934844384376321
1312 0.938367538692671
1313 0.949917722512838
1314 0.96639551539625
1315 0.980809306329589
1316 0.988193644581918
1317 0.987727930984651
1318 0.980625419757207
1319 0.968234198927687
1320 0.95282436072222
1321 0.939104910067169
1322 0.932908494153723
1323 0.937057388503384
1324 0.948134171397241
1325 0.959368367645144
1326 0.967296509465694
1327 0.973936671496043
1328 0.982134491241661
1329 0.989825896290457
1330 0.990892548052101
1331 0.981137298014481
1332 0.962593031433551
1333 0.942645077941094
1334 0.930013284504673
1335 0.929601825087614
1336 0.939341093509525
1337 0.952345362009534
1338 0.961310957349452
1339 0.962667700517218
1340 0.95797851495006
1341 0.951997099014257
1342 0.949667145583891
1343 0.952309173237541
1344 0.956398030407267
1345 0.95744735367689
1346 0.95399901230248
1347 0.948243022978247
1348 0.943782072500457
1349 0.943503960194763
1350 0.948210727089857
1351 0.955894625352927
1352 0.962360781745497
1353 0.964313330667723
1354 0.961670749909894
1355 0.955923186732891
1356 0.94850856817945
1357 0.941240006618547
1358 0.937401134749016
1359 0.939035894420265
1360 0.943730525657221
1361 0.94676342899319
1362 0.946022482788806
1363 0.942848111867247
1364 0.938424053935092
1365 0.933086724122038
1366 0.929298590177401
1367 0.931414136901288
1368 0.940134941702744
1369 0.949902797270713
1370 0.954309345173795
1371 0.952721055841235
1372 0.949355810496487
1373 0.947285481801961
1374 0.946487537832761
1375 0.946313068239971
1376 0.948150471020738
1377 0.953337901915902
1378 0.960625904518029
1379 0.966678961694176
1380 0.968057037695401
1381 0.963297307323962
1382 0.954016669421957
1383 0.944807498991702
1384 0.940205326631667
1385 0.941817421635719
1386 0.947120940769051
1387 0.952315948358178
1388 0.954217167655776
1389 0.950539054792724
1390 0.940591037820944
1391 0.926411438625034
1392 0.912827371266809
1393 0.905192561409766
1394 0.90750246092521
1395 0.920269469573041
1396 0.93955752867886
1397 0.957926802590476
1398 0.968981026119674
1399 0.972419023387478
1400 0.973052709440369
1401 0.974176966109787
1402 0.973369524900136
1403 0.965319475712992
1404 0.949144283501717
1405 0.932139757127166
1406 0.924483615289839
1407 0.930718389182456
1408 0.94591861747385
1409 0.959528095561087
1410 0.963884166556339
1411 0.959317252177484
1412 0.95148554914663
1413 0.946192553308633
1414 0.945692445061894
1415 0.948435510904837
1416 0.950814385054031
1417 0.948689173220244
1418 0.940096978334617
1419 0.927922163076751
1420 0.918468408529273
1421 0.916218219731106
1422 0.920350981355218
1423 0.926313370855571
1424 0.93025816120359
1425 0.932001298604536
1426 0.934052450274103
1427 0.938822398965751
1428 0.947493769770466
1429 0.959071794477066
1430 0.970519809976021
1431 0.978358862695411
1432 0.980272707054336
1433 0.976540831102953
1434 0.969923868049718
1435 0.96356482197695
1436 0.959667442994706
1437 0.95892217817572
1438 0.960369562312447
1439 0.962787014093473
1440 0.965590047934614
1441 0.967889768112301
1442 0.967782133637424
1443 0.964214387381304
1444 0.959135651794967
1445 0.956702600902309
1446 0.958327203687498
1447 0.959555392728532
1448 0.953916134138486
1449 0.940110120821069
1450 0.924714901809213
1451 0.917734461588292
1452 0.925015727506729
1453 0.943981923521304
1454 0.966528074655357
1455 0.984752460888512
1456 0.994273514164954
1457 0.994790618979261
1458 0.987941835246396
1459 0.976292197218662
1460 0.96343665831703
1461 0.952153663481118
1462 0.943393162136849
1463 0.936862631939585
1464 0.933604898794845
1465 0.936564228289458
1466 0.946982175386025
1467 0.960919323773347
1468 0.971273333968484
1469 0.97381220018738
1470 0.970395283417177
1471 0.965812753341976
1472 0.961797340898682
1473 0.95649401499995
1474 0.949080284931701
1475 0.942901686537889
1476 0.942026732598045
1477 0.94542273241575
1478 0.947936318299684
1479 0.946301454225977
1480 0.94217826379859
1481 0.938781050694203
1482 0.936614688279292
1483 0.934107665908326
1484 0.93100362489148
1485 0.929236984336682
1486 0.930752544565703
1487 0.934710876751608
1488 0.937234286446608
1489 0.934952330813071
1490 0.928678033501186
1491 0.922884408651715
1492 0.920878721704984
1493 0.921813631526201
1494 0.923450352183511
1495 0.926469591112576
1496 0.924392442226314
1497 0.889998487513003
};
\addlegendentry{Proposed codebook replacement}
\addplot [line width=0.7pt, blue]
table {%
0 0.00070150271829339
1 0.000833996524148532
2 0.000863141399650769
3 0.000839128079045862
4 0.000814346714384522
5 0.000806206731863725
6 0.000806206731863725
7 0.000806206731863725
8 0.000806206731863725
9 0.000806206731863725
10 0.000807146356788484
11 0.000816867386010679
12 0.000854593011624029
13 0.00093954999165987
14 0.00107047612360882
15 0.00121751049501385
16 0.00134189074205162
17 0.00142526174739852
18 0.00147583350188515
19 0.00151128834936059
20 0.00154090960113623
21 0.00156271478422428
22 0.00157217414310589
23 0.00157169058718722
24 0.00156995572417675
25 0.00157395990107933
26 0.00158266965066376
27 0.00158957386436722
28 0.00159207241595772
29 0.00159342028601931
30 0.00159723901033388
31 0.00160283852116712
32 0.00160682466564709
33 0.00160765858712747
34 0.00160632116036598
35 0.00160464594167836
36 0.00160360694561344
37 0.00160315919506788
38 0.0016030671106693
39 0.00160274347445323
40 0.00160141322147493
41 0.00159930287949564
42 0.00159852518644056
43 0.00160188296831005
44 0.00161066390427095
45 0.0016235305700613
46 0.00163827409348146
47 0.00165397288396315
48 0.00167024496481074
49 0.00168558574364139
50 0.001697591505759
51 0.00170604264586799
52 0.00171448417864991
53 0.00172673443557467
54 0.00174200413939686
55 0.00175469388704314
56 0.00175925014541607
57 0.00175497896205398
58 0.00174652452617418
59 0.00174042949300883
60 0.00174153165364706
61 0.00175172266611863
62 0.00177078465690712
63 0.00179816313025328
64 0.00183338570978274
65 0.00187569224823288
66 0.00192490051214826
67 0.0019819270703361
68 0.00204778369245865
69 0.00212138095988429
70 0.00219880133201571
71 0.00227528960538602
72 0.00234765353872218
73 0.00241433448566934
74 0.00247337823231036
75 0.00252147192972461
76 0.00255603795255455
77 0.00257889907889105
78 0.00259612144873875
79 0.00261312312733905
80 0.00263120532186715
81 0.00264886940424089
82 0.00266496265036382
83 0.00267909909920556
84 0.0026909244255616
85 0.00270115870369816
86 0.00271248862576059
87 0.002727454621607
88 0.00274599806603584
89 0.00276707994689243
90 0.00279092710403294
91 0.00281888444745691
92 0.00285173422957076
93 0.00288939368302137
94 0.00293203441086802
95 0.00297853011781976
96 0.00302436155144727
97 0.00306764648505742
98 0.00311659850292089
99 0.00318845702667921
100 0.00329246732935548
101 0.00341070971703275
102 0.00350618671698118
103 0.00355137960977715
104 0.00355170407754333
105 0.0035412986430074
106 0.00355724132442757
107 0.0036147256125012
108 0.00370075008893232
109 0.00378340874078008
110 0.0038344512622742
111 0.00384949983247942
112 0.00384387849741462
113 0.00383611499222434
114 0.00383519940176159
115 0.00384534999229261
116 0.00387272839366406
117 0.00391530511481394
118 0.00395096710581646
119 0.0039494324855312
120 0.00390085096677725
121 0.00382973872362426
122 0.00377375754840274
123 0.00374953629812444
124 0.00374198743936259
125 0.00372278176725414
126 0.00367612483843948
127 0.00360527504380216
128 0.00352213223094276
129 0.003435861542105
130 0.00335260553534512
131 0.00327973756457534
132 0.00322210343242005
133 0.00317443445382385
134 0.00312671366749158
135 0.0030790669434393
136 0.00304516823100258
137 0.00303774852424074
138 0.00305349829712936
139 0.0030760072625137
140 0.00309049345066289
141 0.00309210396656812
142 0.00308592931181449
143 0.00308090348774093
144 0.00308261705503184
145 0.00309018665108277
146 0.00309735984662163
147 0.00309730829697944
148 0.00308550463294922
149 0.00306390835493749
150 0.00304305778774535
151 0.00303504285164755
152 0.00304230442227111
153 0.00305461781594717
154 0.00305879679531764
155 0.00304913389652008
156 0.00303030735893424
157 0.00301414402462219
158 0.00301191058252837
159 0.00302503346018104
160 0.00304078954108537
161 0.00304419451778625
162 0.00303252802953567
163 0.00301495524055441
164 0.00299576891066653
165 0.00296745752208179
166 0.00292142423953058
167 0.00286289110240754
168 0.0028112337830469
169 0.00277998144394935
170 0.00276169723800001
171 0.00273209548743977
172 0.00267343859622032
173 0.00259429437703145
174 0.00252582004847722
175 0.00249912334824521
176 0.00253389066174252
177 0.00263955111953734
178 0.00281427798094567
179 0.00303281638945758
180 0.00324011821094429
181 0.00337294427776265
182 0.00339656568484946
183 0.00332740847381228
184 0.0032229340240492
185 0.00314430569621348
186 0.00311592276644923
187 0.00311504853902655
188 0.00310091049111577
189 0.00306025197997117
190 0.00302007067706251
191 0.00301348624082949
192 0.00304046603640829
193 0.00306906086390996
194 0.00307226851604486
195 0.00305340775690689
196 0.00303607697236492
197 0.00307517309861611
198 0.00328253633449831
199 0.00378395531258317
200 0.00459993982208504
201 0.00556354559774074
202 0.00641406550904962
203 0.00699206540270345
204 0.00732636579044748
205 0.00754444098812599
206 0.00775198743693755
207 0.00799206207866195
208 0.00827531826852935
209 0.0086114300978597
210 0.00899496610284175
211 0.00938695355080152
212 0.00972350304925177
213 0.00996167065722686
214 0.0101226262281987
215 0.0102668755054462
216 0.010418434828602
217 0.0105502656124512
218 0.0106474816729037
219 0.0107489037180742
220 0.0109049401012076
221 0.011111466469372
222 0.0113159464852033
223 0.0114836115302046
224 0.0116390627115377
225 0.011839193345701
226 0.012112595356207
227 0.0124307769829968
228 0.0127479125137524
229 0.0130490322667432
230 0.0133264599364435
231 0.0135332731316266
232 0.0136105044103402
233 0.0135733531194066
234 0.0135296327367671
235 0.0135712912396842
236 0.0136869530045611
237 0.0138053722388741
238 0.0138885157573717
239 0.0139607004174024
240 0.0140658039536756
241 0.0142214939689956
242 0.014406743743448
243 0.0145664137467129
244 0.014631456205209
245 0.014573683602479
246 0.0144501378334294
247 0.0143790469172662
248 0.0144503841570792
249 0.0146481864518908
250 0.014863697712037
251 0.0149840856227184
252 0.0149737631937033
253 0.014888938959395
254 0.0148202469095637
255 0.0148286737128528
256 0.0149188785148028
257 0.0150502435347154
258 0.0151777089813875
259 0.0152822117127498
260 0.0153799443871934
261 0.0155104980533869
262 0.0157016429652926
263 0.0159401290741997
264 0.0161801185964943
265 0.016384613084483
266 0.0165516588860246
267 0.0166926996912995
268 0.0168099249477118
269 0.0169048157103128
270 0.0170005823236227
271 0.017127257924997
272 0.0172852626312999
273 0.0174353063859589
274 0.0175367618476173
275 0.0175846100250551
276 0.0176044664623682
277 0.0176274851990223
278 0.0176603198832166
279 0.0176986254020653
280 0.017749738747095
281 0.0178236915577912
282 0.0179003507840103
283 0.0179378363097149
284 0.0179224205416794
285 0.0179027950262914
286 0.0179502243792976
287 0.0180804319730283
288 0.0182385862915534
289 0.0183515546505679
290 0.0183978318193258
291 0.0184080997562448
292 0.0184153857535798
293 0.0184169402274098
294 0.0183969278397794
295 0.0183789113668798
296 0.0184228327801609
297 0.0188021915741991
298 0.0202923103249141
299 0.0240200709090478
300 0.0306659774498198
301 0.0397083084128966
302 0.0496705086498998
303 0.0592167013392379
304 0.0678934989299458
305 0.0758377110250436
306 0.0832196348492089
307 0.0901977000189452
308 0.0971488465470787
309 0.104681026275493
310 0.113269726121467
311 0.122931268945453
312 0.133110757220384
313 0.142883167233581
314 0.151581147070391
315 0.159363957256734
316 0.166868100944402
317 0.174088771273301
318 0.180152844396623
319 0.184407173524145
320 0.187339150151037
321 0.189891152898989
322 0.192369213368909
323 0.194788139642265
324 0.197953092748514
325 0.203040084086342
326 0.209876134167978
327 0.216592857982654
328 0.221417948528353
329 0.224310170062033
330 0.226424227340825
331 0.228448471677207
332 0.230050199100838
333 0.230730284303116
334 0.230517029784269
335 0.229873873405964
336 0.229389365318302
337 0.229370930882813
338 0.229576254890274
339 0.229585357107831
340 0.229469820877753
341 0.230146900405766
342 0.232594061075643
343 0.236768609747704
344 0.241667070163423
345 0.246012388000588
346 0.248669637157003
347 0.248932270727961
348 0.24692299421036
349 0.243683999363915
350 0.24059606660538
351 0.238641205249137
352 0.238210643915119
353 0.239250289999224
354 0.241107657716486
355 0.242746421775902
356 0.243564339711159
357 0.243769325226981
358 0.243916149752664
359 0.244328243911355
360 0.245187243024405
361 0.246395476662784
362 0.247182493076438
363 0.246384578524641
364 0.243708942096037
365 0.240453824411944
366 0.238296253506181
367 0.23796108125538
368 0.239104655091708
369 0.241092987609483
370 0.243310215026596
371 0.245093717708049
372 0.246067484807621
373 0.246323548030344
374 0.246073352890452
375 0.245003128506559
376 0.242768411888154
377 0.239787882967622
378 0.237450779652227
379 0.23711014243728
380 0.238666513891607
381 0.240470823452537
382 0.240621802864816
383 0.238909914336328
384 0.237075007822785
385 0.237151816961816
386 0.23952419794557
387 0.242971162648208
388 0.246230268037332
389 0.248990459793218
390 0.251644156362159
391 0.25438239752441
392 0.256993868398682
393 0.259114035935941
394 0.260345009977522
395 0.260382197809266
396 0.2591357181266
397 0.259177791026222
398 0.268352452333204
399 0.297054358289728
400 0.349170467168583
401 0.414483796651631
402 0.473519391098003
403 0.51148649699108
404 0.527374381453586
405 0.529816996657581
406 0.527561047026884
407 0.523916591632683
408 0.518283163591874
409 0.510016165041741
410 0.500107612997221
411 0.491039588262193
412 0.484415150695312
413 0.479741887730741
414 0.475194410183047
415 0.469766797067434
416 0.464215280810924
417 0.460162174478429
418 0.458582452523369
419 0.459236465849592
420 0.460959891041169
421 0.46225391194356
422 0.462079877651233
423 0.460305273700125
424 0.457888896772376
425 0.456314515296994
426 0.456960005603304
427 0.460232656111072
428 0.464995176213332
429 0.468852616467371
430 0.470180927678847
431 0.46935418839877
432 0.467471948342142
433 0.464282112998738
434 0.458834893476453
435 0.45222736012349
436 0.447468213950741
437 0.446424076239529
438 0.448390259088683
439 0.452331302712603
440 0.457946251186937
441 0.463736755098368
442 0.466235703296826
443 0.463269360798319
444 0.457537379147184
445 0.454637890129614
446 0.457650886245131
447 0.464359906694489
448 0.46980627180232
449 0.471108769310847
450 0.469346131596298
451 0.467334827330086
452 0.466238198509106
453 0.465193421211301
454 0.463684568087935
455 0.463285555635587
456 0.465682221140471
457 0.470376085645149
458 0.47545491427418
459 0.480242051979579
460 0.485858657026573
461 0.492400537052519
462 0.49737851132705
463 0.498090697428329
464 0.494813954134953
465 0.490253793036963
466 0.486526352123128
467 0.483450580125731
468 0.480514284154972
469 0.478925401607561
470 0.480223484682666
471 0.483804820098765
472 0.487398836484644
473 0.489863675121686
474 0.492124283612593
475 0.494739269551831
476 0.49609126656732
477 0.494936341121145
478 0.492903236222122
479 0.492567983007718
480 0.494203619091007
481 0.49579100169834
482 0.495923829872279
483 0.494941346445853
484 0.49314400850163
485 0.490049338813745
486 0.48624895304899
487 0.484475166918773
488 0.487622521254288
489 0.495669373262475
490 0.504177954613849
491 0.507153681968438
492 0.502347980970564
493 0.493758117790441
494 0.488203295426364
495 0.488886365210231
496 0.492992537134327
497 0.497019966583837
498 0.503252823111733
499 0.518922869915554
500 0.548166948393301
501 0.585143430486975
502 0.617253490189778
503 0.635349727522132
504 0.640172685898648
505 0.63829334754369
506 0.634296831664852
507 0.627791518475837
508 0.618014763122092
509 0.608655347750765
510 0.605744164056301
511 0.611335570577874
512 0.620451388585574
513 0.625890480403845
514 0.625349278017061
515 0.622859986776724
516 0.622890996834767
517 0.625792744854341
518 0.628962347029328
519 0.629956391350755
520 0.627504006571527
521 0.621077345968875
522 0.61168484845014
523 0.602469463907908
524 0.596350157297931
525 0.593467845039725
526 0.592006831139116
527 0.590263619785944
528 0.587529536595403
529 0.583485015720196
530 0.577838318475642
531 0.570919968932463
532 0.563933522849539
533 0.558642254506764
534 0.55616499074936
535 0.555881908601
536 0.555888587683033
537 0.555524210336806
538 0.557331885637972
539 0.565160223836089
540 0.579475616231224
541 0.594867734019593
542 0.603900177573708
543 0.604381344307401
544 0.601101654405897
545 0.599720953636565
546 0.60053096661796
547 0.599679864707221
548 0.595586289853267
549 0.590919696409292
550 0.588419023049655
551 0.587790146122836
552 0.58775920828937
553 0.588981954124868
554 0.59372761672122
555 0.602287039489756
556 0.611713768128596
557 0.618497577314257
558 0.620626007882598
559 0.618299857338561
560 0.613446146827001
561 0.609052171308533
562 0.608108993900146
563 0.611230570405396
564 0.616077755082342
565 0.61928048854417
566 0.619272215736763
567 0.617881596271778
568 0.618889195475808
569 0.624568543339673
570 0.633392024806313
571 0.64173450745429
572 0.647178482600441
573 0.649690375029853
574 0.649653873050954
575 0.647177727613115
576 0.643388480394241
577 0.639868284861801
578 0.636926708792517
579 0.632765269965298
580 0.625942497001627
581 0.618083992815279
582 0.613333289304561
583 0.614842433030846
584 0.621621921478674
585 0.629450641707113
586 0.63462562104077
587 0.63716733443329
588 0.63915638768123
589 0.641258849384801
590 0.642651200470982
591 0.643496996187615
592 0.64552290684097
593 0.649348629564414
594 0.653051645111167
595 0.654677954029134
596 0.654628948408332
597 0.654897426754969
598 0.657463519897495
599 0.663732728932048
600 0.674068175121001
601 0.686740033036682
602 0.698697672744819
603 0.70817358501454
604 0.715578111166464
605 0.72155289731381
606 0.725814576177538
607 0.728078307782113
608 0.729321021773821
609 0.730656671787393
610 0.731625158019837
611 0.730528715251968
612 0.726204135001515
613 0.719908227841985
614 0.714420056172413
615 0.711553040711176
616 0.710768246440882
617 0.711098067757279
618 0.712208533729025
619 0.713516741856376
620 0.713440649231489
621 0.710752637367298
622 0.706518257406236
623 0.702148406799333
624 0.697364847191847
625 0.691071474757053
626 0.68403647790955
627 0.678882662941848
628 0.677704645869679
629 0.679951668745218
630 0.68216234112275
631 0.680593744902147
632 0.674630400848014
633 0.667864698789746
634 0.665404808842616
635 0.669423344708347
636 0.677987223678706
637 0.687870678598564
638 0.6972794142435
639 0.705719213007631
640 0.712557851620016
641 0.717001186423957
642 0.718989361921903
643 0.720027126056449
644 0.721656903362293
645 0.723777069726846
646 0.724696162006804
647 0.722525260372259
648 0.717033643765249
649 0.710258199499506
650 0.70522991555881
651 0.703799186553953
652 0.706000651937385
653 0.710336737518258
654 0.714552357680349
655 0.716533975962293
656 0.715907691484884
657 0.715153106804272
658 0.718007019252779
659 0.725749103475237
660 0.735481366620028
661 0.742234895807689
662 0.742083404506645
663 0.73430024556396
664 0.72182442703344
665 0.71015696484329
666 0.704392888703224
667 0.706235847565421
668 0.713335904013674
669 0.721841225349133
670 0.729427875417762
671 0.735444417950759
672 0.739814093177434
673 0.742319063324793
674 0.742517231387369
675 0.739111400490624
676 0.730702265053104
677 0.719186717428522
678 0.71139233458416
679 0.714767423451437
680 0.729413433468205
681 0.746067414757663
682 0.753071297211938
683 0.745884500743662
684 0.730141937797497
685 0.717027665800328
686 0.715014148681783
687 0.724276149310913
688 0.738030091704457
689 0.748452253933343
690 0.752274284090701
691 0.750878913628957
692 0.746754782118627
693 0.741459387296044
694 0.736770614266916
695 0.735643758908263
696 0.740105925718444
697 0.749412840703474
698 0.76119585853332
699 0.774133594463063
700 0.787590552248211
701 0.799053571390281
702 0.804341738213192
703 0.801901378804374
704 0.796438862690698
705 0.795601712386371
706 0.802957960950216
707 0.813787686259073
708 0.819441264859152
709 0.816304115450019
710 0.809089547451615
711 0.805272245626878
712 0.807144604701162
713 0.811056206804407
714 0.812861530676004
715 0.811849421646035
716 0.809777094990032
717 0.807974276254934
718 0.806196062509608
719 0.803240402340035
720 0.798267746543736
721 0.792593602048988
722 0.789770632867685
723 0.792291073463201
724 0.798580212121901
725 0.804105110932708
726 0.805569196284894
727 0.803715569022112
728 0.801089185081623
729 0.798106326730107
730 0.793579454560604
731 0.787633052492358
732 0.783030009857113
733 0.783139071557597
734 0.787765284230463
735 0.793108758166167
736 0.795314020820471
737 0.79400815315316
738 0.791865613081268
739 0.790110917056334
740 0.78649632019373
741 0.779128632662761
742 0.771458376474146
743 0.770246436735753
744 0.778744784137221
745 0.792702205946563
746 0.804124869015314
747 0.807856557381421
748 0.805076383837494
749 0.801860252979817
750 0.803588735376688
751 0.810978391122047
752 0.819378292485125
753 0.823144426037082
754 0.820541115906014
755 0.815055944326708
756 0.812129661769808
757 0.813823442752248
758 0.816892929679983
759 0.816326732725818
760 0.811379128644855
761 0.806340516929855
762 0.806313144798407
763 0.812384829482516
764 0.820670839477106
765 0.82501597621365
766 0.820972673752064
767 0.809326559922194
768 0.796223122980984
769 0.789681111010126
770 0.793793386019071
771 0.806246199215606
772 0.820815665447561
773 0.831444626606001
774 0.83538857593569
775 0.833727023207462
776 0.83019247266925
777 0.828980221604472
778 0.831980025136823
779 0.837846488677987
780 0.844393217211848
781 0.850388220586686
782 0.85458849125794
783 0.854690609572731
784 0.849119263910899
785 0.839288574154273
786 0.828958055398857
787 0.821735233868163
788 0.819832744538434
789 0.823738987967115
790 0.831296676738892
791 0.838683047950243
792 0.843537695950523
793 0.846425912914795
794 0.848340103488806
795 0.848255580865143
796 0.844899895959728
797 0.839588276762391
798 0.835239906292397
799 0.833102145814691
800 0.831366847786305
801 0.827769977041636
802 0.823171840468013
803 0.821346793368571
804 0.825368140022384
805 0.834512420805668
806 0.844371165807508
807 0.85029986010327
808 0.85106166437122
809 0.848799957810337
810 0.847112975081621
811 0.848912806778775
812 0.854901421085318
813 0.863143347597362
814 0.869808930081143
815 0.871251210720369
816 0.866257073581858
817 0.856830844803916
818 0.846891678255445
819 0.840724770648408
820 0.840912289232067
821 0.846118539672222
822 0.851669445033439
823 0.853610985917678
824 0.852020254698936
825 0.850374567025778
826 0.851812502353874
827 0.856618881520881
828 0.862997225303763
829 0.868935800959173
830 0.87364615738516
831 0.877942356719125
832 0.882921321307857
833 0.888387725478172
834 0.893248130533074
835 0.896693733572008
836 0.898670157878922
837 0.898947128019918
838 0.896821073724364
839 0.891946186663335
840 0.884308121644011
841 0.874360577034853
842 0.86443768819755
843 0.85975178516606
844 0.864109214448001
845 0.87372219271511
846 0.878101302711099
847 0.870074562336406
848 0.854754531984827
849 0.844925473348218
850 0.84818616020525
851 0.860714525734798
852 0.873903138015201
853 0.882667675903693
854 0.886845203588626
855 0.88742033370397
856 0.885502034878557
857 0.884095455241505
858 0.886098672277308
859 0.891035794812253
860 0.895094807892236
861 0.895369988172595
862 0.892104625076759
863 0.887515987375844
864 0.883409094656802
865 0.881091082049132
866 0.881619500694843
867 0.884514233370519
868 0.886967343134153
869 0.88495618585489
870 0.876336594893989
871 0.863348022185235
872 0.851155058453612
873 0.842950838687774
874 0.837463023049957
875 0.831062111987812
876 0.821075784296525
877 0.804210251900262
878 0.773639262504481
879 0.723245695225969
880 0.658428393784232
881 0.598074129545538
882 0.561626230980422
883 0.554617020968149
884 0.568129012454852
885 0.590854825584786
886 0.616680041731453
887 0.64308198775631
888 0.668171841157044
889 0.690995387494674
890 0.709874026425782
891 0.721128279115779
892 0.723384081309546
893 0.722889400435407
894 0.730365693216415
895 0.749753360342576
896 0.773617796673867
897 0.791977525916753
898 0.801438109699936
899 0.804081740470972
900 0.80289939092107
901 0.800591967159055
902 0.800334464326339
903 0.803045529628782
904 0.805142983126434
905 0.80251048154985
906 0.796334040884248
907 0.791681290354843
908 0.792019360691413
909 0.797395341808626
910 0.80574379073863
911 0.813635163848911
912 0.816388652901668
913 0.811869734288333
914 0.803847285158545
915 0.798681089980776
916 0.798369779457509
917 0.800060637103409
918 0.802061290505486
919 0.806475921159481
920 0.814985791060616
921 0.824321262928563
922 0.829049563545067
923 0.827557864150981
924 0.822866558460165
925 0.818809318896717
926 0.817444941080845
927 0.820049617515927
928 0.827413535041066
929 0.83808896242877
930 0.848251949522158
931 0.855437269792802
932 0.861571110884449
933 0.870052265682284
934 0.880834012150111
935 0.889453545337846
936 0.891485446978053
937 0.886569475505682
938 0.877933088707533
939 0.869226088584575
940 0.862377971847146
941 0.858291859868153
942 0.857444799704134
943 0.859750813020676
944 0.863399057568454
945 0.865214701788157
946 0.863264741096627
947 0.858394254338574
948 0.85357938818094
949 0.851084928645639
950 0.850937022783891
951 0.8516288406724
952 0.850894898298419
953 0.846598696126558
954 0.839077684547367
955 0.83256402385182
956 0.83309787165863
957 0.843475329010478
958 0.859807300173163
959 0.874379869872495
960 0.881110926424895
961 0.879119584874539
962 0.872887630180711
963 0.86868242760265
964 0.869803439776345
965 0.874814842048936
966 0.87978351499993
967 0.88206891077071
968 0.882174453295584
969 0.881050435565349
970 0.877779669263185
971 0.869982509135838
972 0.857281425971719
973 0.844448672654876
974 0.839214268497023
975 0.845737590530209
976 0.860187733809978
977 0.874549849112763
978 0.883412237220289
979 0.887727153604315
980 0.890835041334832
981 0.893472226033532
982 0.893180231916902
983 0.888347087267713
984 0.881672266372001
985 0.877965860196048
986 0.879425869009696
987 0.882949147923494
988 0.883507561372407
989 0.879350751447741
990 0.873853735595759
991 0.871590882420704
992 0.873670228630005
993 0.876880091072598
994 0.877181532563018
995 0.873414695700149
996 0.867526155837114
997 0.863248889149202
998 0.864074098393493
999 0.86965438116676
1000 0.875115637509194
1001 0.87634764178458
1002 0.875935896781627
1003 0.88113412542297
1004 0.894410984357085
1005 0.909231762338968
1006 0.917075183427746
1007 0.916307110845877
1008 0.911255310261418
1009 0.90613147158531
1010 0.902102040908721
1011 0.899446718468922
1012 0.899951682493322
1013 0.904670694815809
1014 0.911152403149675
1015 0.914677546362231
1016 0.912216147137763
1017 0.905180885985995
1018 0.898524017878759
1019 0.896105435277604
1020 0.897947845901443
1021 0.901096473617473
1022 0.902492144459406
1023 0.901483346958154
1024 0.899995642880755
1025 0.900772311391815
1026 0.904772561212516
1027 0.909740394818036
1028 0.911319870060984
1029 0.907300167663825
1030 0.900306168980226
1031 0.89549058024097
1032 0.895370894339175
1033 0.897426077113834
1034 0.897439098052773
1035 0.894266308717787
1036 0.89044562918448
1037 0.888399956998606
1038 0.888114465376225
1039 0.888431080925556
1040 0.88877421029042
1041 0.888786145078616
1042 0.887552154052315
1043 0.885080744042927
1044 0.883646880516888
1045 0.885720677592177
1046 0.890425387258156
1047 0.893515817749794
1048 0.891986514886248
1049 0.887863334516497
1050 0.88634971206313
1051 0.890000399195471
1052 0.895420122522054
1053 0.896952725971254
1054 0.893154531644616
1055 0.888275749918757
1056 0.886962606963945
1057 0.888173313788826
1058 0.886376274108944
1059 0.879002857067585
1060 0.869905939900766
1061 0.865203178535685
1062 0.866453881465824
1063 0.870195772269684
1064 0.873392651069029
1065 0.875915372452312
1066 0.878309344539252
1067 0.880088154000443
1068 0.880876268306721
1069 0.882080804768779
1070 0.885677744965674
1071 0.89112440220927
1072 0.895674075768644
1073 0.897052123389874
1074 0.895698955019636
1075 0.89436139499991
1076 0.894745057862647
1077 0.894995695933341
1078 0.892262865297914
1079 0.886699823138079
1080 0.882873470182938
1081 0.886194991029737
1082 0.896720105536333
1083 0.908519627958338
1084 0.914557166207233
1085 0.912871861007288
1086 0.906807676504578
1087 0.900198145137153
1088 0.893778880886492
1089 0.887627352856672
1090 0.885017030253944
1091 0.889951984541025
1092 0.902558856449963
1093 0.917190369761802
1094 0.925858163215195
1095 0.923339445108777
1096 0.909689800930147
1097 0.890048400593982
1098 0.872626734451394
1099 0.864914229797164
1100 0.869951045713009
1101 0.885172141127749
1102 0.903322739719853
1103 0.916596792314229
1104 0.921839379164836
1105 0.921685633031335
1106 0.921220052070163
1107 0.923879278588932
1108 0.929871965390079
1109 0.937373749879263
1110 0.943752621666353
1111 0.946455336810835
1112 0.944743653690629
1113 0.940350048688331
1114 0.936293083846893
1115 0.935203501670515
1116 0.93805398804982
1117 0.942770057709146
1118 0.945294955799492
1119 0.943161779026611
1120 0.938074217026362
1121 0.934389492743842
1122 0.934043744211343
1123 0.934832875923759
1124 0.933769399857838
1125 0.929663838533986
1126 0.922533250769193
1127 0.912855010512275
1128 0.902939395652888
1129 0.897822939779792
1130 0.901944381625417
1131 0.913766471082278
1132 0.926198646592647
1133 0.93278642790932
1134 0.93292351279074
1135 0.930913870095709
1136 0.930266130366085
1137 0.931260333727807
1138 0.933114568495871
1139 0.936322892435962
1140 0.941491068628387
1141 0.947784082970699
1142 0.953176919796786
1143 0.955322626270854
1144 0.952473757743996
1145 0.944746361482923
1146 0.935936393775568
1147 0.931442969192078
1148 0.933079048081841
1149 0.937623782245469
1150 0.940797204330196
1151 0.941691640859559
1152 0.941795962945887
1153 0.94155016500558
1154 0.939441961429243
1155 0.934590350571279
1156 0.929242086403234
1157 0.927465283080784
1158 0.931499811158323
1159 0.93797618074063
1160 0.939453709461506
1161 0.930978020045658
1162 0.915312789750029
1163 0.901286030826038
1164 0.896603922622933
1165 0.903271365571589
1166 0.918160738705309
1167 0.935743225636215
1168 0.949765440229172
1169 0.955330404023201
1170 0.951504483458146
1171 0.941524886366005
1172 0.931192677299578
1173 0.926193958122292
1174 0.92929189696173
1175 0.938481263717441
1176 0.948707377231817
1177 0.956096095877223
1178 0.959871928488102
1179 0.959242114206572
1180 0.951732504177955
1181 0.9375149193502
1182 0.92283498981478
1183 0.916391692054393
1184 0.921015163595854
1185 0.930625744925192
1186 0.935723023606753
1187 0.931861952364275
1188 0.92237009811626
1189 0.914616720495527
1190 0.913558850413768
1191 0.917739431678452
1192 0.921368686281091
1193 0.920259055839395
1194 0.916168353047425
1195 0.914045722396446
1196 0.916117014968534
1197 0.920361579249358
1198 0.924632702373036
1199 0.930221834515752
1200 0.939535576768395
1201 0.95221235203664
1202 0.964271684828673
1203 0.970004818191597
1204 0.965752548347232
1205 0.9534977820902
1206 0.940280015068378
1207 0.932555058369597
1208 0.931365466740281
1209 0.933083995977274
1210 0.934615682518754
1211 0.935478726950561
1212 0.935890469618948
1213 0.934804869068517
1214 0.930345681474703
1215 0.921408374168541
1216 0.908972353144499
1217 0.897489518880808
1218 0.893885547567621
1219 0.903230822157825
1220 0.923394425395133
1221 0.94453599240608
1222 0.955843424014815
1223 0.954524925658916
1224 0.946740311769236
1225 0.939889279460929
1226 0.935902065682271
1227 0.932432079117787
1228 0.928781834485384
1229 0.926765017375692
1230 0.926711787446102
1231 0.926623419048649
1232 0.925941556313473
1233 0.926463357321727
1234 0.929357540571313
1235 0.933459475057523
1236 0.937422532944309
1237 0.942162504998633
1238 0.948996467765244
1239 0.957338789399774
1240 0.964750949493652
1241 0.968562284606595
1242 0.967408674877578
1243 0.961941843982178
1244 0.953223857889069
1245 0.940733868785205
1246 0.923738741217882
1247 0.904944123006788
1248 0.891185755851583
1249 0.887942574976019
1250 0.894426000020991
1251 0.905969350771224
1252 0.9196935754554
1253 0.935738655832129
1254 0.953247069501871
1255 0.967398105933395
1256 0.972148654261827
1257 0.965944775330295
1258 0.95409785837005
1259 0.944562053906791
1260 0.941015865186853
1261 0.941031079677814
1262 0.940930418475439
1263 0.94064207768585
1264 0.942151686901659
1265 0.944105544197374
1266 0.94171262207012
1267 0.932041642411436
1268 0.917909159132158
1269 0.906028173119996
1270 0.901855657976964
1271 0.906740087008718
1272 0.91831323000785
1273 0.932966596675414
1274 0.948006107335335
1275 0.96138706145839
1276 0.9700036180218
1277 0.970868609314269
1278 0.96450775474491
1279 0.955387583908115
1280 0.9471852644079
1281 0.938639900272472
1282 0.927606865680896
1283 0.917076889905068
1284 0.913825797185737
1285 0.920817429507417
1286 0.932841267138708
1287 0.941070963473938
1288 0.940934391745011
1289 0.934580155889737
1290 0.927922344326182
1291 0.926315249517026
1292 0.931500946915107
1293 0.941276633286705
1294 0.950926299504035
1295 0.956546246298745
1296 0.957682061280248
1297 0.957004745457852
1298 0.957563966842761
1299 0.96063868185509
1300 0.96519791749126
1301 0.968730853119728
1302 0.968414340955469
1303 0.962339782319861
1304 0.951562007112624
1305 0.940532252701763
1306 0.934889864221167
1307 0.93741998751439
1308 0.945408585021531
1309 0.952362104626206
1310 0.953644398974409
1311 0.950001980600451
1312 0.945257912659648
1313 0.942004523177876
1314 0.94060148630844
1315 0.941548319543745
1316 0.945512152755456
1317 0.950848284781503
1318 0.953041335964126
1319 0.949170875801868
1320 0.941352111181749
1321 0.935030960141142
1322 0.934847989014213
1323 0.940475621342445
1324 0.946447174646282
1325 0.945712902470138
1326 0.935811210122457
1327 0.921525870313668
1328 0.911087213387741
1329 0.908714726306696
1330 0.912359714699993
1331 0.918185290371668
1332 0.92451669316482
1333 0.932065378730371
1334 0.940376056501436
1335 0.946916352549379
1336 0.949006740878317
1337 0.945419593290776
1338 0.937236002524738
1339 0.928317861119582
1340 0.924281812885331
1341 0.928944028952658
1342 0.939721076985561
1343 0.947928766982381
1344 0.946344063277787
1345 0.935897756031407
1346 0.924066940962352
1347 0.917824111768521
1348 0.917878978177814
1349 0.920336844354741
1350 0.921859376106352
1351 0.922661756636968
1352 0.926088646554713
1353 0.933700636599722
1354 0.941480007305965
1355 0.942871769003324
1356 0.937024354101997
1357 0.930886930629007
1358 0.931952814391218
1359 0.940218661145297
1360 0.95011482093082
1361 0.957808358605067
1362 0.962595478692352
1363 0.964506423768606
1364 0.963336866841126
1365 0.959803033025745
1366 0.954278242565325
1367 0.945937426552496
1368 0.93589488295493
1369 0.930010583974775
1370 0.93427936632256
1371 0.946660001852462
1372 0.958029584842164
1373 0.961605752805221
1374 0.959065442001593
1375 0.955905520730708
1376 0.953512624891291
1377 0.948799958962466
1378 0.940314206509731
1379 0.931208319803475
1380 0.926447344727782
1381 0.928978589979349
1382 0.938238959805199
1383 0.951142145027423
1384 0.964117042510976
1385 0.974712786777353
1386 0.981930260441666
1387 0.985302566350836
1388 0.984088697529693
1389 0.978947365445286
1390 0.972908720751987
1391 0.969350938307723
1392 0.969026817679911
1393 0.968993171782582
1394 0.964813194905966
1395 0.955055201715625
1396 0.943963470849085
1397 0.938496703787642
1398 0.94224209110885
1399 0.951945326539425
1400 0.961117540909319
1401 0.966150650808517
1402 0.966853948890451
1403 0.963430548230304
1404 0.956351218424408
1405 0.948666590124336
1406 0.945632937763845
1407 0.949731159830973
1408 0.957393369994805
1409 0.962439188410097
1410 0.962250310021077
1411 0.958982494750446
1412 0.955727448122751
1413 0.953367477606992
1414 0.951430449140223
1415 0.950922189279775
1416 0.953740162137061
1417 0.959421567656485
1418 0.963648880161604
1419 0.96212665597778
1420 0.955609048875251
1421 0.949963761745997
1422 0.950674940808443
1423 0.956821058497779
1424 0.961507522265935
1425 0.957975526232956
1426 0.945841615168733
1427 0.931977988296224
1428 0.925279988295593
1429 0.9293676580245
1430 0.939333074037988
1431 0.946837589512895
1432 0.947798780785724
1433 0.944931392282261
1434 0.943308719132196
1435 0.943953743546353
1436 0.943724945169825
1437 0.940190294036005
1438 0.935621658859455
1439 0.935676889176349
1440 0.943520944236957
1441 0.95569890954336
1442 0.964787464860487
1443 0.966410937036199
1444 0.961977699285217
1445 0.955598655740042
1446 0.949364677771351
1447 0.943179240538647
1448 0.937282395146945
1449 0.93257360573443
1450 0.930560325456842
1451 0.932262046133644
1452 0.937022449562874
1453 0.942080051078923
1454 0.945000315021913
1455 0.946620797565463
1456 0.949096465515254
1457 0.951428845488252
1458 0.949683682179527
1459 0.943023155970191
1460 0.936211638942688
1461 0.93456476033609
1462 0.938294240533001
1463 0.944213882467446
1464 0.950343513218656
1465 0.956106395345119
1466 0.959635060994833
1467 0.95863411260164
1468 0.954380177078429
1469 0.950942747204287
1470 0.949941121311683
1471 0.948893392396979
1472 0.945818421105332
1473 0.942616674341957
1474 0.943158759900671
1475 0.948734191428241
1476 0.956730474311553
1477 0.963360003036868
1478 0.967291196818448
1479 0.971235903909252
1480 0.978669769900856
1481 0.989224274103321
1482 0.998019830504285
1483 1
1484 0.993657145491267
1485 0.980792549280108
1486 0.96432483433724
1487 0.947845717616143
1488 0.936038932301352
1489 0.933483571393016
1490 0.941612493315726
1491 0.95604715829035
1492 0.967690868680517
1493 0.968722731364211
1494 0.959010710854989
1495 0.946259149730605
1496 0.930377318804449
1497 0.886868864114602
};
\addlegendentry{NSVQ codebook replacement}
\end{axis}

\end{tikzpicture}

